Convergence Rates of Gaussian ODE Filters

A recently-introduced class of probabilistic (uncertainty-aware) solvers for ordinary differential equations (ODEs) applies Gaussian (Kalman) filtering to initial value problems. These methods model the true solution $x$ and its first $q$ derivatives \emph{a priori} as a Gauss--Markov process $\boldsymbol{X}$, which is then iteratively conditioned on information about $\dot{x}$. This article establishes worst-case local convergence rates of order $q+1$ for a wide range of versions of this Gaussian ODE filter, as well as global convergence rates of order $q$ in the case of $q=1$ and an integrated Brownian motion prior, and analyses how inaccurate information on $\dot{x}$ coming from approximate evaluations of $f$ affects these rates. Moreover, we show that, in the globally convergent case, the posterior credible intervals are well calibrated in the sense that they globally contract at the same rate as the truncation error. We illustrate these theoretical results by numerical experiments which might indicate their generalizability to $q \in \{2,3,\dots\}$.

==> fig/exp26_final_version.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.75,0.75}

\begin{groupplot}[group style={group size=2 by 2, vertical sep = 2cm, horizontal sep = 1.5cm}]
\nextgroupplot[
height=\figheight,
scale only axis,
tick align=outside,
tick pos=left,
title={logistic ODE \cref{eq:ex_ODE_logistic} \rev{and $R \equiv 0$}},
width=\figwidth,
x grid style={lightgray!92.02614379084967!black},
xlabel near ticks,
% xlabel={global error $\Vert m(T) - x(T) \Vert$},
xmin=1.04112247804356, xmax=15.5479706207122,
xtick={0,5,10,15,20},
xticklabels={$10^{-0.0}$,$10^{-5.0}$,$10^{-10.0}$,$10^{-15.0}$,$10^{-20.0}$},
y grid style={lightgray!92.02614379084967!black},
ylabel near ticks,
ylabel={$ \# \mathrm{Evals}\ \mathrm{of}\ f$},
ymin=1.01964051992218, ymax=3.09430283238466,
ytick={1,1.25,1.5,1.75,2,2.25,2.5,2.75,3,3.25},
yticklabels={$10^{1.00}$,$10^{1.25}$,$10^{1.50}$,$10^{1.75}$,$10^{2.00}$,$10^{2.25}$,$10^{2.50}$,$10^{2.75}$,$10^{3.00}$,$10^{3.25}$}
]
\addplot [semithick, blue, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
0.783232280844078 1.67
0.919462126678653 1.74428571428571
1.066589730391 1.81857142857143
1.19965558082213 1.89285714285714
1.35014989770607 1.96714285714286
1.48615660401523 2.04142857142857
1.63719750626583 2.11571428571429
1.78744363066808 2.19
1.93190075004273 2.26428571428571
2.07181745814501 2.33857142857143
2.2243647203195 2.41285714285714
2.36644005853294 2.48714285714286
2.51561435522574 2.56142857142857
2.66300073071419 2.63571428571429
2.81349365885348 2.71
};
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
0.783232280844078 1.67
0.919462126678653 1.74428571428571
1.066589730391 1.81857142857143
1.19965558082213 1.89285714285714
1.35014989770607 1.96714285714286
1.48615660401523 2.04142857142857
1.63719750626583 2.11571428571429
1.78744363066808 2.19
1.93190075004273 2.26428571428571
2.07181745814501 2.33857142857143
2.2243647203195 2.41285714285714
2.36644005853294 2.48714285714286
2.51561435522574 2.56142857142857
2.66300073071419 2.63571428571429
2.81349365885348 2.71
};
\addplot [semithick, green!50.0!black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
2.05084772273137 1.67
2.13380538977459 1.74428571428571
2.26085621482354 1.81857142857143
2.40210597992916 1.89285714285714
2.57782406728102 1.96714285714286
2.74513950689197 2.04142857142857
2.93897946531431 2.11571428571429
3.13547001218074 2.19
3.32734323988605 2.26428571428571
3.51446761986342 2.33857142857143
3.71947549386053 2.41285714285714
3.91310554630974 2.48714285714286
4.11032179714138 2.56142857142857
4.30367981061793 2.63571428571429
4.49914726431586 2.71
};
\addplot [semithick, green!50.0!black, forget plot]
table [row sep=\\]{%
2.05084772273137 1.67
2.13380538977459 1.74428571428571
2.26085621482354 1.81857142857143
2.40210597992916 1.89285714285714
2.57782406728102 1.96714285714286
2.74513950689197 2.04142857142857
2.93897946531431 2.11571428571429
3.13547001218074 2.19
3.32734323988605 2.26428571428571
3.51446761986342 2.33857142857143
3.71947549386053 2.41285714285714
3.91310554630974 2.48714285714286
4.11032179714138 2.56142857142857
4.30367981061793 2.63571428571429
4.49914726431586 2.71
};
\addplot [semithick, red, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
1.72627820553014 1.67
1.93749970747761 1.74428571428571
2.17192431907751 1.81857142857143
2.38572873591401 1.89285714285714
2.63220426322699 1.96714285714286
2.84999709914153 2.04142857142857
3.09542384381959 2.11571428571429
3.33393816067467 2.19
3.55920510882875 2.26428571428571
3.76857424958745 2.33857142857143
3.99825311529253 2.41285714285714
4.20219184669541 2.48714285714286
4.40344425009855 2.56142857142857
4.59018890412628 2.63571428571429
4.77415006764445 2.71
};   
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
1.72627820553014 1.67
1.93749970747761 1.74428571428571
2.17192431907751 1.81857142857143
2.38572873591401 1.89285714285714
2.63220426322699 1.96714285714286
2.84999709914153 2.04142857142857
3.09542384381959 2.11571428571429
3.33393816067467 2.19
3.55920510882875 2.26428571428571
3.76857424958745 2.33857142857143
3.99825311529253 2.41285714285714
4.20219184669541 2.48714285714286
4.40344425009855 2.56142857142857
4.59018890412628 2.63571428571429
4.77415006764445 2.71
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
14.5396164222202	3 \\
13.8827077628849	2.85672889038288 \\
13.1664213990498	2.71349054309394 \\
12.4527092764359	2.5705429398819 \\
11.7182036815814	2.42813479402879 \\
10.9861955575314	2.28555730900777 \\
10.3293596577416	2.13987908640124 \\
9.52753362415692	2 \\
8.99128101664973	1.85125834871908 \\
8.36157927952744	1.70757017609794 \\
7.58319788436014	1.56820172406699 \\
6.776286933381	1.41497334797082 \\
5.88822897972545	1.27875360095283 \\
4.45607443730044	1.11394335230684 \\
};
\addplot [semithick, color0, forget plot]
table [row sep=\\]{%
14.5396164222202	3 \\
13.8827077628849	2.85672889038288 \\
13.1664213990498	2.71349054309394 \\
12.4527092764359	2.5705429398819 \\
11.7182036815814	2.42813479402879 \\
10.9861955575314	2.28555730900777 \\
10.3293596577416	2.13987908640124 \\
9.52753362415692	2 \\
8.99128101664973	1.85125834871908 \\
8.36157927952744	1.70757017609794 \\
7.58319788436014	1.56820172406699 \\
6.776286933381	1.41497334797082 \\
5.88822897972545	1.27875360095283 \\
4.45607443730044	1.11394335230684 \\
};
\addplot [thick, black, dotted, forget plot]
table [row sep=\\]{%
0.783232280844078 1.67
0.872824312792658 1.75959203194858
0.962416344741238 1.84918406389716
1.05200837668982 1.93877609584574
1.1416004086384 2.02836812779432
1.23119244058698 2.1179601597429
1.32078447253556 2.20755219169148
1.41037650448414 2.29714422364006
1.49996853643272 2.38673625558864
1.5895605683813 2.47632828753722
1.67915260032988 2.5659203194858
1.76874463227846 2.65551235143438
1.85833666422704 2.74510438338296
1.94792869617562 2.83469641533154
2.0375207281242 2.92428844728012
2.12711276007278 3.0138804792287
2.21670479202136 3.10347251117728
2.30629682396994 3.19306454312586
2.39588885591852 3.28265657507444
2.4854808878671 3.37224860702302
2.57507291981568 3.4618406389716
2.66466495176426 3.55143267092018
2.75425698371284 3.64102470286876
2.84384901566142 3.73061673481734
2.93344104761 3.82020876676592
3.02303307955857 3.9098007987145
3.11262511150716 3.99939283066308
3.20221714345573 4.08898486261166
3.29180917540431 4.17857689456024
3.38140120735289 4.26816892650882
3.47099323930147 4.3577609584574
3.56058527125005 4.44735299040598
3.65017730319863 4.53694502235456
3.73976933514721 4.62653705430314
3.82936136709579 4.71612908625172
3.91895339904437 4.8057211182003
4.00854543099295 4.89531315014888
4.09813746294153 4.98490518209745
4.18772949489011 5.07449721404604
4.27732152683869 5.16408924599462
4.36691355878727 5.25368127794319
4.45650559073585 5.34327330989177
4.54609762268443 5.43286534184035
4.63568965463301 5.52245737378893
4.72528168658159 5.61204940573751
4.81487371853017 5.70164143768609
4.90446575047875 5.79123346963467
4.99405778242733 5.88082550158325
5.08364981437591 5.97041753353183
5.17324184632449 6.06000956548041
};
\addplot [thick, lightgray!20.0!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table [row sep=\\]{%
0.783232280844078 1.67
0.872824312792658 1.71479601597429
0.962416344741238 1.75959203194858
1.05200837668982 1.80438804792287
1.1416004086384 1.84918406389716
1.23119244058698 1.89398007987145
1.32078447253556 1.93877609584574
1.41037650448414 1.98357211182003
1.49996853643272 2.02836812779432
1.5895605683813 2.07316414376861
1.67915260032988 2.1179601597429
1.76874463227846 2.16275617571719
1.85833666422704 2.20755219169148
1.94792869617562 2.25234820766577
2.0375207281242 2.29714422364006
2.12711276007278 2.34194023961435
2.21670479202136 2.38673625558864
2.30629682396994 2.43153227156293
2.39588885591852 2.47632828753722
2.4854808878671 2.52112430351151
2.57507291981568 2.5659203194858
2.66466495176426 2.61071633546009
2.75425698371284 2.65551235143438
2.84384901566142 2.70030836740867
2.93344104761 2.74510438338296
3.02303307955857 2.78990039935725
3.11262511150716 2.83469641533154
3.20221714345573 2.87949243130583
3.29180917540431 2.92428844728012
3.38140120735289 2.96908446325441
3.47099323930147 3.0138804792287
3.56058527125005 3.05867649520299
3.65017730319863 3.10347251117728
3.73976933514721 3.14826852715157
3.82936136709579 3.19306454312586
3.91895339904437 3.23786055910015
4.00854543099295 3.28265657507444
4.09813746294153 3.32745259104873
4.18772949489011 3.37224860702302
4.27732152683869 3.41704462299731
4.36691355878727 3.4618406389716
4.45650559073585 3.50663665494589
4.54609762268443 3.55143267092018
4.63568965463301 3.59622868689447
4.72528168658159 3.64102470286876
4.81487371853017 3.68582071884305
4.90446575047875 3.73061673481734
4.99405778242733 3.77541275079163
5.08364981437591 3.82020876676592
5.17324184632449 3.86500478274021
};
\addplot [thick, lightgray!20.0!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table [row sep=\\]{%
2.40210597992916 1.89285714285714
2.5006572150726 1.94213276042886
2.59920845021604 1.99140837800058
2.69775968535948 2.0406839955723
2.79631092050292 2.08995961314402
2.89486215564635 2.13923523071574
2.99341339078979 2.18851084828746
3.09196462593323 2.23778646585918
3.19051586107667 2.28706208343089
3.28906709622011 2.33633770100261
3.38761833136354 2.38561331857433
3.48616956650698 2.43488893614605
3.58472080165042 2.48416455371777
3.68327203679386 2.53344017128949
3.78182327193729 2.58271578886121
3.88037450708073 2.63199140643293
3.97892574222417 2.68126702400465
4.07747697736761 2.73054264157636
4.17602821251105 2.77981825914808
4.27457944765448 2.8290938767198
4.37313068279792 2.87836949429152
4.47168191794136 2.92764511186324
4.5702331530848 2.97692072943496
4.66878438822824 3.02619634700668
4.76733562337167 3.0754719645784
4.86588685851511 3.12474758215012
4.96443809365855 3.17402319972183
5.06298932880199 3.22329881729355
5.16154056394542 3.27257443486527
5.26009179908886 3.32185005243699
5.3586430342323 3.37112567000871
5.45719426937574 3.42040128758043
5.55574550451918 3.46967690515215
5.65429673966261 3.51895252272387
5.75284797480605 3.56822814029559
5.85139920994949 3.61750375786731
5.94995044509293 3.66677937543902
6.04850168023636 3.71605499301074
6.1470529153798 3.76533061058246
6.24560415052324 3.81460622815418
6.34415538566668 3.8638818457259
6.44270662081012 3.91315746329762
6.54125785595356 3.96243308086934
6.63980909109699 4.01170869844106
6.73836032624043 4.06098431601278
6.83691156138387 4.11025993358449
6.93546279652731 4.15953555115621
7.03401403167074 4.20881116872793
7.13256526681418 4.25808678629965
7.23111650195762 4.30736240387137
};
\addplot [thick, lightgray!40.0!black, dotted, forget plot]
table [row sep=\\]{%
2.40210597992916 1.89285714285714
2.5006572150726 1.92570755457162
2.59920845021604 1.9585579662861
2.69775968535948 1.99140837800058
2.79631092050292 2.02425878971506
2.89486215564635 2.05710920142954
2.99341339078979 2.08995961314402
3.09196462593323 2.1228100248585
3.19051586107667 2.15566043657298
3.28906709622011 2.18851084828746
3.38761833136354 2.22136126000194
3.48616956650698 2.25421167171641
3.58472080165042 2.28706208343089
3.68327203679386 2.31991249514537
3.78182327193729 2.35276290685985
3.88037450708073 2.38561331857433
3.97892574222417 2.41846373028881
4.07747697736761 2.45131414200329
4.17602821251105 2.48416455371777
4.27457944765448 2.51701496543225
4.37313068279792 2.54986537714673
4.47168191794136 2.58271578886121
4.5702331530848 2.61556620057569
4.66878438822824 2.64841661229017
4.76733562337167 2.68126702400465
4.86588685851511 2.71411743571912
4.96443809365855 2.7469678474336
5.06298932880199 2.77981825914808
5.16154056394542 2.81266867086256
5.26009179908886 2.84551908257704
5.3586430342323 2.87836949429152
5.45719426937574 2.911219906006
5.55574550451918 2.94407031772048
5.65429673966261 2.97692072943496
5.75284797480605 3.00977114114944
5.85139920994949 3.04262155286392
5.94995044509293 3.0754719645784
6.04850168023636 3.10832237629288
6.1470529153798 3.14117278800736
6.24560415052324 3.17402319972183
6.34415538566668 3.20687361143631
6.44270662081012 3.23972402315079
6.54125785595356 3.27257443486527
6.63980909109699 3.30542484657975
6.73836032624043 3.33827525829423
6.83691156138387 3.37112567000871
6.93546279652731 3.40397608172319
7.03401403167074 3.43682649343767
7.13256526681418 3.46967690515215
7.23111650195762 3.50252731686663
};
\addplot [thick, lightgray!40.0!black, dotted, forget plot]
table [row sep=\\]{%
1.72627820553014 1.67
1.87102662682044 1.71824947376343
2.01577504811075 1.76649894752687
2.16052346940105 1.8147484212903
2.30527189069136 1.86299789505374
2.45002031198166 1.91124736881717
2.59476873327196 1.95949684258061
2.73951715456227 2.00774631634404
2.88426557585257 2.05599579010748
3.02901399714288 2.10424526387091
3.17376241843318 2.15249473763435
3.31851083972348 2.20074421139778
3.46325926101379 2.24899368516122
3.60800768230409 2.29724315892465
3.7527561035944 2.34549263268809
3.8975045248847 2.39374210645152
4.042252946175 2.44199158021495
4.18700136746531 2.49024105397839
4.33174978875561 2.53849052774182
4.47649821004592 2.58674000150526
4.62124663133622 2.63498947526869
4.76599505262652 2.68323894903213
4.91074347391683 2.73148842279556
5.05549189520713 2.779737896559
5.20024031649744 2.82798737032243
5.34498873778774 2.87623684408587
5.48973715907804 2.9244863178493
5.63448558036835 2.97273579161274
5.77923400165865 3.02098526537617
5.92398242294896 3.06923473913961
6.06873084423926 3.11748421290304
6.21347926552956 3.16573368666647
6.35822768681987 3.21398316042991
6.50297610811017 3.26223263419334
6.64772452940048 3.31048210795678
6.79247295069078 3.35873158172021
6.93722137198108 3.40698105548365
7.08196979327139 3.45523052924708
7.22671821456169 3.50348000301052
7.371466635852 3.55172947677395
7.5162150571423 3.59997895053739
7.6609634784326 3.64822842430082
7.80571189972291 3.69647789806426
7.95046032101321 3.74472737182769
8.09520874230352 3.79297684559113
8.23995716359382 3.84122631935456
8.38470558488412 3.88947579311799
8.52945400617443 3.93772526688143
8.67420242746473 3.98597474064486
8.81895084875504 4.0342242144083
};
\addplot [thick, lightgray!60.0!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table [row sep=\\]{%
1.72627820553014 1.67
1.87102662682044 1.70618710532258
2.01577504811075 1.74237421064515
2.16052346940105 1.77856131596773
2.30527189069136 1.8147484212903
2.45002031198166 1.85093552661288
2.59476873327196 1.88712263193546
2.73951715456227 1.92330973725803
2.88426557585257 1.95949684258061
3.02901399714288 1.99568394790318
3.17376241843318 2.03187105322576
3.31851083972348 2.06805815854834
3.46325926101379 2.10424526387091
3.60800768230409 2.14043236919349
3.7527561035944 2.17661947451606
3.8975045248847 2.21280657983864
4.042252946175 2.24899368516122
4.18700136746531 2.28518079048379
4.33174978875561 2.32136789580637
4.47649821004592 2.35755500112894
4.62124663133622 2.39374210645152
4.76599505262652 2.4299292117741
4.91074347391683 2.46611631709667
5.05549189520713 2.50230342241925
5.20024031649744 2.53849052774182
5.34498873778774 2.5746776330644
5.48973715907804 2.61086473838698
5.63448558036835 2.64705184370955
5.77923400165865 2.68323894903213
5.92398242294896 2.7194260543547
6.06873084423926 2.75561315967728
6.21347926552956 2.79180026499986
6.35822768681987 2.82798737032243
6.50297610811017 2.86417447564501
6.64772452940048 2.90036158096758
6.79247295069078 2.93654868629016
6.93722137198108 2.97273579161274
7.08196979327139 3.00892289693531
7.22671821456169 3.04511000225789
7.371466635852 3.08129710758046
7.5162150571423 3.11748421290304
7.6609634784326 3.15367131822562
7.80571189972291 3.18985842354819
7.95046032101321 3.22604552887077
8.09520874230352 3.26223263419334
8.23995716359382 3.29841973951592
8.38470558488412 3.3346068448385
8.52945400617443 3.37079395016107
8.67420242746473 3.40698105548365
8.81895084875504 3.44316816080622
};
\addplot [thick, lightgray!40.0!black, dotted, forget plot]
table [row sep=\\]{%
4.45607443730044	1.11394335230684 \\
4.89064446695409	1.25880002885806 \\
5.32521449660775	1.40365670540927 \\
5.7597845262614	1.54851338196049 \\
6.19435455591506	1.69337005851171 \\
6.62892458556871	1.83822673506293 \\
7.06349461522237	1.98308341161415 \\
7.49806464487602	2.12794008816537 \\
7.93263467452968	2.27279676471658 \\
8.36720470418333	2.4176534412678 \\
8.80177473383699	2.56251011781902 \\
9.23634476349064	2.70736679437024 \\
9.6709147931443	2.85222347092146 \\
10.105484822798	2.99708014747268 \\
10.5400548524516	3.14193682402389 \\
10.9746248821053	3.28679350057511 \\
11.4091949117589	3.43165017712633 \\
11.8437649414126	3.57650685367755 \\
12.2783349710662	3.72136353022877 \\
12.7129050007199	3.86622020677999 \\
13.1474750303735	4.0110768833312 \\
13.5820450600272	4.15593355988242 \\
14.0166150896809	4.30079023643364 \\
14.4511851193345	4.44564691298486 \\
14.8857551489882	4.59050358953608 \\
15.3203251786418	4.7353602660873 \\
15.7548952082955	4.88021694263852 \\
16.1894652379491	5.02507361918973 \\
16.6240352676028	5.16993029574095 \\
17.0586052972564	5.31478697229217 \\
17.4931753269101	5.45964364884339 \\
17.9277453565637	5.60450032539461 \\
18.3623153862174	5.74935700194583 \\
18.7968854158711	5.89421367849704 \\
19.2314554455247	6.03907035504826 \\
19.6660254751784	6.18392703159948 \\
20.100595504832	6.3287837081507 \\
20.5351655344857	6.47364038470192 \\
20.9697355641393	6.61849706125314 \\
21.404305593793	6.76335373780435 \\
21.8388756234466	6.90821041435557 \\
22.2734456531003	7.05306709090679 \\
22.708015682754	7.19792376745801 \\
23.1425857124076	7.34278044400923 \\
23.5771557420613	7.48763712056045 \\
24.0117257717149	7.63249379711166 \\
24.4462958013686	7.77735047366288 \\
24.8808658310222	7.9222071502141 \\
25.3154358606759	8.06706382676532 \\
25.7500058903295	8.21192050331654 \\
};
\addplot [thick, lightgray!60.0!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table [row sep=\\]{%
4.45607443730044	1.11394335230684 \\
4.89064446695409	1.22258585972025 \\
5.32521449660775	1.33122836713366 \\
5.7597845262614	1.43987087454708 \\
6.19435455591506	1.54851338196049 \\
6.62892458556871	1.65715588937391 \\
7.06349461522237	1.76579839678732 \\
7.49806464487602	1.87444090420073 \\
7.93263467452968	1.98308341161415 \\
8.36720470418333	2.09172591902756 \\
8.80177473383699	2.20036842644098 \\
9.23634476349064	2.30901093385439 \\
9.6709147931443	2.4176534412678 \\
10.105484822798	2.52629594868122 \\
10.5400548524516	2.63493845609463 \\
10.9746248821053	2.74358096350804 \\
11.4091949117589	2.85222347092146 \\
11.8437649414126	2.96086597833487 \\
12.2783349710662	3.06950848574829 \\
12.7129050007199	3.1781509931617 \\
13.1474750303735	3.28679350057511 \\
13.5820450600272	3.39543600798853 \\
14.0166150896809	3.50407851540194 \\
14.4511851193345	3.61272102281535 \\
14.8857551489882	3.72136353022877 \\
15.3203251786418	3.83000603764218 \\
15.7548952082955	3.9386485450556 \\
16.1894652379491	4.04729105246901 \\
16.6240352676028	4.15593355988242 \\
17.0586052972564	4.26457606729584 \\
17.4931753269101	4.37321857470925 \\
17.9277453565637	4.48186108212266 \\
18.3623153862174	4.59050358953608 \\
18.7968854158711	4.69914609694949 \\
19.2314554455247	4.80778860436291 \\
19.6660254751784	4.91643111177632 \\
20.100595504832	5.02507361918973 \\
20.5351655344857	5.13371612660315 \\
20.9697355641393	5.24235863401656 \\
21.404305593793	5.35100114142998 \\
21.8388756234466	5.45964364884339 \\
22.2734456531003	5.5682861562568 \\
22.708015682754	5.67692866367022 \\
23.1425857124076	5.78557117108363 \\
23.5771557420613	5.89421367849704 \\
24.0117257717149	6.00285618591046 \\
24.4462958013686	6.11149869332387 \\
24.8808658310222	6.22014120073729 \\
25.3154358606759	6.3287837081507 \\
25.7500058903295	6.43742621556411 \\
};
\addplot [thick, lightgray!80.0!black, dotted, forget plot]
table [row sep=\\]{%
4.45607443730044	1.11394335230684 \\
4.89064446695409	1.20085735823757 \\
5.32521449660775	1.2877713641683 \\
5.7597845262614	1.37468537009903 \\
6.19435455591506	1.46159937602976 \\
6.62892458556871	1.54851338196049 \\
7.06349461522237	1.63542738789122 \\
7.49806464487602	1.72234139382195 \\
7.93263467452968	1.80925539975269 \\
8.36720470418333	1.89616940568342 \\
8.80177473383699	1.98308341161415 \\
9.23634476349064	2.06999741754488 \\
9.6709147931443	2.15691142347561 \\
10.105484822798	2.24382542940634 \\
10.5400548524516	2.33073943533707 \\
10.9746248821053	2.4176534412678 \\
11.4091949117589	2.50456744719853 \\
11.8437649414126	2.59148145312926 \\
12.2783349710662	2.67839545906 \\
12.7129050007199	2.76530946499073 \\
13.1474750303735	2.85222347092146 \\
13.5820450600272	2.93913747685219 \\
14.0166150896809	3.02605148278292 \\
14.4511851193345	3.11296548871365 \\
14.8857551489882	3.19987949464438 \\
15.3203251786418	3.28679350057511 \\
15.7548952082955	3.37370750650584 \\
16.1894652379491	3.46062151243657 \\
16.6240352676028	3.54753551836731 \\
17.0586052972564	3.63444952429804 \\
17.4931753269101	3.72136353022877 \\
17.9277453565637	3.8082775361595 \\
18.3623153862174	3.89519154209023 \\
18.7968854158711	3.98210554802096 \\
19.2314554455247	4.06901955395169 \\
19.6660254751784	4.15593355988242 \\
20.100595504832	4.24284756581315 \\
20.5351655344857	4.32976157174389 \\
20.9697355641393	4.41667557767462 \\
21.404305593793	4.50358958360535 \\
21.8388756234466	4.59050358953608 \\
22.2734456531003	4.67741759546681 \\
22.708015682754	4.76433160139754 \\
23.1425857124076	4.85124560732827 \\
23.5771557420613	4.938159613259 \\
24.0117257717149	5.02507361918973 \\
24.4462958013686	5.11198762512046 \\
24.8808658310222	5.1989016310512 \\
25.3154358606759	5.28581563698193 \\
25.7500058903295	5.37272964291266 \\
};
\nextgroupplot[
height=\figheight,
% legend cell align={left},
% legend entries={{q=1},{q=2},{q=3},{q=4},{$h^1$ conv.},{$h^2$ conv.},{$h^3$ conv.},{$h^4$ conv.},{$h^5$ conv.}},
% legend style={at={(0.97,0.03)}, anchor=south east, draw=lightgray!80.0!black},
scale only axis,
tick align=outside,
tick pos=left,
title={linear ODE \cref{eq:ex_ODE_linear} \rev{and $R\equiv 0$}},
width=\figwidth,
x grid style={lightgray!92.02614379084967!black},
xlabel near ticks,
% xlabel={global error $\Vert m(T) - x(T) \Vert$},
xmin=-0.104901447120425, xmax=9.17580007511129,
xtick={-2,0,2,4,6,8,10},
xticklabels={$10^{2.0}$,$10^{-0.0}$,$10^{-2.0}$,$10^{-4.0}$,$10^{-6.0}$,$10^{-8.0}$,$10^{-10.0}$},
y grid style={lightgray!92.02614379084967!black},
ylabel near ticks,
ymin=2.42486396097624, ymax=3.44627446279562,
ytick={2.4,2.6,2.8,3,3.2,3.4,3.6},
yticklabels={$10^{2.4}$,$10^{2.6}$,$10^{2.8}$,$10^{3.0}$,$10^{3.2}$,$10^{3.4}$,$10^{3.6}$},
]
% \addlegendimage{no markers, blue}
% \addlegendimage{no markers, green!50.0!black}
% \addlegendimage{no markers, red}
% \addlegendimage{no markers, color0}
% \addlegendimage{no markers, dotted, black}
% \addlegendimage{no markers, dash pattern=on 1pt off 3pt on 3pt off 3pt, lightgray!20.0!black}
% \addlegendimage{no markers, dotted, lightgray!40.0!black}
% \addlegendimage{no markers, dash pattern=on 1pt off 3pt on 3pt off 3pt, lightgray!60.0!black}
% \addlegendimage{no markers, dotted, lightgray!80.0!black}
\addplot [semithick, blue, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
2.68913346303415	3.39984671271292 \\
2.54634091420998	3.32837960343874 \\
2.40350190044283	3.25695815256093 \\
2.26065418285696	3.18554215485437 \\
2.11764794010536	3.11427729656159 \\
1.97506585934462	3.04257551244019 \\
1.8320582347596	2.97127584873811 \\
1.68916924904164	2.8998205024271 \\
1.54657216314362	2.82801506422398 \\
1.40345557328749	2.75663610824585 \\
1.26061110238605	2.68484536164441 \\
1.11676117410985	2.61384182187607 \\
0.97259859597146	2.54282542695918 \\
0.828468944767938	2.47129171105894 \\
};
\addplot [semithick, blue]
table [row sep=\\]{%
2.68913346303415	3.39984671271292 \\
2.54634091420998	3.32837960343874 \\
2.40350190044283	3.25695815256093 \\
2.26065418285696	3.18554215485437 \\
2.11764794010536	3.11427729656159 \\
1.97506585934462	3.04257551244019 \\
1.8320582347596	2.97127584873811 \\
1.68916924904164	2.8998205024271 \\
1.54657216314362	2.82801506422398 \\
1.40345557328749	2.75663610824585 \\
1.26061110238605	2.68484536164441 \\
1.11676117410985	2.61384182187607 \\
0.97259859597146	2.54282542695918 \\
0.828468944767938	2.47129171105894 \\
};
\addplot [semithick, green!50.0!black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
4.75410662985298	3.39984671271292 \\
4.53992492873002	3.32837960343874 \\
4.32571025088471	3.25695815256093 \\
4.11150577365973	3.18554215485437 \\
3.89716948834006	3.11427729656159 \\
3.68329568608878	3.04257551244019 \\
3.46905138040687	2.97127584873811 \\
3.25500596579929	2.8998205024271 \\
3.04137011239142	2.82801506422398 \\
2.82738875292455	2.75663610824585 \\
2.61393818802636	2.68484536164441 \\
2.39987124407799	2.61384182187607 \\
2.18607726463569	2.54282542695918 \\
1.97319868700188	2.47129171105894 \\
};
\addplot [semithick, green!50.0!black]
table [row sep=\\]{%
4.75410662985298	3.39984671271292 \\
4.53992492873002	3.32837960343874 \\
4.32571025088471	3.25695815256093 \\
4.11150577365973	3.18554215485437 \\
3.89716948834006	3.11427729656159 \\
3.68329568608878	3.04257551244019 \\
3.46905138040687	2.97127584873811 \\
3.25500596579929	2.8998205024271 \\
3.04137011239142	2.82801506422398 \\
2.82738875292455	2.75663610824585 \\
2.61393818802636	2.68484536164441 \\
2.39987124407799	2.61384182187607 \\
2.18607726463569	2.54282542695918 \\
1.97319868700188	2.47129171105894 \\
};
\addplot [semithick, red, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
6.76187182161524	3.39984671271292 \\
6.47628229722103	3.32837960343874 \\
6.19066244211124	3.25695815256093 \\
5.90505520192537	3.18554215485437 \\
5.61931779316072	3.11427729656159 \\
5.33404340325241	3.04257551244019 \\
5.04839549413897	2.97127584873811 \\
4.7629385952981	2.8998205024271 \\
4.47787452582671	2.82801506422398 \\
4.1924313663305	2.75663610824585 \\
3.90746072753361	2.68484536164441 \\
3.62176870406269	2.61384182187607 \\
3.33617517501359	2.54282542695918 \\
3.05121205325498	2.47129171105894 \\
};
\addplot [semithick, red]
table [row sep=\\]{%
6.76187182161524	3.39984671271292 \\
6.47628229722103	3.32837960343874 \\
6.19066244211124	3.25695815256093 \\
5.90505520192537	3.18554215485437 \\
5.61931779316072	3.11427729656159 \\
5.33404340325241	3.04257551244019 \\
5.04839549413897	2.97127584873811 \\
4.7629385952981	2.8998205024271 \\
4.47787452582671	2.82801506422398 \\
4.1924313663305	2.75663610824585 \\
3.90746072753361	2.68484536164441 \\
3.62176870406269	2.61384182187607 \\
3.33617517501359	2.54282542695918 \\
3.05121205325498	2.47129171105894 \\
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
8.71596814116094	3.39984671271292 \\
8.38208210038339	3.32837960343874 \\
8.02759057480521	3.25695815256093 \\
7.67929726885102	3.18554215485437 \\
7.32689166605564	3.11427729656159 \\
6.97034259493594	3.04257551244019 \\
6.61237603527203	2.97127584873811 \\
6.25805738116106	2.8998205024271 \\
5.90095288959172	2.82801506422398 \\
5.54395993861418	2.75663610824585 \\
5.18784055183954	2.68484536164441 \\
4.83078929673403	2.61384182187607 \\
4.47392544665377	2.54282542695918 \\
4.11764880165739	2.47129171105894 \\
};
\addplot [semithick, color0]
table [row sep=\\]{%
8.71596814116094	3.39984671271292 \\
8.38208210038339	3.32837960343874 \\
8.02759057480521	3.25695815256093 \\
7.67929726885102	3.18554215485437 \\
7.32689166605564	3.11427729656159 \\
6.97034259493594	3.04257551244019 \\
6.61237603527203	2.97127584873811 \\
6.25805738116106	2.8998205024271 \\
5.90095288959172	2.82801506422398 \\
5.54395993861418	2.75663610824585 \\
5.18784055183954	2.68484536164441 \\
4.83078929673403	2.61384182187607 \\
4.47392544665377	2.54282542695918 \\
4.11764880165739	2.47129171105894 \\
};
\addplot [thick, black, dotted]
table [row sep=\\]{%
0.828468944767938	2.47129171105894 \\
1.00553525325839	2.64835801954939 \\
1.18260156174885	2.82542432803985 \\
1.3596678702393	3.0024906365303 \\
1.53673417872976	3.17955694502076 \\
1.71380048722021	3.35662325351121 \\
1.89086679571067	3.53368956200167 \\
2.06793310420112	3.71075587049212 \\
2.24499941269158	3.88782217898258 \\
2.42206572118203	4.06488848747303 \\
2.59913202967249	4.24195479596349 \\
2.77619833816294	4.41902110445394 \\
2.9532646466534	4.5960874129444 \\
3.13033095514385	4.77315372143485 \\
3.30739726363431	4.95022002992531 \\
3.48446357212476	5.12728633841576 \\
3.66152988061522	5.30435264690622 \\
3.83859618910567	5.48141895539668 \\
4.01566249759613	5.65848526388713 \\
4.19272880608658	5.83555157237759 \\
4.36979511457704	6.01261788086804 \\
4.54686142306749	6.18968418935849 \\
4.72392773155795	6.36675049784895 \\
4.9009940400484	6.54381680633941 \\
5.07806034853886	6.72088311482986 \\
5.25512665702931	6.89794942332032 \\
5.43219296551977	7.07501573181077 \\
5.60925927401022	7.25208204030123 \\
5.78632558250068	7.42914834879168 \\
5.96339189099113	7.60621465728214 \\
6.14045819948159	7.78328096577259 \\
6.31752450797204	7.96034727426305 \\
6.4945908164625	8.1374135827535 \\
6.67165712495296	8.31447989124396 \\
6.84872343344341	8.49154619973441 \\
7.02578974193387	8.66861250822487 \\
7.20285605042432	8.84567881671532 \\
7.37992235891477	9.02274512520578 \\
7.55698866740523	9.19981143369623 \\
7.73405497589569	9.37687774218669 \\
7.91112128438614	9.55394405067714 \\
8.0881875928766	9.7310103591676 \\
8.26525390136705	9.90807666765805 \\
8.44232020985751	10.0851429761485 \\
8.61938651834796	10.262209284639 \\
8.79645282683842	10.4392755931294 \\
8.97351913532887	10.6163419016199 \\
9.15058544381933	10.7934082101103 \\
9.32765175230978	10.9704745186008 \\
9.50471806080024	11.1475408270912 \\
};
\addplot [thick, lightgray!20.0!black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table [row sep=\\]{%
0.828468944767938	2.47129171105894 \\
1.00553525325839	2.55982486530417 \\
1.18260156174885	2.64835801954939 \\
1.3596678702393	2.73689117379462 \\
1.53673417872976	2.82542432803985 \\
1.71380048722021	2.91395748228508 \\
1.89086679571067	3.0024906365303 \\
2.06793310420112	3.09102379077553 \\
2.24499941269158	3.17955694502076 \\
2.42206572118203	3.26809009926599 \\
2.59913202967249	3.35662325351121 \\
2.77619833816294	3.44515640775644 \\
2.9532646466534	3.53368956200167 \\
3.13033095514385	3.6222227162469 \\
3.30739726363431	3.71075587049212 \\
3.48446357212476	3.79928902473735 \\
3.66152988061522	3.88782217898258 \\
3.83859618910567	3.97635533322781 \\
4.01566249759613	4.06488848747303 \\
4.19272880608658	4.15342164171826 \\
4.36979511457704	4.24195479596349 \\
4.54686142306749	4.33048795020872 \\
4.72392773155795	4.41902110445394 \\
4.9009940400484	4.50755425869917 \\
5.07806034853886	4.5960874129444 \\
5.25512665702931	4.68462056718963 \\
5.43219296551977	4.77315372143485 \\
5.60925927401022	4.86168687568008 \\
5.78632558250068	4.95022002992531 \\
5.96339189099113	5.03875318417054 \\
6.14045819948159	5.12728633841576 \\
6.31752450797204	5.21581949266099 \\
6.4945908164625	5.30435264690622 \\
6.67165712495296	5.39288580115145 \\
6.84872343344341	5.48141895539668 \\
7.02578974193387	5.5699521096419 \\
7.20285605042432	5.65848526388713 \\
7.37992235891477	5.74701841813236 \\
7.55698866740523	5.83555157237759 \\
7.73405497589569	5.92408472662281 \\
7.91112128438614	6.01261788086804 \\
8.0881875928766	6.10115103511327 \\
8.26525390136705	6.18968418935849 \\
8.44232020985751	6.27821734360372 \\
8.61938651834796	6.36675049784895 \\
8.79645282683842	6.45528365209418 \\
8.97351913532887	6.54381680633941 \\
9.15058544381933	6.63234996058463 \\
9.32765175230978	6.72088311482986 \\
9.50471806080024	6.80941626907509 \\
};
\addplot [thick, lightgray!20.0!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table [row sep=\\]{%
1.97319868700188	2.47129171105894 \\
2.16797162634138	2.56867818072869 \\
2.36274456568088	2.66606465039844 \\
2.55751750502038	2.76345112006819 \\
2.75229044435988	2.86083758973794 \\
2.94706338369938	2.95822405940769 \\
3.14183632303888	3.05561052907744 \\
3.33660926237838	3.15299699874719 \\
3.53138220171788	3.25038346841694 \\
3.72615514105738	3.34776993808669 \\
3.92092808039688	3.44515640775644 \\
4.11570101973638	3.54254287742619 \\
4.31047395907588	3.63992934709594 \\
4.50524689841538	3.73731581676569 \\
4.70001983775488	3.83470228643544 \\
4.89479277709438	3.93208875610519 \\
5.08956571643389	4.02947522577494 \\
5.28433865577339	4.12686169544469 \\
5.47911159511289	4.22424816511444 \\
5.67388453445239	4.32163463478419 \\
5.86865747379189	4.41902110445394 \\
6.06343041313139	4.5164075741237 \\
6.25820335247089	4.61379404379344 \\
6.45297629181039	4.7111805134632 \\
6.64774923114989	4.80856698313295 \\
6.84252217048939	4.9059534528027 \\
7.03729510982889	5.00333992247245 \\
7.23206804916839	5.1007263921422 \\
7.42684098850789	5.19811286181195 \\
7.62161392784739	5.2954993314817 \\
7.81638686718689	5.39288580115145 \\
8.01115980652639	5.4902722708212 \\
8.20593274586589	5.58765874049095 \\
8.40070568520539	5.6850452101607 \\
8.5954786245449	5.78243167983045 \\
8.7902515638844	5.8798181495002 \\
8.9850245032239	5.97720461916995 \\
9.1797974425634	6.0745910888397 \\
9.3745703819029	6.17197755850945 \\
9.5693433212424	6.2693640281792 \\
9.7641162605819	6.36675049784895 \\
9.9588891999214	6.4641369675187 \\
10.1536621392609	6.56152343718845 \\
10.3484350786004	6.6589099068582 \\
10.5432080179399	6.75629637652795 \\
10.7379809572794	6.8536828461977 \\
10.9327538966189	6.95106931586745 \\
11.1275268359584	7.0484557855372 \\
11.3222997752979	7.14584225520695 \\
11.5170727146374	7.2432287248767 \\
};
\addplot [thick, lightgray!40.0!black, dotted]
table [row sep=\\]{%
1.97319868700188	2.47129171105894 \\
2.16797162634138	2.53621602417211 \\
2.36274456568088	2.60114033728527 \\
2.55751750502038	2.66606465039844 \\
2.75229044435988	2.73098896351161 \\
2.94706338369938	2.79591327662477 \\
3.14183632303888	2.86083758973794 \\
3.33660926237838	2.92576190285111 \\
3.53138220171788	2.99068621596427 \\
3.72615514105738	3.05561052907744 \\
3.92092808039688	3.12053484219061 \\
4.11570101973638	3.18545915530377 \\
4.31047395907588	3.25038346841694 \\
4.50524689841538	3.31530778153011 \\
4.70001983775488	3.38023209464327 \\
4.89479277709438	3.44515640775644 \\
5.08956571643389	3.51008072086961 \\
5.28433865577339	3.57500503398278 \\
5.47911159511289	3.63992934709594 \\
5.67388453445239	3.70485366020911 \\
5.86865747379189	3.76977797332228 \\
6.06343041313139	3.83470228643544 \\
6.25820335247089	3.89962659954861 \\
6.45297629181039	3.96455091266178 \\
6.64774923114989	4.02947522577494 \\
6.84252217048939	4.09439953888811 \\
7.03729510982889	4.15932385200128 \\
7.23206804916839	4.22424816511444 \\
7.42684098850789	4.28917247822761 \\
7.62161392784739	4.35409679134078 \\
7.81638686718689	4.41902110445394 \\
8.01115980652639	4.48394541756711 \\
8.20593274586589	4.54886973068028 \\
8.40070568520539	4.61379404379344 \\
8.5954786245449	4.67871835690661 \\
8.7902515638844	4.74364267001978 \\
8.9850245032239	4.80856698313295 \\
9.1797974425634	4.87349129624611 \\
9.3745703819029	4.93841560935928 \\
9.5693433212424	5.00333992247245 \\
9.7641162605819	5.06826423558561 \\
9.9588891999214	5.13318854869878 \\
10.1536621392609	5.19811286181195 \\
10.3484350786004	5.26303717492511 \\
10.5432080179399	5.32796148803828 \\
10.7379809572794	5.39288580115145 \\
10.9327538966189	5.45781011426461 \\
11.1275268359584	5.52273442737778 \\
11.3222997752979	5.58765874049095 \\
11.5170727146374	5.65258305360411 \\
};
\addplot [thick, lightgray!40.0!black, dotted, forget plot]
table [row sep=\\]{%
3.05121205325498	2.47129171105894 \\
3.29116030115001	2.55127446035728 \\
3.53110854904503	2.63125720965562 \\
3.77105679694006	2.71123995895397 \\
4.01100504483509	2.79122270825231 \\
4.25095329273012	2.87120545755065 \\
4.49090154062515	2.951188206849 \\
4.73084978852018	3.03117095614734 \\
4.97079803641521	3.11115370544568 \\
5.21074628431024	3.19113645474403 \\
5.45069453220527	3.27111920404237 \\
5.69064278010029	3.35110195334071 \\
5.93059102799532	3.43108470263905 \\
6.17053927589035	3.5110674519374 \\
6.41048752378538	3.59105020123574 \\
6.65043577168041	3.67103295053408 \\
6.89038401957544	3.75101569983243 \\
7.13033226747047	3.83099844913077 \\
7.3702805153655	3.91098119842911 \\
7.61022876326053	3.99096394772745 \\
7.85017701115555	4.0709466970258 \\
8.09012525905058	4.15092944632414 \\
8.33007350694561	4.23091219562248 \\
8.57002175484064	4.31089494492083 \\
8.80997000273567	4.39087769421917 \\
9.0499182506307	4.47086044351751 \\
9.28986649852573	4.55084319281586 \\
9.52981474642076	4.6308259421142 \\
9.76976299431579	4.71080869141254 \\
10.0097112422108	4.79079144071088 \\
10.2496594901058	4.87077419000923 \\
10.4896077380009	4.95075693930757 \\
10.7295559858959	5.03073968860591 \\
10.9695042337909	5.11072243790426 \\
11.209452481686	5.1907051872026 \\
11.449400729581	5.27068793650094 \\
11.689348977476	5.35067068579928 \\
11.929297225371	5.43065343509763 \\
12.1692454732661	5.51063618439597 \\
12.4091937211611	5.59061893369431 \\
12.6491419690561	5.67060168299266 \\
12.8890902169512	5.750584432291 \\
13.1290384648462	5.83056718158934 \\
13.3689867127412	5.91054993088769 \\
13.6089349606362	5.99053268018603 \\
13.8488832085313	6.07051542948437 \\
14.0888314564263	6.15049817878271 \\
14.3287797043213	6.23048092808106 \\
14.5687279522164	6.3104636773794 \\
14.8086762001114	6.39044642667774 \\
};
\addplot [thick, lightgray!60.0!black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table [row sep=\\]{%
3.05121205325498	2.47129171105894 \\
3.29116030115001	2.5312787730327 \\
3.53110854904503	2.59126583500645 \\
3.77105679694006	2.65125289698021 \\
4.01100504483509	2.71123995895397 \\
4.25095329273012	2.77122702092772 \\
4.49090154062515	2.83121408290148 \\
4.73084978852018	2.89120114487524 \\
4.97079803641521	2.951188206849 \\
5.21074628431024	3.01117526882275 \\
5.45069453220527	3.07116233079651 \\
5.69064278010029	3.13114939277027 \\
5.93059102799532	3.19113645474403 \\
6.17053927589035	3.25112351671778 \\
6.41048752378538	3.31111057869154 \\
6.65043577168041	3.3710976406653 \\
6.89038401957544	3.43108470263905 \\
7.13033226747047	3.49107176461281 \\
7.3702805153655	3.55105882658657 \\
7.61022876326053	3.61104588856033 \\
7.85017701115555	3.67103295053408 \\
8.09012525905058	3.73102001250784 \\
8.33007350694561	3.7910070744816 \\
8.57002175484064	3.85099413645535 \\
8.80997000273567	3.91098119842911 \\
9.0499182506307	3.97096826040287 \\
9.28986649852573	4.03095532237663 \\
9.52981474642076	4.09094238435038 \\
9.76976299431579	4.15092944632414 \\
10.0097112422108	4.2109165082979 \\
10.2496594901058	4.27090357027166 \\
10.4896077380009	4.33089063224541 \\
10.7295559858959	4.39087769421917 \\
10.9695042337909	4.45086475619293 \\
11.209452481686	4.51085181816668 \\
11.449400729581	4.57083888014044 \\
11.689348977476	4.6308259421142 \\
11.929297225371	4.69081300408796 \\
12.1692454732661	4.75080006606171 \\
12.4091937211611	4.81078712803547 \\
12.6491419690561	4.87077419000923 \\
12.8890902169512	4.93076125198298 \\
13.1290384648462	4.99074831395674 \\
13.3689867127412	5.0507353759305 \\
13.6089349606362	5.11072243790426 \\
13.8488832085313	5.17070949987801 \\
14.0888314564263	5.23069656185177 \\
14.3287797043213	5.29068362382553 \\
14.5687279522164	5.35067068579928 \\
14.8086762001114	5.41065774777304 \\
};
\addplot [thick, lightgray!40.0!black, dotted, forget plot]
table [row sep=\\]{%
4.11764880165739	2.47129171105894 \\
4.43149018902224	2.57590550684722 \\
4.74533157638709	2.68051930263551 \\
5.05917296375195	2.78513309842379 \\
5.3730143511168	2.88974689421208 \\
5.68685573848165	2.99436069000036 \\
6.00069712584651	3.09897448578864 \\
6.31453851321136	3.20358828157693 \\
6.62837990057621	3.30820207736521 \\
6.94222128794107	3.4128158731535 \\
7.25606267530592	3.51742966894178 \\
7.56990406267077	3.62204346473007 \\
7.88374545003563	3.72665726051835 \\
8.19758683740048	3.83127105630664 \\
8.51142822476533	3.93588485209492 \\
8.82526961213019	4.0404986478832 \\
9.13911099949504	4.14511244367149 \\
9.45295238685989	4.24972623945977 \\
9.76679377422474	4.35434003524806 \\
10.0806351615896	4.45895383103634 \\
10.3944765489545	4.56356762682463 \\
10.7083179363193	4.66818142261291 \\
11.0221593236842	4.77279521840119 \\
11.336000711049	4.87740901418948 \\
11.6498420984139	4.98202280997776 \\
11.9636834857787	5.08663660576605 \\
12.2775248731436	5.19125040155433 \\
12.5913662605084	5.29586419734262 \\
12.9052076478733	5.4004779931309 \\
13.2190490352381	5.50509178891918 \\
13.532890422603	5.60970558470747 \\
13.8467318099678	5.71431938049575 \\
14.1605731973327	5.81893317628404 \\
14.4744145846975	5.92354697207232 \\
14.7882559720624	6.02816076786061 \\
15.1020973594272	6.13277456364889 \\
15.4159387467921	6.23738835943717 \\
15.729780134157	6.34200215522546 \\
16.0436215215218	6.44661595101374 \\
16.3574629088867	6.55122974680203 \\
16.6713042962515	6.65584354259031 \\
16.9851456836164	6.7604573383786 \\
17.2989870709812	6.86507113416688 \\
17.6128284583461	6.96968492995516 \\
17.9266698457109	7.07429872574345 \\
18.2405112330758	7.17891252153173 \\
18.5543526204406	7.28352631732002 \\
18.8681940078055	7.3881401131083 \\
19.1820353951703	7.49275390889659 \\
19.4958767825352	7.59736770468487 \\
};
\addplot [thick, lightgray!60.0!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table [row sep=\\]{%
4.11764880165739	2.47129171105894 \\
4.43149018902224	2.54975205790015 \\
4.74533157638709	2.62821240474137 \\
5.05917296375195	2.70667275158258 \\
5.3730143511168	2.78513309842379 \\
5.68685573848165	2.86359344526501 \\
6.00069712584651	2.94205379210622 \\
6.31453851321136	3.02051413894743 \\
6.62837990057621	3.09897448578864 \\
6.94222128794107	3.17743483262986 \\
7.25606267530592	3.25589517947107 \\
7.56990406267077	3.33435552631228 \\
7.88374545003563	3.4128158731535 \\
8.19758683740048	3.49127621999471 \\
8.51142822476533	3.56973656683592 \\
8.82526961213019	3.64819691367714 \\
9.13911099949504	3.72665726051835 \\
9.45295238685989	3.80511760735956 \\
9.76679377422474	3.88357795420078 \\
10.0806351615896	3.96203830104199 \\
10.3944765489545	4.0404986478832 \\
10.7083179363193	4.11895899472442 \\
11.0221593236842	4.19741934156563 \\
11.336000711049	4.27587968840684 \\
11.6498420984139	4.35434003524806 \\
11.9636834857787	4.43280038208927 \\
12.2775248731436	4.51126072893048 \\
12.5913662605084	4.5897210757717 \\
12.9052076478733	4.66818142261291 \\
13.2190490352381	4.74664176945412 \\
13.532890422603	4.82510211629534 \\
13.8467318099678	4.90356246313655 \\
14.1605731973327	4.98202280997776 \\
14.4744145846975	5.06048315681898 \\
14.7882559720624	5.13894350366019 \\
15.1020973594272	5.2174038505014 \\
15.4159387467921	5.29586419734262 \\
15.729780134157	5.37432454418383 \\
16.0436215215218	5.45278489102504 \\
16.3574629088867	5.53124523786626 \\
16.6713042962515	5.60970558470747 \\
16.9851456836164	5.68816593154868 \\
17.2989870709812	5.76662627838989 \\
17.6128284583461	5.84508662523111 \\
17.9266698457109	5.92354697207232 \\
18.2405112330758	6.00200731891353 \\
18.5543526204406	6.08046766575475 \\
18.8681940078055	6.15892801259596 \\
19.1820353951703	6.23738835943717 \\
19.4958767825352	6.31584870627839 \\
};
\addplot [thick, lightgray!80.0!black, dotted]
table [row sep=\\]{%
4.11764880165739	2.47129171105894 \\
4.43149018902224	2.53405998853191 \\
4.74533157638709	2.59682826600488 \\
5.05917296375195	2.65959654347785 \\
5.3730143511168	2.72236482095082 \\
5.68685573848165	2.78513309842379 \\
6.00069712584651	2.84790137589676 \\
6.31453851321136	2.91066965336973 \\
6.62837990057621	2.9734379308427 \\
6.94222128794107	3.03620620831567 \\
7.25606267530592	3.09897448578864 \\
7.56990406267077	3.16174276326162 \\
7.88374545003563	3.22451104073459 \\
8.19758683740048	3.28727931820756 \\
8.51142822476533	3.35004759568053 \\
8.82526961213019	3.4128158731535 \\
9.13911099949504	3.47558415062647 \\
9.45295238685989	3.53835242809944 \\
9.76679377422474	3.60112070557241 \\
10.0806351615896	3.66388898304538 \\
10.3944765489545	3.72665726051835 \\
10.7083179363193	3.78942553799132 \\
11.0221593236842	3.85219381546429 \\
11.336000711049	3.91496209293726 \\
11.6498420984139	3.97773037041023 \\
11.9636834857787	4.0404986478832 \\
12.2775248731436	4.10326692535617 \\
12.5913662605084	4.16603520282914 \\
12.9052076478733	4.22880348030212 \\
13.2190490352381	4.29157175777509 \\
13.532890422603	4.35434003524806 \\
13.8467318099678	4.41710831272103 \\
14.1605731973327	4.479876590194 \\
14.4744145846975	4.54264486766697 \\
14.7882559720624	4.60541314513994 \\
15.1020973594272	4.66818142261291 \\
15.4159387467921	4.73094970008588 \\
15.729780134157	4.79371797755885 \\
16.0436215215218	4.85648625503182 \\
16.3574629088867	4.91925453250479 \\
16.6713042962515	4.98202280997776 \\
16.9851456836164	5.04479108745073 \\
17.2989870709812	5.1075593649237 \\
17.6128284583461	5.17032764239667 \\
17.9266698457109	5.23309591986965 \\
18.2405112330758	5.29586419734262 \\
18.5543526204406	5.35863247481559 \\
18.8681940078055	5.42140075228856 \\
19.1820353951703	5.48416902976153 \\
19.4958767825352	5.5469373072345 \\
};
\nextgroupplot[
height=\figheight,
scale only axis,
tick align=outside,
tick pos=left,
title={logistic ODE \cref{eq:ex_ODE_logistic} \rev{and $R \equiv 1 \cdot h^q$}},
width=\figwidth,
x grid style={lightgray!92.02614379084967!black},
xlabel near ticks,
xlabel={global error $\Vert m(T) - x(T) \Vert$},
xmin=1.43396660434272, xmax=10.6593425881141,
xtick={0,2,4,6,8,10,12},
xticklabels={$10^{-0.0}$,$10^{-2.0}$,$10^{-4.0}$,$10^{-6.0}$,$10^{-8.0}$,$10^{-10.0}$,$10^{-12.0}$},
y grid style={lightgray!92.02614379084967!black},
ylabel near ticks,
ylabel={$ \# \mathrm{Evals}\ \mathrm{of}\ f$},
ymin=1.01964051992218, ymax=3.09430283238466,
ytick={1,1.25,1.5,1.75,2,2.25,2.5,2.75,3,3.25},
yticklabels={$10^{1.00}$,$10^{1.25}$,$10^{1.50}$,$10^{1.75}$,$10^{2.00}$,$10^{2.25}$,$10^{2.50}$,$10^{2.75}$,$10^{3.00}$,$10^{3.25}$}
]
\addplot [semithick, blue, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
5.95523325587637	3 \\
5.66871606203933	2.85672889038288 \\
5.38221943532177	2.71349054309394 \\
5.0961571629167	2.5705429398819 \\
4.8109158520465	2.42813479402879 \\
4.52529868872565	2.28555730900777 \\
4.2345879159219	2.13987908640124 \\
3.95303855712034	2 \\
3.65764582364936	1.85125834871908 \\
3.37024739888426	1.70757017609794 \\
3.08908606306635	1.56820172406699 \\
2.7907658552628	1.41497334797082 \\
2.5151932939729	1.27875360095283 \\
2.2172702510598	1.11394335230684 \\
};
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
5.95523325587637	3 \\
5.66871606203933	2.85672889038288 \\
5.38221943532177	2.71349054309394 \\
5.0961571629167	2.5705429398819 \\
4.8109158520465	2.42813479402879 \\
4.52529868872565	2.28555730900777 \\
4.2345879159219	2.13987908640124 \\
3.95303855712034	2 \\
3.65764582364936	1.85125834871908 \\
3.37024739888426	1.70757017609794 \\
3.08908606306635	1.56820172406699 \\
2.7907658552628	1.41497334797082 \\
2.5151932939729	1.27875360095283 \\
2.2172702510598	1.11394335230684 \\
};
\addplot [semithick, green!50.0!black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
9.13564867193821	3 \\
8.78942221677931	2.85672889038288 \\
8.4436978115285	2.71349054309394 \\
8.09563921518509	2.5705429398819 \\
7.74151268832934	2.42813479402879 \\
7.3928833360807	2.28555730900777 \\
7.12066528238971	2.13987908640124 \\
6.73951331382644	2 \\
6.77964711884136	1.85125834871908 \\
7.07796566105303	1.70757017609794 \\
5.97740770779446	1.56820172406699 \\
4.84516774020696	1.41497334797082 \\
4.31112327291937	1.27875360095283 \\
3.54600641196044	1.11394335230684 \\
};
\addplot [semithick, green!50.0!black, forget plot]
table [row sep=\\]{%
9.13564867193821	3 \\
8.78942221677931	2.85672889038288 \\
8.4436978115285	2.71349054309394 \\
8.09563921518509	2.5705429398819 \\
7.74151268832934	2.42813479402879 \\
7.3928833360807	2.28555730900777 \\
7.12066528238971	2.13987908640124 \\
6.73951331382644	2 \\
6.77964711884136	1.85125834871908 \\
7.07796566105303	1.70757017609794 \\
5.97740770779446	1.56820172406699 \\
4.84516774020696	1.41497334797082 \\
4.31112327291937	1.27875360095283 \\
3.54600641196044	1.11394335230684 \\
};
\addplot [semithick, red, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
9.57911564138536	3 \\
9.13057450987434	2.85672889038288 \\
8.67988911497195	2.71349054309394 \\
8.22800348936475	2.5705429398819 \\
7.77556473966937	2.42813479402879 \\
7.31834540277603	2.28555730900777 \\
6.84253028977281	2.13987908640124 \\
6.38779111335273	2 \\
5.89057196288076	1.85125834871908 \\
5.40897703756623	1.70757017609794 \\
4.93446130562228	1.56820172406699 \\
4.41708163506118	1.41497334797082 \\
3.93788155894526	1.27875360095283 \\
3.45645887850225	1.11394335230684 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
9.57911564138536	3 \\
9.13057450987434	2.85672889038288 \\
8.67988911497195	2.71349054309394 \\
8.22800348936475	2.5705429398819 \\
7.77556473966937	2.42813479402879 \\
7.31834540277603	2.28555730900777 \\
6.84253028977281	2.13987908640124 \\
6.38779111335273	2 \\
5.89057196288076	1.85125834871908 \\
5.40897703756623	1.70757017609794 \\
4.93446130562228	1.56820172406699 \\
4.41708163506118	1.41497334797082 \\
3.93788155894526	1.27875360095283 \\
3.45645887850225	1.11394335230684 \\
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
10.0089213177239	3 \\
9.62184337338667	2.85672889038288 \\
9.22563034662445	2.71349054309394 \\
8.81911163422037	2.5705429398819 \\
8.40094210272284	2.42813479402879 \\
7.96828387174032	2.28555730900777 \\
7.52114576172506	2.13987908640124 \\
7.06588455723067	2 \\
6.62689535469567	1.85125834871908 \\
6.20892828477924	1.70757017609794 \\
5.8157519342921	1.56820172406699 \\
5.84240029991711	1.41497334797082 \\
4.6332559292308	1.27875360095283 \\
3.504708613822	1.11394335230684 \\
};
\addplot [semithick, color0, forget plot]
table [row sep=\\]{%
10.0089213177239	3 \\
9.62184337338667	2.85672889038288 \\
9.22563034662445	2.71349054309394 \\
8.81911163422037	2.5705429398819 \\
8.40094210272284	2.42813479402879 \\
7.96828387174032	2.28555730900777 \\
7.52114576172506	2.13987908640124 \\
7.06588455723067	2 \\
6.62689535469567	1.85125834871908 \\
6.20892828477924	1.70757017609794 \\
5.8157519342921	1.56820172406699 \\
5.84240029991711	1.41497334797082 \\
4.6332559292308	1.27875360095283 \\
3.504708613822	1.11394335230684 \\
};
\addplot [thick, black, dotted, forget plot]
table [row sep=\\]{%
2.2172702510598	1.11394335230684 \\
2.39218486684206	1.28885796808909 \\
2.56709948262431	1.46377258387135 \\
2.74201409840657	1.6386871996536 \\
2.91692871418883	1.81360181543586 \\
3.09184332997108	1.98851643121812 \\
3.26675794575334	2.16343104700037 \\
3.44167256153559	2.33834566278263 \\
3.61658717731785	2.51326027856488 \\
3.79150179310011	2.68817489434714 \\
3.96641640888236	2.8630895101294 \\
4.14133102466462	3.03800412591165 \\
4.31624564044687	3.21291874169391 \\
4.49116025622913	3.38783335747616 \\
4.66607487201138	3.56274797325842 \\
4.84098948779364	3.73766258904068 \\
5.0159041035759	3.91257720482293 \\
5.19081871935815	4.08749182060519 \\
5.36573333514041	4.26240643638744 \\
5.54064795092266	4.4373210521697 \\
5.71556256670492	4.61223566795195 \\
5.89047718248718	4.78715028373421 \\
6.06539179826943	4.96206489951647 \\
6.24030641405169	5.13697951529872 \\
6.41522102983394	5.31189413108098 \\
6.5901356456162	5.48680874686323 \\
6.76505026139845	5.66172336264549 \\
6.93996487718071	5.83663797842775 \\
7.11487949296297	6.01155259421 \\
7.28979410874522	6.18646720999226 \\
7.46470872452748	6.36138182577451 \\
7.63962334030974	6.53629644155677 \\
7.81453795609199	6.71121105733902 \\
7.98945257187425	6.88612567312128 \\
8.1643671876565	7.06104028890354 \\
8.33928180343876	7.23595490468579 \\
8.51419641922102	7.41086952046805 \\
8.68911103500327	7.5857841362503 \\
8.86402565078552	7.76069875203256 \\
9.03894026656778	7.93561336781482 \\
9.21385488235004	8.11052798359707 \\
9.38876949813229	8.28544259937933 \\
9.56368411391455	8.46035721516158 \\
9.7385987296968	8.63527183094384 \\
9.91351334547906	8.81018644672609 \\
10.0884279612613	8.98510106250835 \\
10.2633425770436	9.16001567829061 \\
10.4382571928258	9.33493029407286 \\
10.6131718086081	9.50984490985512 \\
10.7880864243903	9.68475952563738 \\
};
\addplot [thick, lightgray!20.0!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table [row sep=\\]{%
2.2172702510598	1.11394335230684 \\
2.39218486684206	1.20140066019796 \\
2.56709948262431	1.28885796808909 \\
2.74201409840657	1.37631527598022 \\
2.91692871418883	1.46377258387135 \\
3.09184332997108	1.55122989176248 \\
3.26675794575334	1.6386871996536 \\
3.44167256153559	1.72614450754473 \\
3.61658717731785	1.81360181543586 \\
3.79150179310011	1.90105912332699 \\
3.96641640888236	1.98851643121812 \\
4.14133102466462	2.07597373910924 \\
4.31624564044687	2.16343104700037 \\
4.49116025622913	2.2508883548915 \\
4.66607487201138	2.33834566278263 \\
4.84098948779364	2.42580297067376 \\
5.0159041035759	2.51326027856488 \\
5.19081871935815	2.60071758645601 \\
5.36573333514041	2.68817489434714 \\
5.54064795092266	2.77563220223827 \\
5.71556256670492	2.8630895101294 \\
5.89047718248718	2.95054681802052 \\
6.06539179826943	3.03800412591165 \\
6.24030641405169	3.12546143380278 \\
6.41522102983394	3.21291874169391 \\
6.5901356456162	3.30037604958503 \\
6.76505026139845	3.38783335747616 \\
6.93996487718071	3.47529066536729 \\
7.11487949296297	3.56274797325842 \\
7.28979410874522	3.65020528114955 \\
7.46470872452748	3.73766258904068 \\
7.63962334030974	3.8251198969318 \\
7.81453795609199	3.91257720482293 \\
7.98945257187425	4.00003451271406 \\
8.1643671876565	4.08749182060519 \\
8.33928180343876	4.17494912849631 \\
8.51419641922102	4.26240643638744 \\
8.68911103500327	4.34986374427857 \\
8.86402565078552	4.4373210521697 \\
9.03894026656778	4.52477836006083 \\
9.21385488235004	4.61223566795195 \\
9.38876949813229	4.69969297584308 \\
9.56368411391455	4.78715028373421 \\
9.7385987296968	4.87460759162534 \\
9.91351334547906	4.96206489951647 \\
10.0884279612613	5.04952220740759 \\
10.2633425770436	5.13697951529872 \\
10.4382571928258	5.22443682318985 \\
10.6131718086081	5.31189413108098 \\
10.7880864243903	5.39935143897211 \\
};
\addplot [thick, lightgray!20.0!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table [row sep=\\]{%
3.54600641196044	1.11394335230684 \\
3.73841248932092	1.21014639098708 \\
3.9308185666814	1.30634942966732 \\
4.12322464404189	1.40255246834756 \\
4.31563072140237	1.4987555070278 \\
4.50803679876285	1.59495854570804 \\
4.70044287612333	1.69116158438828 \\
4.89284895348381	1.78736462306852 \\
5.08525503084429	1.88356766174876 \\
5.27766110820477	1.979770700429 \\
5.47006718556525	2.07597373910924 \\
5.66247326292574	2.17217677778948 \\
5.85487934028622	2.26837981646973 \\
6.0472854176467	2.36458285514997 \\
6.23969149500718	2.46078589383021 \\
6.43209757236766	2.55698893251045 \\
6.62450364972814	2.65319197119069 \\
6.81690972708862	2.74939500987093 \\
7.00931580444911	2.84559804855117 \\
7.20172188180959	2.94180108723141 \\
7.39412795917007	3.03800412591165 \\
7.58653403653055	3.13420716459189 \\
7.77894011389103	3.23041020327213 \\
7.97134619125151	3.32661324195237 \\
8.163752268612	3.42281628063261 \\
8.35615834597248	3.51901931931286 \\
8.54856442333296	3.6152223579931 \\
8.74097050069344	3.71142539667334 \\
8.93337657805392	3.80762843535358 \\
9.1257826554144	3.90383147403382 \\
9.31818873277488	4.00003451271406 \\
9.51059481013537	4.0962375513943 \\
9.70300088749585	4.19244059007454 \\
9.89540696485633	4.28864362875478 \\
10.0878130422168	4.38484666743502 \\
10.2802191195773	4.48104970611526 \\
10.4726251969378	4.5772527447955 \\
10.6650312742983	4.67345578347574 \\
10.8574373516587	4.76965882215598 \\
11.0498434290192	4.86586186083623 \\
11.2422495063797	4.96206489951647 \\
11.4346555837402	5.05826793819671 \\
11.6270616611007	5.15447097687695 \\
11.8194677384611	5.25067401555719 \\
12.0118738158216	5.34687705423743 \\
12.2042798931821	5.44308009291767 \\
12.3966859705426	5.53928313159791 \\
12.5890920479031	5.63548617027815 \\
12.7814981252636	5.73168920895839 \\
12.973904202624	5.82789224763863 \\
};
\addplot [thick, lightgray!40.0!black, dotted, forget plot]
table [row sep=\\]{%
3.54600641196044	1.11394335230684 \\
3.73841248932092	1.178078711427 \\
3.9308185666814	1.24221407054716 \\
4.12322464404189	1.30634942966732 \\
4.31563072140237	1.37048478878748 \\
4.50803679876285	1.43462014790764 \\
4.70044287612333	1.4987555070278 \\
4.89284895348381	1.56289086614796 \\
5.08525503084429	1.62702622526812 \\
5.27766110820477	1.69116158438828 \\
5.47006718556525	1.75529694350844 \\
5.66247326292574	1.8194323026286 \\
5.85487934028622	1.88356766174876 \\
6.0472854176467	1.94770302086892 \\
6.23969149500718	2.01183837998908 \\
6.43209757236766	2.07597373910924 \\
6.62450364972814	2.1401090982294 \\
6.81690972708862	2.20424445734956 \\
7.00931580444911	2.26837981646973 \\
7.20172188180959	2.33251517558989 \\
7.39412795917007	2.39665053471005 \\
7.58653403653055	2.46078589383021 \\
7.77894011389103	2.52492125295037 \\
7.97134619125151	2.58905661207053 \\
8.163752268612	2.65319197119069 \\
8.35615834597248	2.71732733031085 \\
8.54856442333296	2.78146268943101 \\
8.74097050069344	2.84559804855117 \\
8.93337657805392	2.90973340767133 \\
9.1257826554144	2.97386876679149 \\
9.31818873277488	3.03800412591165 \\
9.51059481013537	3.10213948503181 \\
9.70300088749585	3.16627484415197 \\
9.89540696485633	3.23041020327213 \\
10.0878130422168	3.29454556239229 \\
10.2802191195773	3.35868092151245 \\
10.4726251969378	3.42281628063261 \\
10.6650312742983	3.48695163975277 \\
10.8574373516587	3.55108699887294 \\
11.0498434290192	3.6152223579931 \\
11.2422495063797	3.67935771711326 \\
11.4346555837402	3.74349307623342 \\
11.6270616611007	3.80762843535358 \\
11.8194677384611	3.87176379447374 \\
12.0118738158216	3.9358991535939 \\
12.2042798931821	4.00003451271406 \\
12.3966859705426	4.06416987183422 \\
12.5890920479031	4.12830523095438 \\
12.7814981252636	4.19244059007454 \\
12.973904202624	4.2565759491947 \\
};
\addplot [thick, lightgray!40.0!black, dotted, forget plot]
table [row sep=\\]{%
3.45645887850225	1.11394335230684 \\
3.69793433455778	1.19443517099201 \\
3.9394097906133	1.27492698967719 \\
4.18088524666882	1.35541880836236 \\
4.42236070272435	1.43591062704753 \\
4.66383615877987	1.51640244573271 \\
4.90531161483539	1.59689426441788 \\
5.14678707089092	1.67738608310306 \\
5.38826252694644	1.75787790178823 \\
5.62973798300197	1.83836972047341 \\
5.87121343905749	1.91886153915858 \\
6.11268889511301	1.99935335784376 \\
6.35416435116854	2.07984517652893 \\
6.59563980722406	2.16033699521411 \\
6.83711526327958	2.24082881389928 \\
7.07859071933511	2.32132063258445 \\
7.32006617539063	2.40181245126963 \\
7.56154163144615	2.4823042699548 \\
7.80301708750168	2.56279608863998 \\
8.0444925435572	2.64328790732515 \\
8.28596799961272	2.72377972601033 \\
8.52744345566825	2.8042715446955 \\
8.76891891172377	2.88476336338068 \\
9.01039436777929	2.96525518206585 \\
9.25186982383482	3.04574700075102 \\
9.49334527989034	3.1262388194362 \\
9.73482073594587	3.20673063812137 \\
9.97629619200139	3.28722245680655 \\
10.2177716480569	3.36771427549172 \\
10.4592471041124	3.4482060941769 \\
10.700722560168	3.52869791286207 \\
10.9421980162235	3.60918973154725 \\
11.183673472279	3.68968155023242 \\
11.4251489283345	3.7701733689176 \\
11.6666243843901	3.85066518760277 \\
11.9080998404456	3.93115700628795 \\
12.1495752965011	4.01164882497312 \\
12.3910507525566	4.09214064365829 \\
12.6325262086121	4.17263246234347 \\
12.8740016646677	4.25312428102864 \\
13.1154771207232	4.33361609971382 \\
13.3569525767787	4.41410791839899 \\
13.5984280328342	4.49459973708417 \\
13.8399034888898	4.57509155576934 \\
14.0813789449453	4.65558337445452 \\
14.3228544010008	4.73607519313969 \\
14.5643298570563	4.81656701182486 \\
14.8058053131119	4.89705883051004 \\
15.0472807691674	4.97755064919521 \\
15.2887562252229	5.05804246788039 \\
};
\addplot [thick, lightgray!60.0!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table [row sep=\\]{%
3.45645887850225	1.11394335230684 \\
3.69793433455778	1.17431221632072 \\
3.9394097906133	1.2346810803346 \\
4.18088524666882	1.29504994434848 \\
4.42236070272435	1.35541880836236 \\
4.66383615877987	1.41578767237624 \\
4.90531161483539	1.47615653639012 \\
5.14678707089092	1.536525400404 \\
5.38826252694644	1.59689426441788 \\
5.62973798300197	1.65726312843176 \\
5.87121343905749	1.71763199244565 \\
6.11268889511301	1.77800085645953 \\
6.35416435116854	1.83836972047341 \\
6.59563980722406	1.89873858448729 \\
6.83711526327958	1.95910744850117 \\
7.07859071933511	2.01947631251505 \\
7.32006617539063	2.07984517652893 \\
7.56154163144615	2.14021404054281 \\
7.80301708750168	2.20058290455669 \\
8.0444925435572	2.26095176857057 \\
8.28596799961272	2.32132063258445 \\
8.52744345566825	2.38168949659834 \\
8.76891891172377	2.44205836061222 \\
9.01039436777929	2.5024272246261 \\
9.25186982383482	2.56279608863998 \\
9.49334527989034	2.62316495265386 \\
9.73482073594587	2.68353381666774 \\
9.97629619200139	2.74390268068162 \\
10.2177716480569	2.8042715446955 \\
10.4592471041124	2.86464040870938 \\
10.700722560168	2.92500927272326 \\
10.9421980162235	2.98537813673714 \\
11.183673472279	3.04574700075103 \\
11.4251489283345	3.10611586476491 \\
11.6666243843901	3.16648472877879 \\
11.9080998404456	3.22685359279267 \\
12.1495752965011	3.28722245680655 \\
12.3910507525566	3.34759132082043 \\
12.6325262086121	3.40796018483431 \\
12.8740016646677	3.46832904884819 \\
13.1154771207232	3.52869791286207 \\
13.3569525767787	3.58906677687595 \\
13.5984280328342	3.64943564088983 \\
13.8399034888898	3.70980450490371 \\
14.0813789449453	3.7701733689176 \\
14.3228544010008	3.83054223293148 \\
14.5643298570563	3.89091109694536 \\
14.8058053131119	3.95127996095924 \\
15.0472807691674	4.01164882497312 \\
15.2887562252229	4.072017688987 \\
};
\addplot [thick, lightgray!40.0!black, dotted, forget plot]
table [row sep=\\]{%
3.504708613822	1.11394335230684 \\
3.79815013569097	1.21175719292983 \\
4.09159165755994	1.30957103355282 \\
4.3850331794289	1.4073848741758 \\
4.67847470129787	1.50519871479879 \\
4.97191622316684	1.60301255542178 \\
5.26535774503581	1.70082639604477 \\
5.55879926690478	1.79864023666776 \\
5.85224078877374	1.89645407729075 \\
6.14568231064271	1.99426791791374 \\
6.43912383251168	2.09208175853673 \\
6.73256535438065	2.18989559915972 \\
7.02600687624961	2.28770943978271 \\
7.31944839811858	2.3855232804057 \\
7.61288991998755	2.48333712102869 \\
7.90633144185652	2.58115096165167 \\
8.19977296372548	2.67896480227466 \\
8.49321448559445	2.77677864289765 \\
8.78665600746342	2.87459248352064 \\
9.08009752933239	2.97240632414363 \\
9.37353905120136	3.07022016476662 \\
9.66698057307032	3.16803400538961 \\
9.96042209493929	3.2658478460126 \\
10.2538636168083	3.36366168663559 \\
10.5473051386772	3.46147552725858 \\
10.8407466605462	3.55928936788157 \\
11.1341881824152	3.65710320850456 \\
11.4276297042841	3.75491704912755 \\
11.7210712261531	3.85273088975053 \\
12.0145127480221	3.95054473037352 \\
12.307954269891	4.04835857099651 \\
12.60139579176	4.1461724116195 \\
12.894837313629	4.24398625224249 \\
13.1882788354979	4.34180009286548 \\
13.4817203573669	4.43961393348847 \\
13.7751618792359	4.53742777411146 \\
14.0686034011048	4.63524161473445 \\
14.3620449229738	4.73305545535744 \\
14.6554864448428	4.83086929598043 \\
14.9489279667117	4.92868313660342 \\
15.2423694885807	5.02649697722641 \\
15.5358110104497	5.12431081784939 \\
15.8292525323186	5.22212465847238 \\
16.1226940541876	5.31993849909537 \\
16.4161355760566	5.41775233971836 \\
16.7095770979255	5.51556618034135 \\
17.0030186197945	5.61338002096434 \\
17.2964601416635	5.71119386158733 \\
17.5899016635324	5.80900770221032 \\
17.8833431854014	5.90682154283331 \\
};
\addplot [thick, lightgray!60.0!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table [row sep=\\]{%
3.504708613822	1.11394335230684 \\
3.79815013569097	1.18730373277408 \\
4.09159165755994	1.26066411324132 \\
4.3850331794289	1.33402449370856 \\
4.67847470129787	1.4073848741758 \\
4.97191622316684	1.48074525464305 \\
5.26535774503581	1.55410563511029 \\
5.55879926690478	1.62746601557753 \\
5.85224078877374	1.70082639604477 \\
6.14568231064271	1.77418677651201 \\
6.43912383251168	1.84754715697926 \\
6.73256535438065	1.9209075374465 \\
7.02600687624961	1.99426791791374 \\
7.31944839811858	2.06762829838098 \\
7.61288991998755	2.14098867884822 \\
7.90633144185652	2.21434905931547 \\
8.19977296372548	2.28770943978271 \\
8.49321448559445	2.36106982024995 \\
8.78665600746342	2.43443020071719 \\
9.08009752933239	2.50779058118443 \\
9.37353905120136	2.58115096165167 \\
9.66698057307032	2.65451134211892 \\
9.96042209493929	2.72787172258616 \\
10.2538636168083	2.8012321030534 \\
10.5473051386772	2.87459248352064 \\
10.8407466605462	2.94795286398788 \\
11.1341881824152	3.02131324445513 \\
11.4276297042841	3.09467362492237 \\
11.7210712261531	3.16803400538961 \\
12.0145127480221	3.24139438585685 \\
12.307954269891	3.31475476632409 \\
12.60139579176	3.38811514679134 \\
12.894837313629	3.46147552725858 \\
13.1882788354979	3.53483590772582 \\
13.4817203573669	3.60819628819306 \\
13.7751618792359	3.6815566686603 \\
14.0686034011048	3.75491704912755 \\
14.3620449229738	3.82827742959479 \\
14.6554864448428	3.90163781006203 \\
14.9489279667117	3.97499819052927 \\
15.2423694885807	4.04835857099651 \\
15.5358110104497	4.12171895146376 \\
15.8292525323186	4.195079331931 \\
16.1226940541876	4.26843971239824 \\
16.4161355760566	4.34180009286548 \\
16.7095770979255	4.41516047333272 \\
17.0030186197945	4.48852085379997 \\
17.2964601416635	4.56188123426721 \\
17.5899016635324	4.63524161473445 \\
17.8833431854014	4.70860199520169 \\
};
\addplot [thick, lightgray!80.0!black, dotted, forget plot]
table [row sep=\\]{%
3.504708613822	1.11394335230684 \\
3.79815013569097	1.17263165668063 \\
4.09159165755994	1.23131996105442 \\
4.3850331794289	1.29000826542822 \\
4.67847470129787	1.34869656980201 \\
4.97191622316684	1.4073848741758 \\
5.26535774503581	1.4660731785496 \\
5.55879926690478	1.52476148292339 \\
5.85224078877374	1.58344978729719 \\
6.14568231064271	1.64213809167098 \\
6.43912383251168	1.70082639604477 \\
6.73256535438065	1.75951470041857 \\
7.02600687624961	1.81820300479236 \\
7.31944839811858	1.87689130916615 \\
7.61288991998755	1.93557961353995 \\
7.90633144185652	1.99426791791374 \\
8.19977296372548	2.05295622228753 \\
8.49321448559445	2.11164452666133 \\
8.78665600746342	2.17033283103512 \\
9.08009752933239	2.22902113540891 \\
9.37353905120136	2.28770943978271 \\
9.66698057307032	2.3463977441565 \\
9.96042209493929	2.40508604853029 \\
10.2538636168083	2.46377435290409 \\
10.5473051386772	2.52246265727788 \\
10.8407466605462	2.58115096165167 \\
11.1341881824152	2.63983926602547 \\
11.4276297042841	2.69852757039926 \\
11.7210712261531	2.75721587477306 \\
12.0145127480221	2.81590417914685 \\
12.307954269891	2.87459248352064 \\
12.60139579176	2.93328078789444 \\
12.894837313629	2.99196909226823 \\
13.1882788354979	3.05065739664202 \\
13.4817203573669	3.10934570101582 \\
13.7751618792359	3.16803400538961 \\
14.0686034011048	3.2267223097634 \\
14.3620449229738	3.2854106141372 \\
14.6554864448428	3.34409891851099 \\
14.9489279667117	3.40278722288478 \\
15.2423694885807	3.46147552725858 \\
15.5358110104497	3.52016383163237 \\
15.8292525323186	3.57885213600616 \\
16.1226940541876	3.63754044037996 \\
16.4161355760566	3.69622874475375 \\
16.7095770979255	3.75491704912755 \\
17.0030186197945	3.81360535350134 \\
17.2964601416635	3.87229365787513 \\
17.5899016635324	3.93098196224893 \\
17.8833431854014	3.98967026662272 \\
};
\nextgroupplot[
height=\figheight,
legend cell align={left},
legend entries={{q=1},{q=2},{q=3},{q=4},{$h^1$ conv.},{$h^2$ conv.},{$h^3$ conv.},{$h^4$ conv.},{$h^5$ conv.}},
legend style={at={(0.97,0.03)}, anchor=south east, draw=lightgray!80.0!black, font=\scriptsize,nodes={scale=0.75, transform shape}},
scale only axis,
tick align=outside,
tick pos=left,
title={linear ODE \cref{eq:ex_ODE_linear} \rev{and $R \equiv 1 \cdot h^q$}},
width=\figwidth,
x grid style={lightgray!92.02614379084967!black},
xlabel near ticks,
xlabel={global error $\Vert m(T) - x(T) \Vert$},
xmin=0.190357746057328, xmax=5.00608989619803,
xtick={0,1,2,3,4,5,6},
xticklabels={$10^{-0.0}$,$10^{-1.0}$,$10^{-2.0}$,$10^{-3.0}$,$10^{-4.0}$,$10^{-5.0}$,$10^{-6.0}$},
y grid style={lightgray!92.02614379084967!black},
ylabel near ticks,
ymin=2.42486396097624, ymax=3.44627446279562,
ytick={2.4,2.6,2.8,3,3.2,3.4,3.6},
yticklabels={$10^{2.4}$,$10^{2.6}$,$10^{2.8}$,$10^{3.0}$,$10^{3.2}$,$10^{3.4}$,$10^{3.6}$}
]
\addlegendimage{no markers, blue}
\addlegendimage{no markers, green!50.0!black}
\addlegendimage{no markers, red}
\addlegendimage{no markers, color0}
\addlegendimage{no markers, dotted, black, thick}
\addlegendimage{no markers, dash pattern=on 1pt off 3pt on 3pt off 3pt, lightgray!20.0!black, thick}
\addlegendimage{no markers, dotted, lightgray!40.0!black, thick}
\addlegendimage{no markers, dash pattern=on 1pt off 3pt on 3pt off 3pt, lightgray!60.0!black, thick}
\addlegendimage{no markers, dotted, lightgray!80.0!black, thick}
\addplot [semithick, blue, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
2.44814271977454	3.39984671271292 \\
2.3053696633771	3.32837960343874 \\
2.16254866892317	3.25695815256093 \\
2.0197147042509	3.18554215485437 \\
1.87671333310621	3.11427729656159 \\
1.7341199021034	3.04257551244019 \\
1.5910725521052	2.97127584873811 \\
1.44809668547994	2.8998205024271 \\
1.30533615821744	2.82801506422398 \\
1.16193128325703	2.75663610824585 \\
1.01860179701571	2.68484536164441 \\
0.873949577652516	2.61384182187607 \\
0.728487115545444	2.54282542695918 \\
0.582279147975354	2.47129171105894 \\
};
\addplot [semithick, blue]
table [row sep=\\]{%
2.44814271977454	3.39984671271292 \\
2.3053696633771	3.32837960343874 \\
2.16254866892317	3.25695815256093 \\
2.0197147042509	3.18554215485437 \\
1.87671333310621	3.11427729656159 \\
1.7341199021034	3.04257551244019 \\
1.5910725521052	2.97127584873811 \\
1.44809668547994	2.8998205024271 \\
1.30533615821744	2.82801506422398 \\
1.16193128325703	2.75663610824585 \\
1.01860179701571	2.68484536164441 \\
0.873949577652516	2.61384182187607 \\
0.728487115545444	2.54282542695918 \\
0.582279147975354	2.47129171105894 \\
};
\addplot [semithick, green!50.0!black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
3.26045366897964	3.39984671271292 \\
3.07983574100737	3.32837960343874 \\
2.89912359691137	3.25695815256093 \\
2.71837192505829	3.18554215485437 \\
2.53745751057757	3.11427729656159 \\
2.35700415965728	3.04257551244019 \\
2.17622469357157	2.97127584873811 \\
1.99575732297437	2.8998205024271 \\
1.81591441151346	2.82801506422398 \\
1.63609555636755	2.75663610824585 \\
1.45739270148633	2.68484536164441 \\
1.2789911996296	2.61384182187607 \\
1.10222646493223	2.54282542695918 \\
0.928343020502652	2.47129171105894 \\
};
\addplot [semithick, green!50.0!black]
table [row sep=\\]{%
3.26045366897964	3.39984671271292 \\
3.07983574100737	3.32837960343874 \\
2.89912359691137	3.25695815256093 \\
2.71837192505829	3.18554215485437 \\
2.53745751057757	3.11427729656159 \\
2.35700415965728	3.04257551244019 \\
2.17622469357157	2.97127584873811 \\
1.99575732297437	2.8998205024271 \\
1.81591441151346	2.82801506422398 \\
1.63609555636755	2.75663610824585 \\
1.45739270148633	2.68484536164441 \\
1.2789911996296	2.61384182187607 \\
1.10222646493223	2.54282542695918 \\
0.928343020502652	2.47129171105894 \\
};
\addplot [semithick, red, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
3.97111735749265	3.39984671271292 \\
3.75448642724338	3.32837960343874 \\
3.537693645671	3.25695815256093 \\
3.32077843687221	3.18554215485437 \\
3.10359551562077	3.11427729656159 \\
2.88674545864862	3.04257551244019 \\
2.66939615705127	2.97127584873811 \\
2.45214170792892	2.8998205024271 \\
2.23523660929904	2.82801506422398 \\
2.01799575621271	2.75663610824585 \\
1.80145130090723	2.68484536164441 \\
1.58470306383916	2.61384182187607 \\
1.36911517448378	2.54282542695918 \\
1.15613520524597	2.47129171105894 \\
};
\addplot [semithick, red]
table [row sep=\\]{%
3.97111735749265	3.39984671271292 \\
3.75448642724338	3.32837960343874 \\
3.537693645671	3.25695815256093 \\
3.32077843687221	3.18554215485437 \\
3.10359551562077	3.11427729656159 \\
2.88674545864862	3.04257551244019 \\
2.66939615705127	2.97127584873811 \\
2.45214170792892	2.8998205024271 \\
2.23523660929904	2.82801506422398 \\
2.01799575621271	2.75663610824585 \\
1.80145130090723	2.68484536164441 \\
1.58470306383916	2.61384182187607 \\
1.36911517448378	2.54282542695918 \\
1.15613520524597	2.47129171105894 \\
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
4.67616130327189	3.39984671271292 \\
4.42358700772065	3.32837960343874 \\
4.17081162669706	3.25695815256093 \\
3.91786726895626	3.18554215485437 \\
3.6645953886028	3.11427729656159 \\
3.4115860768251	3.04257551244019 \\
3.15796794341244	2.97127584873811 \\
2.90429564542548	2.8998205024271 \\
2.65075097702817	2.82801506422398 \\
2.39650920995198	2.75663610824585 \\
2.14241448879453	2.68484536164441 \\
1.88721087038527	2.61384182187607 \\
1.63177861290884	2.54282542695918 \\
1.37687537401051	2.47129171105894 \\
};
\addplot [semithick, color0]
table [row sep=\\]{%
4.67616130327189	3.39984671271292 \\
4.42358700772065	3.32837960343874 \\
4.17081162669706	3.25695815256093 \\
3.91786726895626	3.18554215485437 \\
3.6645953886028	3.11427729656159 \\
3.4115860768251	3.04257551244019 \\
3.15796794341244	2.97127584873811 \\
2.90429564542548	2.8998205024271 \\
2.65075097702817	2.82801506422398 \\
2.39650920995198	2.75663610824585 \\
2.14241448879453	2.68484536164441 \\
1.88721087038527	2.61384182187607 \\
1.63177861290884	2.54282542695918 \\
1.37687537401051	2.47129171105894 \\
};
\addplot [thick, black, dotted]
table [row sep=\\]{%
0.582279147975354	2.47129171105894 \\
0.674182624930991	2.56319518801458 \\
0.766086101886628	2.65509866497021 \\
0.857989578842264	2.74700214192585 \\
0.949893055797901	2.83890561888149 \\
1.04179653275354	2.93080909583712 \\
1.13370000970917	3.02271257279276 \\
1.22560348666481	3.1146160497484 \\
1.31750696362045	3.20651952670403 \\
1.40941044057608	3.29842300365967 \\
1.50131391753172	3.3903264806153 \\
1.59321739448736	3.48222995757094 \\
1.68512087144299	3.57413343452658 \\
1.77702434839863	3.66603691148222 \\
1.86892782535427	3.75794038843785 \\
1.9608313023099	3.84984386539349 \\
2.05273477926554	3.94174734234912 \\
2.14463825622118	4.03365081930476 \\
2.23654173317681	4.1255542962604 \\
2.32844521013245	4.21745777321603 \\
2.42034868708809	4.30936125017167 \\
2.51225216404372	4.40126472712731 \\
2.60415564099936	4.49316820408295 \\
2.696059117955	4.58507168103858 \\
2.78796259491063	4.67697515799422 \\
2.87986607186627	4.76887863494985 \\
2.97176954882191	4.86078211190549 \\
3.06367302577754	4.95268558886113 \\
3.15557650273318	5.04458906581676 \\
3.24747997968882	5.1364925427724 \\
3.33938345664445	5.22839601972804 \\
3.43128693360009	5.32029949668367 \\
3.52319041055573	5.41220297363931 \\
3.61509388751136	5.50410645059495 \\
3.706997364467	5.59600992755058 \\
3.79890084142264	5.68791340450622 \\
3.89080431837827	5.77981688146186 \\
3.98270779533391	5.87172035841749 \\
4.07461127228955	5.96362383537313 \\
4.16651474924518	6.05552731232877 \\
4.25841822620082	6.1474307892844 \\
4.35032170315646	6.23933426624004 \\
4.44222518011209	6.33123774319568 \\
4.53412865706773	6.42314122015131 \\
4.62603213402337	6.51504469710695 \\
4.717935610979	6.60694817406259 \\
4.80983908793464	6.69885165101822 \\
4.90174256489028	6.79075512797386 \\
4.99364604184591	6.8826586049295 \\
5.08554951880155	6.97456208188513 \\
};
\addplot [thick, lightgray!20.0!black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table [row sep=\\]{%
0.582279147975354	2.47129171105894 \\
0.674182624930991	2.51724344953676 \\
0.766086101886628	2.56319518801458 \\
0.857989578842264	2.60914692649239 \\
0.949893055797901	2.65509866497021 \\
1.04179653275354	2.70105040344803 \\
1.13370000970917	2.74700214192585 \\
1.22560348666481	2.79295388040367 \\
1.31750696362045	2.83890561888149 \\
1.40941044057608	2.8848573573593 \\
1.50131391753172	2.93080909583712 \\
1.59321739448736	2.97676083431494 \\
1.68512087144299	3.02271257279276 \\
1.77702434839863	3.06866431127058 \\
1.86892782535427	3.1146160497484 \\
1.9608313023099	3.16056778822621 \\
2.05273477926554	3.20651952670403 \\
2.14463825622118	3.25247126518185 \\
2.23654173317681	3.29842300365967 \\
2.32844521013245	3.34437474213749 \\
2.42034868708809	3.3903264806153 \\
2.51225216404372	3.43627821909312 \\
2.60415564099936	3.48222995757094 \\
2.696059117955	3.52818169604876 \\
2.78796259491063	3.57413343452658 \\
2.87986607186627	3.6200851730044 \\
2.97176954882191	3.66603691148222 \\
3.06367302577754	3.71198864996003 \\
3.15557650273318	3.75794038843785 \\
3.24747997968882	3.80389212691567 \\
3.33938345664445	3.84984386539349 \\
3.43128693360009	3.89579560387131 \\
3.52319041055573	3.94174734234912 \\
3.61509388751136	3.98769908082694 \\
3.706997364467	4.03365081930476 \\
3.79890084142264	4.07960255778258 \\
3.89080431837827	4.1255542962604 \\
3.98270779533391	4.17150603473822 \\
4.07461127228955	4.21745777321603 \\
4.16651474924518	4.26340951169385 \\
4.25841822620082	4.30936125017167 \\
4.35032170315646	4.35531298864949 \\
4.44222518011209	4.40126472712731 \\
4.53412865706773	4.44721646560513 \\
4.62603213402337	4.49316820408295 \\
4.717935610979	4.53911994256076 \\
4.80983908793464	4.58507168103858 \\
4.90174256489028	4.6310234195164 \\
4.99364604184591	4.67697515799422 \\
5.08554951880155	4.72292689647204 \\
};
\addplot [thick, lightgray!20.0!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table [row sep=\\]{%
0.928343020502652	2.47129171105894 \\
1.02943684515385	2.52183862338454 \\
1.13053066980505	2.57238553571014 \\
1.23162449445625	2.62293244803574 \\
1.33271831910745	2.67347936036134 \\
1.43381214375865	2.72402627268694 \\
1.53490596840985	2.77457318501254 \\
1.63599979306105	2.82512009733814 \\
1.73709361771225	2.87566700966374 \\
1.83818744236345	2.92621392198934 \\
1.93928126701465	2.97676083431494 \\
2.04037509166585	3.02730774664054 \\
2.14146891631705	3.07785465896614 \\
2.24256274096826	3.12840157129174 \\
2.34365656561946	3.17894848361734 \\
2.44475039027066	3.22949539594294 \\
2.54584421492186	3.28004230826854 \\
2.64693803957306	3.33058922059414 \\
2.74803186422426	3.38113613291974 \\
2.84912568887546	3.43168304524534 \\
2.95021951352666	3.48222995757094 \\
3.05131333817786	3.53277686989654 \\
3.15240716282906	3.58332378222214 \\
3.25350098748026	3.63387069454774 \\
3.35459481213146	3.68441760687334 \\
3.45568863678266	3.73496451919894 \\
3.55678246143386	3.78551143152454 \\
3.65787628608506	3.83605834385014 \\
3.75897011073626	3.88660525617574 \\
3.86006393538746	3.93715216850134 \\
3.96115776003866	3.98769908082694 \\
4.06225158468986	4.03824599315254 \\
4.16334540934106	4.08879290547814 \\
4.26443923399226	4.13933981780374 \\
4.36553305864346	4.18988673012934 \\
4.46662688329466	4.24043364245494 \\
4.56772070794586	4.29098055478054 \\
4.66881453259706	4.34152746710614 \\
4.76990835724826	4.39207437943174 \\
4.87100218189946	4.44262129175734 \\
4.97209600655066	4.49316820408294 \\
5.07318983120186	4.54371511640854 \\
5.17428365585306	4.59426202873414 \\
5.27537748050426	4.64480894105975 \\
5.37647130515546	4.69535585338534 \\
5.47756512980666	4.74590276571094 \\
5.57865895445786	4.79644967803655 \\
5.67975277910906	4.84699659036215 \\
5.78084660376027	4.89754350268775 \\
5.88194042841147	4.94809041501335 \\
};
\addplot [thick, lightgray!40.0!black, dotted]
table [row sep=\\]{%
0.928343020502652	2.47129171105894 \\
1.02943684515385	2.50498965260934 \\
1.13053066980505	2.53868759415974 \\
1.23162449445625	2.57238553571014 \\
1.33271831910745	2.60608347726054 \\
1.43381214375865	2.63978141881094 \\
1.53490596840985	2.67347936036134 \\
1.63599979306105	2.70717730191174 \\
1.73709361771225	2.74087524346214 \\
1.83818744236345	2.77457318501254 \\
1.93928126701465	2.80827112656294 \\
2.04037509166585	2.84196906811334 \\
2.14146891631705	2.87566700966374 \\
2.24256274096826	2.90936495121414 \\
2.34365656561946	2.94306289276454 \\
2.44475039027066	2.97676083431494 \\
2.54584421492186	3.01045877586534 \\
2.64693803957306	3.04415671741574 \\
2.74803186422426	3.07785465896614 \\
2.84912568887546	3.11155260051654 \\
2.95021951352666	3.14525054206694 \\
3.05131333817786	3.17894848361734 \\
3.15240716282906	3.21264642516774 \\
3.25350098748026	3.24634436671814 \\
3.35459481213146	3.28004230826854 \\
3.45568863678266	3.31374024981894 \\
3.55678246143386	3.34743819136934 \\
3.65787628608506	3.38113613291974 \\
3.75897011073626	3.41483407447014 \\
3.86006393538746	3.44853201602054 \\
3.96115776003866	3.48222995757094 \\
4.06225158468986	3.51592789912134 \\
4.16334540934106	3.54962584067174 \\
4.26443923399226	3.58332378222214 \\
4.36553305864346	3.61702172377254 \\
4.46662688329466	3.65071966532294 \\
4.56772070794586	3.68441760687334 \\
4.66881453259706	3.71811554842374 \\
4.76990835724826	3.75181348997414 \\
4.87100218189946	3.78551143152454 \\
4.97209600655066	3.81920937307494 \\
5.07318983120186	3.85290731462534 \\
5.17428365585306	3.88660525617574 \\
5.27537748050426	3.92030319772614 \\
5.37647130515546	3.95400113927654 \\
5.47756512980666	3.98769908082694 \\
5.57865895445786	4.02139702237734 \\
5.67975277910906	4.05509496392774 \\
5.78084660376027	4.08879290547814 \\
5.88194042841147	4.12249084702854 \\
};
\addplot [thick, lightgray!40.0!black, dotted, forget plot]
table [row sep=\\]{%
1.15613520524597	2.47129171105894 \\
1.27510719317413	2.51094904036832 \\
1.39407918110229	2.55060636967771 \\
1.51305116903044	2.5902636989871 \\
1.6320231569586	2.62992102829648 \\
1.75099514488676	2.66957835760587 \\
1.86996713281492	2.70923568691525 \\
1.98893912074307	2.74889301622464 \\
2.10791110867123	2.78855034553403 \\
2.22688309659939	2.82820767484341 \\
2.34585508452755	2.8678650041528 \\
2.4648270724557	2.90752233346218 \\
2.58379906038386	2.94717966277157 \\
2.70277104831202	2.98683699208095 \\
2.82174303624018	3.02649432139034 \\
2.94071502416833	3.06615165069973 \\
3.05968701209649	3.10580898000911 \\
3.17865900002465	3.1454663093185 \\
3.29763098795281	3.18512363862788 \\
3.41660297588096	3.22478096793727 \\
3.53557496380912	3.26443829724666 \\
3.65454695173728	3.30409562655604 \\
3.77351893966544	3.34375295586543 \\
3.89249092759359	3.38341028517481 \\
4.01146291552175	3.4230676144842 \\
4.13043490344991	3.46272494379359 \\
4.24940689137807	3.50238227310297 \\
4.36837887930623	3.54203960241236 \\
4.48735086723438	3.58169693172174 \\
4.60632285516254	3.62135426103113 \\
4.7252948430907	3.66101159034051 \\
4.84426683101885	3.7006689196499 \\
4.96323881894701	3.74032624895929 \\
5.08221080687517	3.77998357826867 \\
5.20118279480333	3.81964090757806 \\
5.32015478273149	3.85929823688744 \\
5.43912677065964	3.89895556619683 \\
5.5580987585878	3.93861289550622 \\
5.67707074651596	3.9782702248156 \\
5.79604273444412	4.01792755412499 \\
5.91501472237227	4.05758488343437 \\
6.03398671030043	4.09724221274376 \\
6.15295869822859	4.13689954205315 \\
6.27193068615675	4.17655687136253 \\
6.3909026740849	4.21621420067192 \\
6.50987466201306	4.2558715299813 \\
6.62884664994122	4.29552885929069 \\
6.74781863786938	4.33518618860007 \\
6.86679062579753	4.37484351790946 \\
6.98576261372569	4.41450084721885 \\
};
\addplot [thick, lightgray!60.0!black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table [row sep=\\]{%
1.15613520524597	2.47129171105894 \\
1.27510719317413	2.50103470804098 \\
1.39407918110229	2.53077770502302 \\
1.51305116903044	2.56052070200506 \\
1.6320231569586	2.5902636989871 \\
1.75099514488676	2.62000669596914 \\
1.86996713281492	2.64974969295118 \\
1.98893912074307	2.67949268993321 \\
2.10791110867123	2.70923568691525 \\
2.22688309659939	2.73897868389729 \\
2.34585508452755	2.76872168087933 \\
2.4648270724557	2.79846467786137 \\
2.58379906038386	2.82820767484341 \\
2.70277104831202	2.85795067182545 \\
2.82174303624018	2.88769366880749 \\
2.94071502416833	2.91743666578953 \\
3.05968701209649	2.94717966277157 \\
3.17865900002465	2.97692265975361 \\
3.29763098795281	3.00666565673565 \\
3.41660297588096	3.03640865371769 \\
3.53557496380912	3.06615165069973 \\
3.65454695173728	3.09589464768177 \\
3.77351893966544	3.12563764466381 \\
3.89249092759359	3.15538064164584 \\
4.01146291552175	3.18512363862788 \\
4.13043490344991	3.21486663560992 \\
4.24940689137807	3.24460963259196 \\
4.36837887930623	3.274352629574 \\
4.48735086723438	3.30409562655604 \\
4.60632285516254	3.33383862353808 \\
4.7252948430907	3.36358162052012 \\
4.84426683101885	3.39332461750216 \\
4.96323881894701	3.4230676144842 \\
5.08221080687517	3.45281061146624 \\
5.20118279480333	3.48255360844828 \\
5.32015478273149	3.51229660543032 \\
5.43912677065964	3.54203960241236 \\
5.5580987585878	3.5717825993944 \\
5.67707074651596	3.60152559637644 \\
5.79604273444412	3.63126859335848 \\
5.91501472237227	3.66101159034051 \\
6.03398671030043	3.69075458732255 \\
6.15295869822859	3.72049758430459 \\
6.27193068615675	3.75024058128663 \\
6.3909026740849	3.77998357826867 \\
6.50987466201306	3.80972657525071 \\
6.62884664994122	3.83946957223275 \\
6.74781863786938	3.86921256921479 \\
6.86679062579753	3.89895556619683 \\
6.98576261372569	3.92869856317887 \\
};
\addplot [thick, lightgray!40.0!black, dotted, forget plot]
table [row sep=\\]{%
1.37687537401051	2.47129171105894 \\
1.5206270436498	2.51920893427204 \\
1.66437871328909	2.56712615748513 \\
1.80813038292839	2.61504338069823 \\
1.95188205256768	2.66296060391133 \\
2.09563372220697	2.71087782712443 \\
2.23938539184627	2.75879505033753 \\
2.38313706148556	2.80671227355062 \\
2.52688873112485	2.85462949676372 \\
2.67064040076415	2.90254671997682 \\
2.81439207040344	2.95046394318992 \\
2.95814374004273	2.99838116640301 \\
3.10189540968203	3.04629838961611 \\
3.24564707932132	3.09421561282921 \\
3.38939874896061	3.14213283604231 \\
3.53315041859991	3.19005005925541 \\
3.6769020882392	3.2379672824685 \\
3.82065375787849	3.2858845056816 \\
3.96440542751779	3.3338017288947 \\
4.10815709715708	3.3817189521078 \\
4.25190876679637	3.42963617532089 \\
4.39566043643567	3.47755339853399 \\
4.53941210607496	3.52547062174709 \\
4.68316377571425	3.57338784496019 \\
4.82691544535355	3.62130506817328 \\
4.97066711499284	3.66922229138638 \\
5.11441878463213	3.71713951459948 \\
5.25817045427143	3.76505673781258 \\
5.40192212391072	3.81297396102568 \\
5.54567379355001	3.86089118423877 \\
5.68942546318931	3.90880840745187 \\
5.8331771328286	3.95672563066497 \\
5.97692880246789	4.00464285387807 \\
6.12068047210719	4.05256007709117 \\
6.26443214174648	4.10047730030426 \\
6.40818381138577	4.14839452351736 \\
6.55193548102507	4.19631174673046 \\
6.69568715066436	4.24422896994356 \\
6.83943882030365	4.29214619315665 \\
6.98319048994295	4.34006341636975 \\
7.12694215958224	4.38798063958285 \\
7.27069382922153	4.43589786279595 \\
7.41444549886083	4.48381508600905 \\
7.55819716850012	4.53173230922214 \\
7.70194883813941	4.57964953243524 \\
7.84570050777871	4.62756675564834 \\
7.989452177418	4.67548397886144 \\
8.13320384705729	4.72340120207453 \\
8.27695551669659	4.77131842528763 \\
8.42070718633588	4.81923564850073 \\
};
\addplot [thick, lightgray!60.0!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table [row sep=\\]{%
1.37687537401051	2.47129171105894 \\
1.5206270436498	2.50722962846876 \\
1.66437871328909	2.54316754587859 \\
1.80813038292839	2.57910546328841 \\
1.95188205256768	2.61504338069823 \\
2.09563372220697	2.65098129810806 \\
2.23938539184627	2.68691921551788 \\
2.38313706148556	2.7228571329277 \\
2.52688873112485	2.75879505033753 \\
2.67064040076415	2.79473296774735 \\
2.81439207040344	2.83067088515717 \\
2.95814374004273	2.866608802567 \\
3.10189540968203	2.90254671997682 \\
3.24564707932132	2.93848463738664 \\
3.38939874896061	2.97442255479647 \\
3.53315041859991	3.01036047220629 \\
3.6769020882392	3.04629838961611 \\
3.82065375787849	3.08223630702594 \\
3.96440542751779	3.11817422443576 \\
4.10815709715708	3.15411214184558 \\
4.25190876679637	3.19005005925541 \\
4.39566043643567	3.22598797666523 \\
4.53941210607496	3.26192589407505 \\
4.68316377571425	3.29786381148488 \\
4.82691544535355	3.3338017288947 \\
4.97066711499284	3.36973964630452 \\
5.11441878463213	3.40567756371435 \\
5.25817045427143	3.44161548112417 \\
5.40192212391072	3.47755339853399 \\
5.54567379355001	3.51349131594382 \\
5.68942546318931	3.54942923335364 \\
5.8331771328286	3.58536715076346 \\
5.97692880246789	3.62130506817329 \\
6.12068047210719	3.65724298558311 \\
6.26443214174648	3.69318090299293 \\
6.40818381138577	3.72911882040276 \\
6.55193548102507	3.76505673781258 \\
6.69568715066436	3.8009946552224 \\
6.83943882030365	3.83693257263223 \\
6.98319048994295	3.87287049004205 \\
7.12694215958224	3.90880840745187 \\
7.27069382922153	3.9447463248617 \\
7.41444549886083	3.98068424227152 \\
7.55819716850012	4.01662215968134 \\
7.70194883813941	4.05256007709117 \\
7.84570050777871	4.08849799450099 \\
7.989452177418	4.12443591191081 \\
8.13320384705729	4.16037382932064 \\
8.27695551669659	4.19631174673046 \\
8.42070718633588	4.23224966414028 \\
};
\addplot [thick, lightgray!80.0!black, dotted]
table [row sep=\\]{%
1.37687537401051	2.47129171105894 \\
1.5206270436498	2.5000420449868 \\
1.66437871328909	2.52879237891466 \\
1.80813038292839	2.55754271284251 \\
1.95188205256768	2.58629304677037 \\
2.09563372220697	2.61504338069823 \\
2.23938539184627	2.64379371462609 \\
2.38313706148556	2.67254404855395 \\
2.52688873112485	2.70129438248181 \\
2.67064040076415	2.73004471640967 \\
2.81439207040344	2.75879505033753 \\
2.95814374004273	2.78754538426538 \\
3.10189540968203	2.81629571819324 \\
3.24564707932132	2.8450460521211 \\
3.38939874896061	2.87379638604896 \\
3.53315041859991	2.90254671997682 \\
3.6769020882392	2.93129705390468 \\
3.82065375787849	2.96004738783254 \\
3.96440542751779	2.98879772176039 \\
4.10815709715708	3.01754805568825 \\
4.25190876679637	3.04629838961611 \\
4.39566043643567	3.07504872354397 \\
4.53941210607496	3.10379905747183 \\
4.68316377571425	3.13254939139969 \\
4.82691544535355	3.16129972532755 \\
4.97066711499284	3.19005005925541 \\
5.11441878463213	3.21880039318326 \\
5.25817045427143	3.24755072711112 \\
5.40192212391072	3.27630106103898 \\
5.54567379355001	3.30505139496684 \\
5.68942546318931	3.3338017288947 \\
5.8331771328286	3.36255206282256 \\
5.97692880246789	3.39130239675042 \\
6.12068047210719	3.42005273067827 \\
6.26443214174648	3.44880306460613 \\
6.40818381138577	3.47755339853399 \\
6.55193548102507	3.50630373246185 \\
6.69568715066436	3.53505406638971 \\
6.83943882030365	3.56380440031757 \\
6.98319048994295	3.59255473424543 \\
7.12694215958224	3.62130506817329 \\
7.27069382922153	3.65005540210114 \\
7.41444549886083	3.678805736029 \\
7.55819716850012	3.70755606995686 \\
7.70194883813941	3.73630640388472 \\
7.84570050777871	3.76505673781258 \\
7.989452177418	3.79380707174044 \\
8.13320384705729	3.8225574056683 \\
8.27695551669659	3.85130773959615 \\
8.42070718633588	3.88005807352401 \\
};
\end{groupplot}
% \node (title) at ($(group c1r1.center)!0.5!(group c2r1.center)-(5cm)$) {THE Title};
\end{tikzpicture}

==> fig/exp30_final_version.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=2 by 2, vertical sep = 2cm, horizontal sep = 1.5cm}]
\nextgroupplot[
height=\figheight,
% legend cell align={left},
% legend entries={{q=1},{$h^1$ conv.},{$h^2$ conv.},{std. dev.}},
% legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
scale only axis,
tick align=outside,
tick pos=left,
title={linear ODE \cref{eq:ex_ODE_linear} \rev{and $R\equiv 0$}},
width=\figwidth,
x grid style={lightgray!92.02614379084967!black},
xlabel near ticks,
% xlabel={global error $\Vert m(T) - x(T) \Vert$},
xmin=0.726123185772791, xmax=2.87505767255421,
xtick={0.5,1,1.5,2,2.5,3},
xticklabels={$10^{-0.5}$,$10^{-1.0}$,$10^{-1.5}$,$10^{-2.0}$,$10^{-2.5}$,$10^{-3.0}$},
y grid style={lightgray!92.02614379084967!black},
ylabel near ticks,
ylabel={$ \# \mathrm{Evals}\ \mathrm{of}\ f$},
ymin=2.42486396097624, ymax=3.44627446279562,
ytick={2.4,2.6,2.8,3,3.2,3.4,3.6},
yticklabels={$10^{2.4}$,$10^{2.6}$,$10^{2.8}$,$10^{3.0}$,$10^{3.2}$,$10^{3.4}$,$10^{3.6}$}
]
% \addlegendimage{no markers, blue}
% \addlegendimage{no markers, black, dotted}
% \addlegendimage{no markers, lightgray!20.0!black, dash pattern=on 1pt off 3pt on 3pt off 3pt}
% \addlegendimage{no markers, blue, dashed}
\addplot [semithick, blue, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
2.68900273863374    3.39984671271292 \\
2.54623002501341    3.32837960343874 \\
2.40340783893506    3.25695815256093 \\
2.26057439679073    3.18554215485437 \\
2.11758026344912    3.11427729656159 \\
1.97500845394718    3.04257551244019 \\
1.83200954005845    2.97127584873811 \\
1.68912794026525    2.8998205024271 \\
1.54653711522508    2.82801506422398 \\
1.40342582985496    2.75663610824585 \\
1.26058585033573    2.68484536164441 \\
1.116739720397  2.61384182187607 \\
0.972580349388372   2.54282542695918 \\
0.828453399429049   2.47129171105894 \\
};
\addplot [semithick, blue]
table [row sep=\\]{%
2.68900273863374    3.39984671271292 \\
2.54623002501341    3.32837960343874 \\
2.40340783893506    3.25695815256093 \\
2.26057439679073    3.18554215485437 \\
2.11758026344912    3.11427729656159 \\
1.97500845394718    3.04257551244019 \\
1.83200954005845    2.97127584873811 \\
1.68912794026525    2.8998205024271 \\
1.54653711522508    2.82801506422398 \\
1.40342582985496    2.75663610824585 \\
1.26058585033573    2.68484536164441 \\
1.116739720397  2.61384182187607 \\
0.972580349388372   2.54282542695918 \\
0.828453399429049   2.47129171105894 \\
};
\addplot [thick, black, dotted]
table [row sep=\\]{%
0.828453399429049   2.47129171105894 \\
0.87022083357446    2.51305914520435 \\
0.911988267719872   2.55482657934976 \\
0.953755701865283   2.59659401349517 \\
0.995523136010694   2.63836144764058 \\
1.03729057015611    2.680128881786 \\
1.07905800430152    2.72189631593141 \\
1.12082543844693    2.76366375007682 \\
1.16259287259234    2.80543118422223 \\
1.20436030673775    2.84719861836764 \\
1.24612774088316    2.88896605251305 \\
1.28789517502857    2.93073348665846 \\
1.32966260917399    2.97250092080388 \\
1.3714300433194 3.01426835494929 \\
1.41319747746481    3.0560357890947 \\
1.45496491161022    3.09780322324011 \\
1.49673234575563    3.13957065738552 \\
1.53849977990104    3.18133809153093 \\
1.58026721404645    3.22310552567635 \\
1.62203464819187    3.26487295982176 \\
1.66380208233728    3.30664039396717 \\
1.70556951648269    3.34840782811258 \\
1.7473369506281 3.39017526225799 \\
1.78910438477351    3.4319426964034 \\
1.83087181891892    3.47371013054881 \\
1.87263925306434    3.51547756469423 \\
1.91440668720975    3.55724499883964 \\
1.95617412135516    3.59901243298505 \\
1.99794155550057    3.64077986713046 \\
2.03970898964598    3.68254730127587 \\
2.08147642379139    3.72431473542128 \\
2.1232438579368 3.76608216956669 \\
2.16501129208222    3.80784960371211 \\
2.20677872622763    3.84961703785752 \\
2.24854616037304    3.89138447200293 \\
2.29031359451845    3.93315190614834 \\
2.33208102866386    3.97491934029375 \\
2.37384846280927    4.01668677443916 \\
2.41561589695468    4.05845420858457 \\
2.4573833311001 4.10022164272999 \\
2.49915076524551    4.1419890768754 \\
2.54091819939092    4.18375651102081 \\
2.58268563353633    4.22552394516622 \\
2.62445306768174    4.26729137931163 \\
2.66622050182715    4.30905881345704 \\
2.70798793597256    4.35082624760245 \\
2.74975537011798    4.39259368174787 \\
2.79152280426339    4.43436111589328 \\
2.8332902384088 4.47612855003869 \\
2.87505767255421    4.5178959841841 \\
};
\addplot [thick, lightgray!20.0!black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table [row sep=\\]{%
0.828453399429049   2.47129171105894 \\
0.87022083357446    2.49217542813164 \\
0.911988267719872   2.51305914520435 \\
0.953755701865283   2.53394286227706 \\
0.995523136010694   2.55482657934976 \\
1.03729057015611    2.57571029642247 \\
1.07905800430152    2.59659401349517 \\
1.12082543844693    2.61747773056788 \\
1.16259287259234    2.63836144764058 \\
1.20436030673775    2.65924516471329 \\
1.24612774088316    2.680128881786 \\
1.28789517502857    2.7010125988587 \\
1.32966260917399    2.72189631593141 \\
1.3714300433194 2.74278003300411 \\
1.41319747746481    2.76366375007682 \\
1.45496491161022    2.78454746714952 \\
1.49673234575563    2.80543118422223 \\
1.53849977990104    2.82631490129494 \\
1.58026721404645    2.84719861836764 \\
1.62203464819187    2.86808233544035 \\
1.66380208233728    2.88896605251305 \\
1.70556951648269    2.90984976958576 \\
1.7473369506281 2.93073348665846 \\
1.78910438477351    2.95161720373117 \\
1.83087181891892    2.97250092080388 \\
1.87263925306434    2.99338463787658 \\
1.91440668720975    3.01426835494929 \\
1.95617412135516    3.03515207202199 \\
1.99794155550057    3.0560357890947 \\
2.03970898964598    3.07691950616741 \\
2.08147642379139    3.09780322324011 \\
2.1232438579368 3.11868694031282 \\
2.16501129208222    3.13957065738552 \\
2.20677872622763    3.16045437445823 \\
2.24854616037304    3.18133809153093 \\
2.29031359451845    3.20222180860364 \\
2.33208102866386    3.22310552567635 \\
2.37384846280927    3.24398924274905 \\
2.41561589695468    3.26487295982176 \\
2.4573833311001 3.28575667689446 \\
2.49915076524551    3.30664039396717 \\
2.54091819939092    3.32752411103987 \\
2.58268563353633    3.34840782811258 \\
2.62445306768174    3.36929154518528 \\
2.66622050182715    3.39017526225799 \\
2.70798793597256    3.4110589793307 \\
2.74975537011798    3.4319426964034 \\
2.79152280426339    3.45282641347611 \\
2.8332902384088 3.47371013054881 \\
2.87505767255421    3.49459384762152 \\
};
\addplot [semithick, blue, dashed]
table [row sep=\\]{%
2.28855274607818    3.39984671271292 \\
2.21726284543108    3.32837960343874 \\
2.1459371528562 3.25695815256093 \\
2.07459864378146    3.18554215485437 \\
2.00317702399036    3.11427729656159 \\
1.93196894090703    3.04257551244019 \\
1.86055682010212    2.97127584873811 \\
1.78922198507757    2.8998205024271 \\
1.71806400811034    2.82801506422398 \\
1.64669630191378    2.75663610824585 \\
1.57554100869181    2.68484536164441 \\
1.50399990780213    2.61384182187607 \\
1.43247642557505    2.54282542695918 \\
1.36122665838017    2.47129171105894 \\
};
\nextgroupplot[
height=\figheight,
scale only axis,
tick align=outside,
tick pos=left,
title={linear ODE \cref{eq:ex_ODE_linear} \rev{and $R \equiv K_R \cdot h^q$ with $K_R = 500$}},
width=\figwidth,
x grid style={lightgray!92.02614379084967!black},
xlabel near ticks,
xmin=-1.67033221231055, xmax=0.237770701245054,
xtick={-2,-1.5,-1,-0.5,0,0.5},
xticklabels={$10^{2.0}$,$10^{1.5}$,$10^{1.0}$,$10^{0.5}$,$10^{-0.0}$,$10^{-0.5}$},
y grid style={lightgray!92.02614379084967!black},
ylabel near ticks,
ymin=2.42486396097624, ymax=3.44627446279562,
ytick={2.4,2.6,2.8,3,3.2,3.4,3.6},
yticklabels={$10^{2.4}$,$10^{2.6}$,$10^{2.8}$,$10^{3.0}$,$10^{3.2}$,$10^{3.4}$,$10^{3.6}$}
]
\addplot [semithick, blue, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
0.0725669857856943  3.39984671271292 \\
-0.0774058035759142 3.32837960343874 \\
-0.227963050484662  3.25695815256093 \\
-0.378184125547291  3.18554215485437 \\
-0.526594538184956  3.11427729656159 \\
-0.670793120614669  3.04257551244019 \\
-0.80794336794645   2.97127584873811 \\
-0.934026239083755  2.8998205024271 \\
-1.04501251027417   2.82801506422398 \\
-1.14059513927239   2.75663610824585 \\
-1.23055996287161   2.68484536164441 \\
-1.3403197473601    2.61384182187607 \\
-1.47061768107849   2.54282542695918 \\
-1.5794701688079    2.47129171105894 \\
};
\addplot [semithick, blue]
table [row sep=\\]{%
0.0725669857856943  3.39984671271292 \\
-0.0774058035759142 3.32837960343874 \\
-0.227963050484662  3.25695815256093 \\
-0.378184125547291  3.18554215485437 \\
-0.526594538184956  3.11427729656159 \\
-0.670793120614669  3.04257551244019 \\
-0.80794336794645   2.97127584873811 \\
-0.934026239083755  2.8998205024271 \\
-1.04501251027417   2.82801506422398 \\
-1.14059513927239   2.75663610824585 \\
-1.23055996287161   2.68484536164441 \\
-1.3403197473601    2.61384182187607 \\
-1.47061768107849   2.54282542695918 \\
-1.5794701688079    2.47129171105894 \\
};
\addplot [thick, black, dotted]
table [row sep=\\]{%
-1.5794701688079    2.47129171105894 \\
-1.54238362043948   2.50837825942737 \\
-1.50529707207105   2.54546480779579 \\
-1.46821052370262   2.58255135616422 \\
-1.43112397533419   2.61963790453265 \\
-1.39403742696577   2.65672445290108 \\
-1.35695087859734   2.69381100126951 \\
-1.31986433022891   2.73089754963793 \\
-1.28277778186048   2.76798409800636 \\
-1.24569123349205   2.80507064637479 \\
-1.20860468512363   2.84215719474322 \\
-1.1715181367552    2.87924374311164 \\
-1.13443158838677   2.91633029148007 \\
-1.09734504001834   2.9534168398485 \\
-1.06025849164992   2.99050338821693 \\
-1.02317194328149   3.02758993658535 \\
-0.98608539491306   3.06467648495378 \\
-0.948998846544633  3.10176303332221 \\
-0.911912298176205  3.13884958169064 \\
-0.874825749807777  3.17593613005906 \\
-0.837739201439349  3.21302267842749 \\
-0.800652653070922  3.25010922679592 \\
-0.763566104702494  3.28719577516435 \\
-0.726479556334066  3.32428232353278 \\
-0.689393007965638  3.3613688719012 \\
-0.652306459597211  3.39845542026963 \\
-0.615219911228783  3.43554196863806 \\
-0.578133362860356  3.47262851700649 \\
-0.541046814491928  3.50971506537491 \\
-0.5039602661235    3.54680161374334 \\
-0.466873717755072  3.58388816211177 \\
-0.429787169386645  3.6209747104802 \\
-0.392700621018217  3.65806125884863 \\
-0.355614072649789  3.69514780721705 \\
-0.318527524281361  3.73223435558548 \\
-0.281440975912934  3.76932090395391 \\
-0.244354427544506  3.80640745232234 \\
-0.207267879176078  3.84349400069076 \\
-0.170181330807651  3.88058054905919 \\
-0.133094782439223  3.91766709742762 \\
-0.0960082340707953 3.95475364579605 \\
-0.0589216857023676 3.99184019416447 \\
-0.0218351373339398 4.0289267425329 \\
0.0152514110344879  4.06601329090133 \\
0.0523379594029156  4.10309983926976 \\
0.0894245077713434  4.14018638763819 \\
0.126511056139771   4.17727293600661 \\
0.163597604508199   4.21435948437504 \\
0.200684152876627   4.25144603274347 \\
0.237770701245054   4.2885325811119 \\
};
\addplot [thick, lightgray!20.0!black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table [row sep=\\]{%
-1.5794701688079    2.47129171105894 \\
-1.54238362043948   2.48983498524315 \\
-1.50529707207105   2.50837825942737 \\
-1.46821052370262   2.52692153361158 \\
-1.43112397533419   2.54546480779579 \\
-1.39403742696577   2.56400808198001 \\
-1.35695087859734   2.58255135616422 \\
-1.31986433022891   2.60109463034844 \\
-1.28277778186048   2.61963790453265 \\
-1.24569123349205   2.63818117871686 \\
-1.20860468512363   2.65672445290108 \\
-1.1715181367552    2.67526772708529 \\
-1.13443158838677   2.69381100126951 \\
-1.09734504001834   2.71235427545372 \\
-1.06025849164992   2.73089754963793 \\
-1.02317194328149   2.74944082382215 \\
-0.98608539491306   2.76798409800636 \\
-0.948998846544633  2.78652737219057 \\
-0.911912298176205  2.80507064637479 \\
-0.874825749807777  2.823613920559 \\
-0.837739201439349  2.84215719474322 \\
-0.800652653070922  2.86070046892743 \\
-0.763566104702494  2.87924374311164 \\
-0.726479556334066  2.89778701729586 \\
-0.689393007965638  2.91633029148007 \\
-0.652306459597211  2.93487356566429 \\
-0.615219911228783  2.9534168398485 \\
-0.578133362860356  2.97196011403271 \\
-0.541046814491928  2.99050338821693 \\
-0.5039602661235    3.00904666240114 \\
-0.466873717755072  3.02758993658535 \\
-0.429787169386645  3.04613321076957 \\
-0.392700621018217  3.06467648495378 \\
-0.355614072649789  3.083219759138 \\
-0.318527524281361  3.10176303332221 \\
-0.281440975912934  3.12030630750642 \\
-0.244354427544506  3.13884958169064 \\
-0.207267879176078  3.15739285587485 \\
-0.170181330807651  3.17593613005906 \\
-0.133094782439223  3.19447940424328 \\
-0.0960082340707953 3.21302267842749 \\
-0.0589216857023676 3.23156595261171 \\
-0.0218351373339398 3.25010922679592 \\
0.0152514110344879  3.26865250098013 \\
0.0523379594029156  3.28719577516435 \\
0.0894245077713434  3.30573904934856 \\
0.126511056139771   3.32428232353278 \\
0.163597604508199   3.34282559771699 \\
0.200684152876627   3.3613688719012 \\
0.237770701245054   3.37991214608542 \\
};
\addplot [semithick, blue, dashed]
table [row sep=\\]{%
-0.114735464105809  3.39984671271292 \\
-0.185100723211205  3.32837960343874 \\
-0.255293975604331  3.25695815256093 \\
-0.325259295959975  3.18554215485437 \\
-0.395021596383741  3.11427729656159 \\
-0.464244032330484  3.04257551244019 \\
-0.533263599380265  2.97127584873811 \\
-0.601728754909415  2.8998205024271 \\
-0.669435355761672  2.82801506422398 \\
-0.736639729208211  2.75663610824585 \\
-0.802738466164626  2.68484536164441 \\
-0.86812613780925   2.61384182187607 \\
-0.932074278266458  2.54282542695918 \\
-0.993862748372162  2.47129171105894 \\
};
\nextgroupplot[
height=\figheight,
scale only axis,
tick align=outside,
tick pos=left,
title={logistic ODE \cref{eq:ex_ODE_logistic} \rev{and $R \equiv 0$}},
width=\figwidth,
x grid style={lightgray!92.02614379084967!black},
xlabel near ticks,
xlabel={global error $\Vert m(T) - x(T) \Vert$},
xmin=1.20619119244248, xmax=6.32863067387719,
xtick={0,2,4,6,8},
xticklabels={$10^{-0.0}$,$10^{-2.0}$,$10^{-4.0}$,$10^{-6.0}$,$10^{-8.0}$},
y grid style={lightgray!92.02614379084967!black},
ylabel near ticks,
ylabel={$ \# \mathrm{Evals}\ \mathrm{of}\ f$},
ymin=1.01964051992218, ymax=3.09430283238466,
ytick={1,1.25,1.5,1.75,2,2.25,2.5,2.75,3,3.25},
yticklabels={$10^{1.00}$,$10^{1.25}$,$10^{1.50}$,$10^{1.75}$,$10^{2.00}$,$10^{2.25}$,$10^{2.50}$,$10^{2.75}$,$10^{3.00}$,$10^{3.25}$}
]
\addplot [semithick, blue, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
5.95491199266832	3 \\
5.66861986235897	2.85672889038288 \\
5.38228541157548	2.71349054309394 \\
5.09633976737106	2.5705429398819 \\
4.81118182062079	2.42813479402879 \\
4.52562415325671	2.28555730900777 \\
4.23495800264896	2.13987908640124 \\
3.95343587928154	2 \\
3.65806869331092	1.85125834871908 \\
3.37068419803129	1.70757017609794 \\
3.08952711490053	1.56820172406699 \\
2.79121875105843	1.41497334797082 \\
2.51563862530082	1.27875360095283 \\
2.21772518057958	1.11394335230684 \\
};
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
5.95491199266832	3 \\
5.66861986235897	2.85672889038288 \\
5.38228541157548	2.71349054309394 \\
5.09633976737106	2.5705429398819 \\
4.81118182062079	2.42813479402879 \\
4.52562415325671	2.28555730900777 \\
4.23495800264896	2.13987908640124 \\
3.95343587928154	2 \\
3.65806869331092	1.85125834871908 \\
3.37068419803129	1.70757017609794 \\
3.08952711490053	1.56820172406699 \\
2.79121875105843	1.41497334797082 \\
2.51563862530082	1.27875360095283 \\
2.21772518057958	1.11394335230684 \\
};
\addplot [thick, black, dotted, forget plot]
table [row sep=\\]{%
2.21772518057958	1.11394335230684 \\
2.30162121105504	1.1978393827823 \\
2.3855172415305	1.28173541325776 \\
2.46941327200596	1.36563144373322 \\
2.55330930248142	1.44952747420868 \\
2.63720533295688	1.53342350468414 \\
2.72110136343234	1.61731953515961 \\
2.80499739390781	1.70121556563507 \\
2.88889342438327	1.78511159611053 \\
2.97278945485873	1.86900762658599 \\
3.05668548533419	1.95290365706145 \\
3.14058151580965	2.03679968753691 \\
3.22447754628511	2.12069571801238 \\
3.30837357676058	2.20459174848784 \\
3.39226960723604	2.2884877789633 \\
3.4761656377115	2.37238380943876 \\
3.56006166818696	2.45627983991422 \\
3.64395769866242	2.54017587038968 \\
3.72785372913788	2.62407190086514 \\
3.81174975961334	2.70796793134061 \\
3.89564579008881	2.79186396181607 \\
3.97954182056427	2.87575999229153 \\
4.06343785103973	2.95965602276699 \\
4.14733388151519	3.04355205324245 \\
4.23122991199065	3.12744808371791 \\
4.31512594246611	3.21134411419338 \\
4.39902197294158	3.29524014466884 \\
4.48291800341704	3.3791361751443 \\
4.5668140338925	3.46303220561976 \\
4.65071006436796	3.54692823609522 \\
4.73460609484342	3.63082426657068 \\
4.81850212531888	3.71472029704615 \\
4.90239815579435	3.79861632752161 \\
4.98629418626981	3.88251235799707 \\
5.07019021674527	3.96640838847253 \\
5.15408624722073	4.05030441894799 \\
5.23798227769619	4.13420044942345 \\
5.32187830817165	4.21809647989892 \\
5.40577433864711	4.30199251037438 \\
5.48967036912258	4.38588854084984 \\
5.57356639959804	4.4697845713253 \\
5.6574624300735	4.55368060180076 \\
5.74135846054896	4.63757663227622 \\
5.82525449102442	4.72147266275168 \\
5.90915052149988	4.80536869322715 \\
5.99304655197534	4.88926472370261 \\
6.07694258245081	4.97316075417807 \\
6.16083861292627	5.05705678465353 \\
6.24473464340173	5.14095281512899 \\
6.32863067387719	5.22484884560445 \\
};
\addplot [thick, lightgray!20.0!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table [row sep=\\]{%
2.21772518057958	1.11394335230684 \\
2.30162121105504	1.15589136754457 \\
2.3855172415305	1.1978393827823 \\
2.46941327200596	1.23978739802003 \\
2.55330930248142	1.28173541325776 \\
2.63720533295688	1.32368342849549 \\
2.72110136343234	1.36563144373322 \\
2.80499739390781	1.40757945897095 \\
2.88889342438327	1.44952747420868 \\
2.97278945485873	1.49147548944641 \\
3.05668548533419	1.53342350468414 \\
3.14058151580965	1.57537151992188 \\
3.22447754628511	1.61731953515961 \\
3.30837357676058	1.65926755039734 \\
3.39226960723604	1.70121556563507 \\
3.4761656377115	1.7431635808728 \\
3.56006166818696	1.78511159611053 \\
3.64395769866242	1.82705961134826 \\
3.72785372913788	1.86900762658599 \\
3.81174975961334	1.91095564182372 \\
3.89564579008881	1.95290365706145 \\
3.97954182056427	1.99485167229918 \\
4.06343785103973	2.03679968753691 \\
4.14733388151519	2.07874770277464 \\
4.23122991199065	2.12069571801238 \\
4.31512594246611	2.16264373325011 \\
4.39902197294158	2.20459174848784 \\
4.48291800341704	2.24653976372557 \\
4.5668140338925	2.2884877789633 \\
4.65071006436796	2.33043579420103 \\
4.73460609484342	2.37238380943876 \\
4.81850212531888	2.41433182467649 \\
4.90239815579435	2.45627983991422 \\
4.98629418626981	2.49822785515195 \\
5.07019021674527	2.54017587038968 \\
5.15408624722073	2.58212388562741 \\
5.23798227769619	2.62407190086514 \\
5.32187830817165	2.66601991610288 \\
5.40577433864711	2.70796793134061 \\
5.48967036912258	2.74991594657834 \\
5.57356639959804	2.79186396181607 \\
5.6574624300735	2.8338119770538 \\
5.74135846054896	2.87575999229153 \\
5.82525449102442	2.91770800752926 \\
5.90915052149988	2.95965602276699 \\
5.99304655197534	3.00160403800472 \\
6.07694258245081	3.04355205324245 \\
6.16083861292627	3.08550006848018 \\
6.24473464340173	3.12744808371791 \\
6.32863067387719	3.16939609895565 \\
};
\addplot [semithick, blue, dashed, forget plot]
table [row sep=\\]{%
3.27336735570313	3 \\
3.13144532844971	2.85672889038288 \\
2.98936114000904	2.71349054309394 \\
2.84704818078719	2.5705429398819 \\
2.70443529933789	2.42813479402879 \\
2.5619284847727	2.28555730900777 \\
2.4210577321465	2.13987908640124 \\
2.27740536347172	2 \\
2.13845253329654	1.85125834871908 \\
1.99727763984357	1.70757017609794 \\
1.85435960174656	1.56820172406699 \\
1.71927900678798	1.41497334797082 \\
1.57634478099621	1.27875360095283 \\
1.45011688203461	1.11394335230684 \\
};
\nextgroupplot[
legend cell align={left},
legend entries={{q=1},{$h^1$ conv.},{$h^2$ conv.},{std. dev.}},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
height=\figheight,
scale only axis,
tick align=outside,
tick pos=left,
title={logistic ODE \cref{eq:ex_ODE_logistic} \rev{and $R \equiv K_R \cdot h^q$ with $K_R = 500$}},
width=\figwidth,
x grid style={lightgray!92.02614379084967!black},
xlabel near ticks,
xlabel={global error $\Vert m(T) - x(T) \Vert$},
xmin=-0.26441005544885, xmax=2.45675233660335,
xtick={-1,0,1,2,3},
xticklabels={$10^{1.0}$,$10^{-0.0}$,$10^{-1.0}$,$10^{-2.0}$,$10^{-3.0}$},
y grid style={lightgray!92.02614379084967!black},
ylabel near ticks,
ymin=1.01964051992218, ymax=3.09430283238466,
ytick={1,1.25,1.5,1.75,2,2.25,2.5,2.75,3,3.25},
yticklabels={$10^{1.00}$,$10^{1.25}$,$10^{1.50}$,$10^{1.75}$,$10^{2.00}$,$10^{2.25}$,$10^{2.50}$,$10^{2.75}$,$10^{3.00}$,$10^{3.25}$}
]
\addlegendimage{no markers, blue}
\addlegendimage{no markers, black, dotted, thick}
\addlegendimage{no markers, lightgray!20.0!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, thick}
\addlegendimage{no markers, blue, dashed}
\addplot [semithick, blue, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
2.27063306016778	3 \\
2.01772239382359	2.85672889038288 \\
1.77648692650382	2.71349054309394 \\
1.55027719647494	2.5705429398819 \\
1.33493138897703	2.42813479402879 \\
1.11673195585417	2.28555730900777 \\
0.890454765539352	2.13987908640124 \\
0.711694261017527	2 \\
0.568395598827321	1.85125834871908 \\
0.487551632053815	1.70757017609794 \\
0.443957210892952	1.56820172406699 \\
0.418677549584382	1.41497334797082 \\
0.407383538625117	1.27875360095283 \\
0.409440295812004	1.11394335230684 \\
};
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
2.27063306016778	3 \\
2.01772239382359	2.85672889038288 \\
1.77648692650382	2.71349054309394 \\
1.55027719647494	2.5705429398819 \\
1.33493138897703	2.42813479402879 \\
1.11673195585417	2.28555730900777 \\
0.890454765539352	2.13987908640124 \\
0.711694261017527	2 \\
0.568395598827321	1.85125834871908 \\
0.487551632053815	1.70757017609794 \\
0.443957210892952	1.56820172406699 \\
0.418677549584382	1.41497334797082 \\
0.407383538625117	1.27875360095283 \\
0.409440295812004	1.11394335230684 \\
};
\addplot [thick, black, dotted, forget plot]
table [row sep=\\]{%
0.409440295812004	1.11394335230684 \\
0.451268346295615	1.15577140279045 \\
0.493096396779226	1.19759945327406 \\
0.534924447262836	1.23942750375767 \\
0.576752497746447	1.28125555424128 \\
0.618580548230058	1.32308360472489 \\
0.660408598713668	1.3649116552085 \\
0.702236649197279	1.40673970569211 \\
0.74406469968089	1.44856775617572 \\
0.785892750164501	1.49039580665933 \\
0.827720800648111	1.53222385714294 \\
0.869548851131722	1.57405190762655 \\
0.911376901615333	1.61587995811017 \\
0.953204952098943	1.65770800859378 \\
0.995033002582554	1.69953605907739 \\
1.03686105306616	1.741364109561 \\
1.07868910354978	1.78319216004461 \\
1.12051715403339	1.82502021052822 \\
1.162345204517	1.86684826101183 \\
1.20417325500061	1.90867631149544 \\
1.24600130548422	1.95050436197905 \\
1.28782935596783	1.99233241246266 \\
1.32965740645144	2.03416046294627 \\
1.37148545693505	2.07598851342988 \\
1.41331350741866	2.11781656391349 \\
1.45514155790227	2.1596446143971 \\
1.49696960838588	2.20147266488072 \\
1.53879765886949	2.24330071536433 \\
1.5806257093531	2.28512876584794 \\
1.62245375983671	2.32695681633155 \\
1.66428181032033	2.36878486681516 \\
1.70610986080394	2.41061291729877 \\
1.74793791128755	2.45244096778238 \\
1.78976596177116	2.49426901826599 \\
1.83159401225477	2.5360970687496 \\
1.87342206273838	2.57792511923321 \\
1.91525011322199	2.61975316971682 \\
1.9570781637056	2.66158122020043 \\
1.99890621418921	2.70340927068404 \\
2.04073426467282	2.74523732116765 \\
2.08256231515643	2.78706537165127 \\
2.12439036564004	2.82889342213488 \\
2.16621841612365	2.87072147261849 \\
2.20804646660726	2.9125495231021 \\
2.24987451709088	2.95437757358571 \\
2.29170256757449	2.99620562406932 \\
2.3335306180581	3.03803367455293 \\
2.37535866854171	3.07986172503654 \\
2.41718671902532	3.12168977552015 \\
2.45901476950893	3.16351782600376 \\
};
\addplot [thick, lightgray!20.0!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table [row sep=\\]{%
0.409440295812004	1.11394335230684 \\
0.451268346295615	1.13485737754864 \\
0.493096396779226	1.15577140279045 \\
0.534924447262836	1.17668542803225 \\
0.576752497746447	1.19759945327406 \\
0.618580548230058	1.21851347851586 \\
0.660408598713668	1.23942750375767 \\
0.702236649197279	1.26034152899947 \\
0.74406469968089	1.28125555424128 \\
0.785892750164501	1.30216957948308 \\
0.827720800648111	1.32308360472489 \\
0.869548851131722	1.3439976299667 \\
0.911376901615333	1.3649116552085 \\
0.953204952098943	1.38582568045031 \\
0.995033002582554	1.40673970569211 \\
1.03686105306616	1.42765373093392 \\
1.07868910354978	1.44856775617572 \\
1.12051715403339	1.46948178141753 \\
1.162345204517	1.49039580665933 \\
1.20417325500061	1.51130983190114 \\
1.24600130548422	1.53222385714294 \\
1.28782935596783	1.55313788238475 \\
1.32965740645144	1.57405190762655 \\
1.37148545693505	1.59496593286836 \\
1.41331350741866	1.61587995811017 \\
1.45514155790227	1.63679398335197 \\
1.49696960838588	1.65770800859378 \\
1.53879765886949	1.67862203383558 \\
1.5806257093531	1.69953605907739 \\
1.62245375983671	1.72045008431919 \\
1.66428181032033	1.741364109561 \\
1.70610986080394	1.7622781348028 \\
1.74793791128755	1.78319216004461 \\
1.78976596177116	1.80410618528641 \\
1.83159401225477	1.82502021052822 \\
1.87342206273838	1.84593423577002 \\
1.91525011322199	1.86684826101183 \\
1.9570781637056	1.88776228625363 \\
1.99890621418921	1.90867631149544 \\
2.04073426467282	1.92959033673725 \\
2.08256231515643	1.95050436197905 \\
2.12439036564004	1.97141838722086 \\
2.16621841612365	1.99233241246266 \\
2.20804646660726	2.01324643770447 \\
2.24987451709088	2.03416046294627 \\
2.29170256757449	2.05507448818808 \\
2.3335306180581	2.07598851342988 \\
2.37535866854171	2.09690253867169 \\
2.41718671902532	2.11781656391349 \\
2.45901476950893	2.1387305891553 \\
};
\addplot [semithick, blue, dashed, forget plot]
table [row sep=\\]{%
0.785707875809247	3 \\
0.646866216713073	2.85672889038288 \\
0.509761254267441	2.71349054309394 \\
0.375731575684263	2.5705429398819 \\
0.247868201009032	2.42813479402879 \\
0.131733700565944	2.28555730900777 \\
0.0355833064409561	2.13987908640124 \\
-0.0413955461552881	2 \\
-0.0868157199395567	1.85125834871908 \\
-0.115772586144979	1.70757017609794 \\
-0.134723159022289	1.56820172406699 \\
-0.12665856366403	1.41497334797082 \\
-0.132159320186257	1.27875360095283 \\
-0.094306949316359	1.11394335230684 \\
};
\end{groupplot}

\end{tikzpicture}

==> fig/exp32_Section83_final.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=3 by 3, vertical sep = 2cm, horizontal sep = 1.5cm}]
\nextgroupplot[
height=\figheight,
scale only axis,
tick align=outside,
tick pos=left,
title={$K_R=0.00 \times 10^{0}$ },
width=\figwidth,
x grid style={lightgray!92.02614379084967!black},
xlabel near ticks,
xmin=1.37321357471669, xmax=10.311530590149,
xtick={0,5,10,15},
xticklabels={$10^{-0.0}$,$10^{-5.0}$,$10^{-10.0}$,$10^{-15.0}$},
y grid style={lightgray!92.02614379084967!black},
ylabel near ticks,
ymin=3.13330584861681, ymax=5.08889019768491,
ytick={3,4,5,6},
yticklabels={$10^{3}$,$10^{4}$,$10^{5}$,$10^{6}$},
tick label style={font=\Large}  
]
\addplot [semithick, blue, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
9.95595777865927	5 \\
9.51152668244371	4.77777469863666 \\
9.0670918047201	4.55555390434968 \\
8.6226374062392	4.33332634040345 \\
8.17817049703431	4.11109441050934 \\
7.73368048118855	3.88885316698294 \\
7.28917933937389	3.66661156841903 \\
6.84463964376321	3.44435712565603 \\
6.4002296637624	3.22219604630172 \\
};
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
9.95595777865927	5 \\
9.51152668244371	4.77777469863666 \\
9.0670918047201	4.55555390434968 \\
8.6226374062392	4.33332634040345 \\
8.17817049703431	4.11109441050934 \\
7.73368048118855	3.88885316698294 \\
7.28917933937389	3.66661156841903 \\
6.84463964376321	3.44435712565603 \\
6.4002296637624	3.22219604630172 \\
};
\addplot [thick, black, dotted, forget plot]
table [row sep=\\]{%
6.4002296637624	3.22219604630172 \\
6.48005213164784	3.30201851418716 \\
6.55987459953328	3.3818409820726 \\
6.63969706741872	3.46166344995804 \\
6.71951953530416	3.54148591784348 \\
6.7993420031896	3.62130838572892 \\
6.87916447107504	3.70113085361436 \\
6.95898693896048	3.7809533214998 \\
7.03880940684592	3.86077578938524 \\
7.11863187473136	3.94059825727068 \\
7.1984543426168	4.02042072515612 \\
7.27827681050224	4.10024319304156 \\
7.35809927838768	4.180065660927 \\
7.43792174627312	4.25988812881244 \\
7.51774421415856	4.33971059669788 \\
7.597566682044	4.41953306458332 \\
7.67738914992944	4.49935553246876 \\
7.75721161781488	4.5791780003542 \\
7.83703408570032	4.65900046823964 \\
7.91685655358576	4.73882293612508 \\
7.9966790214712	4.81864540401052 \\
8.07650148935664	4.89846787189596 \\
8.15632395724208	4.9782903397814 \\
8.23614642512752	5.05811280766684 \\
8.31596889301296	5.13793527555228 \\
8.3957913608984	5.21775774343772 \\
8.47561382878384	5.29758021132316 \\
8.55543629666928	5.3774026792086 \\
8.63525876455472	5.45722514709404 \\
8.71508123244016	5.53704761497947 \\
8.7949037003256	5.61687008286492 \\
8.87472616821104	5.69669255075036 \\
8.95454863609648	5.77651501863579 \\
9.03437110398191	5.85633748652123 \\
9.11419357186736	5.93615995440667 \\
9.1940160397528	6.01598242229212 \\
9.27383850763824	6.09580489017755 \\
9.35366097552368	6.17562735806299 \\
9.43348344340911	6.25544982594843 \\
9.51330591129456	6.33527229383387 \\
9.59312837917999	6.41509476171931 \\
9.67295084706543	6.49491722960475 \\
9.75277331495087	6.57473969749019 \\
9.83259578283631	6.65456216537563 \\
9.91241825072176	6.73438463326107 \\
9.99224071860719	6.81420710114651 \\
10.0720631864926	6.89402956903195 \\
10.1518856543781	6.97385203691739 \\
10.2317081222635	7.05367450480283 \\
10.311530590149	7.13349697268827 \\
};
\addplot [thick, lightgray!20.0!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table [row sep=\\]{%
6.4002296637624	3.22219604630172 \\
6.48005213164784	3.26210728024444 \\
6.55987459953328	3.30201851418716 \\
6.63969706741872	3.34192974812988 \\
6.71951953530416	3.3818409820726 \\
6.7993420031896	3.42175221601532 \\
6.87916447107504	3.46166344995804 \\
6.95898693896048	3.50157468390076 \\
7.03880940684592	3.54148591784348 \\
7.11863187473136	3.5813971517862 \\
7.1984543426168	3.62130838572892 \\
7.27827681050224	3.66121961967164 \\
7.35809927838768	3.70113085361436 \\
7.43792174627312	3.74104208755708 \\
7.51774421415856	3.7809533214998 \\
7.597566682044	3.82086455544252 \\
7.67738914992944	3.86077578938524 \\
7.75721161781488	3.90068702332796 \\
7.83703408570032	3.94059825727068 \\
7.91685655358576	3.9805094912134 \\
7.9966790214712	4.02042072515612 \\
8.07650148935664	4.06033195909884 \\
8.15632395724208	4.10024319304156 \\
8.23614642512752	4.14015442698428 \\
8.31596889301296	4.180065660927 \\
8.3957913608984	4.21997689486972 \\
8.47561382878384	4.25988812881244 \\
8.55543629666928	4.29979936275516 \\
8.63525876455472	4.33971059669788 \\
8.71508123244016	4.3796218306406 \\
8.7949037003256	4.41953306458332 \\
8.87472616821104	4.45944429852604 \\
8.95454863609648	4.49935553246876 \\
9.03437110398191	4.53926676641148 \\
9.11419357186736	4.5791780003542 \\
9.1940160397528	4.61908923429692 \\
9.27383850763824	4.65900046823964 \\
9.35366097552368	4.69891170218236 \\
9.43348344340911	4.73882293612508 \\
9.51330591129456	4.7787341700678 \\
9.59312837917999	4.81864540401052 \\
9.67295084706543	4.85855663795324 \\
9.75277331495087	4.89846787189596 \\
9.83259578283631	4.93837910583868 \\
9.91241825072176	4.9782903397814 \\
9.99224071860719	5.01820157372412 \\
10.0720631864926	5.05811280766684 \\
10.1518856543781	5.09802404160956 \\
10.2317081222635	5.13793527555228 \\
10.311530590149	5.177846509495 \\
};
\addplot [semithick, blue, dashed, forget plot]
table [row sep=\\]{%
3.57639327152956	5 \\
3.3542111348995	4.77777469863666 \\
3.13201285984645	4.55555390434968 \\
2.90981067975128	4.33332634040345 \\
2.68760804008729	4.11109441050934 \\
2.46541135645264	3.88885316698294 \\
2.24322043961289	3.66661156841903 \\
2.02104732448693	3.44435712565603 \\
1.7988477183087	3.22219604630172 \\
};
\nextgroupplot[
height=\figheight,
scale only axis,
tick align=outside,
tick pos=left,
title={$K_R=1.00 \times 10^{1}$},
width=\figwidth,
x grid style={lightgray!92.02614379084967!black},
xlabel near ticks,
xmin=0.500101148454004, xmax=7.61077188212536,
xtick={0,2.5,5,7.5,10},
xticklabels={$10^{-0.0}$,$10^{-2.5}$,$10^{-5.0}$,$10^{-7.5}$,$10^{-10.0}$},
y grid style={lightgray!92.02614379084967!black},
ylabel near ticks,
ymin=3.13330584861681, ymax=5.08889019768491,
ytick={3,4,5,6},
yticklabels={$10^{3}$,$10^{4}$,$10^{5}$,$10^{6}$},
tick label style={font=\Large}   
]
\addplot [semithick, blue, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
7.41406182562516	5 \\
7.18246705920694	4.77777469863666 \\
6.94837030047762	4.55555390434968 \\
6.71111772732664	4.33332634040345 \\
6.46998290875664	4.11109441050934 \\
6.22407995413358	3.88885316698294 \\
5.97241584756926	3.66661156841903 \\
5.71374819197062	3.44435712565603 \\
5.44696126062314	3.22219604630172 \\
};
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
7.41406182562516	5 \\
7.18246705920694	4.77777469863666 \\
6.94837030047762	4.55555390434968 \\
6.71111772732664	4.33332634040345 \\
6.46998290875664	4.11109441050934 \\
6.22407995413358	3.88885316698294 \\
5.97241584756926	3.66661156841903 \\
5.71374819197062	3.44435712565603 \\
5.44696126062314	3.22219604630172 \\
};
\addplot [thick, black, dotted, forget plot]
table [row sep=\\]{%
5.44696126062314	3.22219604630172 \\
5.49112066106196	3.26635544674054 \\
5.53528006150078	3.31051484717936 \\
5.5794394619396	3.35467424761818 \\
5.62359886237842	3.398833648057 \\
5.66775826281724	3.44299304849582 \\
5.71191766325606	3.48715244893465 \\
5.75607706369488	3.53131184937347 \\
5.8002364641337	3.57547124981229 \\
5.84439586457253	3.61963065025111 \\
5.88855526501135	3.66379005068993 \\
5.93271466545017	3.70794945112875 \\
5.97687406588899	3.75210885156757 \\
6.02103346632781	3.79626825200639 \\
6.06519286676663	3.84042765244521 \\
6.10935226720545	3.88458705288403 \\
6.15351166764427	3.92874645332286 \\
6.19767106808309	3.97290585376168 \\
6.24183046852192	4.0170652542005 \\
6.28598986896074	4.06122465463932 \\
6.33014926939956	4.10538405507814 \\
6.37430866983838	4.14954345551696 \\
6.4184680702772	4.19370285595578 \\
6.46262747071602	4.2378622563946 \\
6.50678687115484	4.28202165683342 \\
6.55094627159366	4.32618105727224 \\
6.59510567203248	4.37034045771107 \\
6.6392650724713	4.41449985814989 \\
6.68342447291012	4.45865925858871 \\
6.72758387334895	4.50281865902753 \\
6.77174327378777	4.54697805946635 \\
6.81590267422659	4.59113745990517 \\
6.86006207466541	4.63529686034399 \\
6.90422147510423	4.67945626078281 \\
6.94838087554305	4.72361566122163 \\
6.99254027598187	4.76777506166045 \\
7.03669967642069	4.81193446209928 \\
7.08085907685951	4.8560938625381 \\
7.12501847729833	4.90025326297692 \\
7.16917787773716	4.94441266341574 \\
7.21333727817598	4.98857206385456 \\
7.2574966786148	5.03273146429338 \\
7.30165607905362	5.0768908647322 \\
7.34581547949244	5.12105026517102 \\
7.38997487993126	5.16520966560984 \\
7.43413428037008	5.20936906604866 \\
7.4782936808089	5.25352846648749 \\
7.52245308124772	5.29768786692631 \\
7.56661248168654	5.34184726736513 \\
7.61077188212537	5.38600666780395 \\
};
\addplot [thick, lightgray!20.0!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table [row sep=\\]{%
5.44696126062314	3.22219604630172 \\
5.49112066106196	3.24427574652113 \\
5.53528006150078	3.26635544674054 \\
5.5794394619396	3.28843514695995 \\
5.62359886237842	3.31051484717936 \\
5.66775826281724	3.33259454739877 \\
5.71191766325606	3.35467424761818 \\
5.75607706369488	3.37675394783759 \\
5.8002364641337	3.398833648057 \\
5.84439586457253	3.42091334827641 \\
5.88855526501135	3.44299304849583 \\
5.93271466545017	3.46507274871524 \\
5.97687406588899	3.48715244893465 \\
6.02103346632781	3.50923214915406 \\
6.06519286676663	3.53131184937347 \\
6.10935226720545	3.55339154959288 \\
6.15351166764427	3.57547124981229 \\
6.19767106808309	3.5975509500317 \\
6.24183046852192	3.61963065025111 \\
6.28598986896074	3.64171035047052 \\
6.33014926939956	3.66379005068993 \\
6.37430866983838	3.68586975090934 \\
6.4184680702772	3.70794945112875 \\
6.46262747071602	3.73002915134816 \\
6.50678687115484	3.75210885156757 \\
6.55094627159366	3.77418855178698 \\
6.59510567203248	3.79626825200639 \\
6.6392650724713	3.8183479522258 \\
6.68342447291012	3.84042765244521 \\
6.72758387334895	3.86250735266462 \\
6.77174327378777	3.88458705288403 \\
6.81590267422659	3.90666675310345 \\
6.86006207466541	3.92874645332286 \\
6.90422147510423	3.95082615354227 \\
6.94838087554305	3.97290585376168 \\
6.99254027598187	3.99498555398109 \\
7.03669967642069	4.0170652542005 \\
7.08085907685951	4.03914495441991 \\
7.12501847729833	4.06122465463932 \\
7.16917787773716	4.08330435485873 \\
7.21333727817598	4.10538405507814 \\
7.2574966786148	4.12746375529755 \\
7.30165607905362	4.14954345551696 \\
7.34581547949244	4.17162315573637 \\
7.38997487993126	4.19370285595578 \\
7.43413428037008	4.21578255617519 \\
7.4782936808089	4.2378622563946 \\
7.52245308124772	4.25994195661401 \\
7.56661248168654	4.28202165683342 \\
7.61077188212537	4.30410135705283 \\
};
\addplot [semithick, blue, dashed, forget plot]
table [row sep=\\]{%
1.71556141984148	5 \\
1.60516351145822	4.77777469863666 \\
1.49494579293101	4.55555390434968 \\
1.38494725267149	4.33332634040345 \\
1.27520156599119	4.11109441050934 \\
1.16573572416453	3.88885316698294 \\
1.0565487318393	3.66661156841903 \\
0.947596750757387	3.44435712565603 \\
0.838704516724069	3.22219604630172 \\
};
\nextgroupplot[
height=\figheight,
legend cell align={left},
legend entries={{q=1},{$h^1$ conv.},{$h^2$ conv.},{std. dev.}},
legend style={at={(0.5,0.91)}, anchor=north, draw=white!80.0!black},
legend style={font=\LARGE},
scale only axis,
tick align=outside,
tick pos=left,
title={$K_R= 7.20 \times 10^{2} $},
width=\figwidth,
x grid style={lightgray!92.02614379084967!black},
xlabel near ticks,
xmin=0.084867666905179, xmax=6.76358561261916,
xtick={0,2.5,5,7.5},
xticklabels={$10^{-0.0}$,$10^{-2.5}$,$10^{-5.0}$,$10^{-7.5}$},
y grid style={lightgray!92.02614379084967!black},
ylabel near ticks,
ymin=3.13330584861681, ymax=5.08889019768491,
ytick={3,4,5,6},
yticklabels={$10^{3}$,$10^{4}$,$10^{5}$,$10^{6}$},
tick label style={font=\Large}   
]
\addlegendimage{no markers, blue}
\addlegendimage{no markers, dotted, black, thick}
\addlegendimage{no markers, dash pattern=on 1pt off 3pt on 3pt off 3pt, lightgray!20.0!black, thick}
\addlegendimage{no markers, blue, dashed}
\addplot [semithick, blue, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
6.57823858030567	5 \\
6.35255307395806	4.77777469863666 \\
6.12590504116231	4.55555390434968 \\
5.89798591492471	4.33332634040345 \\
5.66846901764337	4.11109441050934 \\
5.43692005853364	3.88885316698294 \\
5.2028566248984	3.66661156841903 \\
4.96560782583522	3.44435712565603 \\
4.72476825717072	3.22219604630172 \\
};
\addplot [semithick, blue]
table [row sep=\\]{%
6.57823858030567	5 \\
6.35255307395806	4.77777469863666 \\
6.12590504116231	4.55555390434968 \\
5.89798591492471	4.33332634040345 \\
5.66846901764337	4.11109441050934 \\
5.43692005853364	3.88885316698294 \\
5.2028566248984	3.66661156841903 \\
4.96560782583522	3.44435712565603 \\
4.72476825717072	3.22219604630172 \\
};
\addplot [thick, black, dotted]
table [row sep=\\]{%
4.72476825717072	3.22219604630172 \\
4.76637677462885	3.26380456375985 \\
4.80798529208698	3.30541308121798 \\
4.84959380954511	3.34702159867611 \\
4.89120232700325	3.38863011613425 \\
4.93281084446138	3.43023863359238 \\
4.97441936191951	3.47184715105051 \\
5.01602787937764	3.51345566850864 \\
5.05763639683577	3.55506418596677 \\
5.0992449142939	3.5966727034249 \\
5.14085343175203	3.63828122088303 \\
5.18246194921016	3.67988973834117 \\
5.2240704666683	3.7214982557993 \\
5.26567898412643	3.76310677325743 \\
5.30728750158456	3.80471529071556 \\
5.34889601904269	3.84632380817369 \\
5.39050453650082	3.88793232563182 \\
5.43211305395895	3.92954084308995 \\
5.47372157141709	3.97114936054809 \\
5.51533008887522	4.01275787800622 \\
5.55693860633335	4.05436639546435 \\
5.59854712379148	4.09597491292248 \\
5.64015564124961	4.13758343038061 \\
5.68176415870774	4.17919194783874 \\
5.72337267616587	4.22080046529688 \\
5.76498119362401	4.26240898275501 \\
5.80658971108214	4.30401750021314 \\
5.84819822854027	4.34562601767127 \\
5.8898067459984	4.3872345351294 \\
5.93141526345653	4.42884305258753 \\
5.97302378091466	4.47045157004566 \\
6.0146322983728	4.5120600875038 \\
6.05624081583093	4.55366860496193 \\
6.09784933328906	4.59527712242006 \\
6.13945785074719	4.63688563987819 \\
6.18106636820532	4.67849415733632 \\
6.22267488566345	4.72010267479445 \\
6.26428340312158	4.76171119225258 \\
6.30589192057971	4.80331970971072 \\
6.34750043803785	4.84492822716885 \\
6.38910895549598	4.88653674462698 \\
6.43071747295411	4.92814526208511 \\
6.47232599041224	4.96975377954324 \\
6.51393450787037	5.01136229700137 \\
6.5555430253285	5.0529708144595 \\
6.59715154278664	5.09457933191764 \\
6.63876006024477	5.13618784937577 \\
6.6803685777029	5.1777963668339 \\
6.72197709516103	5.21940488429203 \\
6.76358561261916	5.26101340175016 \\
};
\addplot [thick, lightgray!20.0!black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table [row sep=\\]{%
4.72476825717072	3.22219604630172 \\
4.76637677462885	3.24300030503079 \\
4.80798529208698	3.26380456375985 \\
4.84959380954511	3.28460882248892 \\
4.89120232700325	3.30541308121798 \\
4.93281084446138	3.32621733994705 \\
4.97441936191951	3.34702159867611 \\
5.01602787937764	3.36782585740518 \\
5.05763639683577	3.38863011613425 \\
5.0992449142939	3.40943437486331 \\
5.14085343175203	3.43023863359238 \\
5.18246194921016	3.45104289232144 \\
5.2240704666683	3.47184715105051 \\
5.26567898412643	3.49265140977957 \\
5.30728750158456	3.51345566850864 \\
5.34889601904269	3.53425992723771 \\
5.39050453650082	3.55506418596677 \\
5.43211305395895	3.57586844469584 \\
5.47372157141709	3.5966727034249 \\
5.51533008887522	3.61747696215397 \\
5.55693860633335	3.63828122088303 \\
5.59854712379148	3.6590854796121 \\
5.64015564124961	3.67988973834117 \\
5.68176415870774	3.70069399707023 \\
5.72337267616587	3.7214982557993 \\
5.76498119362401	3.74230251452836 \\
5.80658971108214	3.76310677325743 \\
5.84819822854027	3.78391103198649 \\
5.8898067459984	3.80471529071556 \\
5.93141526345653	3.82551954944463 \\
5.97302378091466	3.84632380817369 \\
6.0146322983728	3.86712806690276 \\
6.05624081583093	3.88793232563182 \\
6.09784933328906	3.90873658436089 \\
6.13945785074719	3.92954084308995 \\
6.18106636820532	3.95034510181902 \\
6.22267488566345	3.97114936054809 \\
6.26428340312158	3.99195361927715 \\
6.30589192057971	4.01275787800622 \\
6.34750043803785	4.03356213673528 \\
6.38910895549598	4.05436639546435 \\
6.43071747295411	4.07517065419341 \\
6.47232599041224	4.09597491292248 \\
6.51393450787037	4.11677917165155 \\
6.5555430253285	4.13758343038061 \\
6.59715154278664	4.15838768910968 \\
6.63876006024477	4.17919194783874 \\
6.6803685777029	4.19999620656781 \\
6.72197709516103	4.22080046529688 \\
6.76358561261916	4.24160472402594 \\
};
\addplot [semithick, blue, dashed]
table [row sep=\\]{%
1.28544887845751	5 \\
1.17463602110147	4.77777469863666 \\
1.06390534573909	4.55555390434968 \\
0.953282519250395	4.33332634040345 \\
0.842794172710547	4.11109441050934 \\
0.732474817773519	3.88885316698294 \\
0.622360474783739	3.66661156841903 \\
0.512498587098873	3.44435712565603 \\
0.402901854796321	3.22219604630172 \\
};
\nextgroupplot[
height=\figheight,
scale only axis,
tick align=outside,
tick pos=left,
title={$K_R=5.18 \times 10^{2}$},
width=\figwidth,
x grid style={lightgray!92.02614379084967!black},
xlabel near ticks,
xmin=-0.32593094225566, xmax=5.91007811485091,
xtick={-2.5,0,2.5,5,7.5},
xticklabels={$10^{-2.5}$,$10^{-0.0}$,$10^{-2.5}$,$10^{-5.0}$,$10^{-7.5}$},
y grid style={lightgray!92.02614379084967!black},
ylabel near ticks,
ylabel={$ \# \mathrm{Evals}\ \mathrm{of}\ f$},
label style={font=\Large},
ymin=3.13330584861681, ymax=5.08889019768491,
ytick={3,4,5,6},
yticklabels={$10^{3}$,$10^{4}$,$10^{5}$,$10^{6}$},
tick label style={font=\Large}  
]
\addplot [semithick, blue, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
5.73038713712783	5 \\
5.50736092870314	4.77777469863666 \\
5.28411575536655	4.55555390434968 \\
5.0605390070718	4.33332634040345 \\
4.8365455570829	4.11109441050934 \\
4.61199342296676	3.88885316698294 \\
4.38675024255901	3.66661156841903 \\
4.16055141925796	3.44435712565603 \\
3.93347735989699	3.22219604630172 \\
};
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
5.73038713712783	5 \\
5.50736092870314	4.77777469863666 \\
5.28411575536655	4.55555390434968 \\
5.0605390070718	4.33332634040345 \\
4.8365455570829	4.11109441050934 \\
4.61199342296676	3.88885316698294 \\
4.38675024255901	3.66661156841903 \\
4.16055141925796	3.44435712565603 \\
3.93347735989699	3.22219604630172 \\
};
\addplot [thick, black, dotted, forget plot]
table [row sep=\\]{%
3.93347735989699	3.22219604630172 \\
3.97381615081442	3.26253483721915 \\
4.01415494173185	3.30287362813657 \\
4.05449373264928	3.343212419054 \\
4.0948325235667	3.38355120997143 \\
4.13517131448413	3.42389000088885 \\
4.17551010540156	3.46422879180628 \\
4.21584889631898	3.50456758272371 \\
4.25618768723641	3.54490637364114 \\
4.29652647815384	3.58524516455856 \\
4.33686526907126	3.62558395547599 \\
4.37720405998869	3.66592274639342 \\
4.41754285090612	3.70626153731084 \\
4.45788164182354	3.74660032822827 \\
4.49822043274097	3.7869391191457 \\
4.5385592236584	3.82727791006312 \\
4.57889801457583	3.86761670098055 \\
4.61923680549325	3.90795549189798 \\
4.65957559641068	3.9482942828154 \\
4.69991438732811	3.98863307373283 \\
4.74025317824553	4.02897186465026 \\
4.78059196916296	4.06931065556769 \\
4.82093076008039	4.10964944648511 \\
4.86126955099781	4.14998823740254 \\
4.90160834191524	4.19032702831997 \\
4.94194713283267	4.23066581923739 \\
4.9822859237501	4.27100461015482 \\
5.02262471466752	4.31134340107225 \\
5.06296350558495	4.35168219198967 \\
5.10330229650238	4.3920209829071 \\
5.1436410874198	4.43235977382453 \\
5.18397987833723	4.47269856474195 \\
5.22431866925466	4.51303735565938 \\
5.26465746017208	4.55337614657681 \\
5.30499625108951	4.59371493749424 \\
5.34533504200694	4.63405372841166 \\
5.38567383292436	4.67439251932909 \\
5.42601262384179	4.71473131024652 \\
5.46635141475922	4.75507010116394 \\
5.50669020567665	4.79540889208137 \\
5.54702899659407	4.8357476829988 \\
5.5873677875115	4.87608647391622 \\
5.62770657842893	4.91642526483365 \\
5.66804536934635	4.95676405575108 \\
5.70838416026378	4.99710284666851 \\
5.74872295118121	5.03744163758593 \\
5.78906174209863	5.07778042850336 \\
5.82940053301606	5.11811921942079 \\
5.86973932393349	5.15845801033821 \\
5.91007811485091	5.19879680125564 \\
};
\addplot [thick, lightgray!20.0!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table [row sep=\\]{%
3.93347735989699	3.22219604630172 \\
3.97381615081442	3.24236544176043 \\
4.01415494173185	3.26253483721915 \\
4.05449373264928	3.28270423267786 \\
4.0948325235667	3.30287362813657 \\
4.13517131448413	3.32304302359529 \\
4.17551010540156	3.343212419054 \\
4.21584889631898	3.36338181451271 \\
4.25618768723641	3.38355120997143 \\
4.29652647815384	3.40372060543014 \\
4.33686526907126	3.42389000088885 \\
4.37720405998869	3.44405939634757 \\
4.41754285090612	3.46422879180628 \\
4.45788164182354	3.484398187265 \\
4.49822043274097	3.50456758272371 \\
4.5385592236584	3.52473697818242 \\
4.57889801457583	3.54490637364114 \\
4.61923680549325	3.56507576909985 \\
4.65957559641068	3.58524516455856 \\
4.69991438732811	3.60541456001728 \\
4.74025317824553	3.62558395547599 \\
4.78059196916296	3.6457533509347 \\
4.82093076008039	3.66592274639342 \\
4.86126955099781	3.68609214185213 \\
4.90160834191524	3.70626153731084 \\
4.94194713283267	3.72643093276956 \\
4.9822859237501	3.74660032822827 \\
5.02262471466752	3.76676972368698 \\
5.06296350558495	3.7869391191457 \\
5.10330229650238	3.80710851460441 \\
5.1436410874198	3.82727791006312 \\
5.18397987833723	3.84744730552184 \\
5.22431866925466	3.86761670098055 \\
5.26465746017208	3.88778609643926 \\
5.30499625108951	3.90795549189798 \\
5.34533504200694	3.92812488735669 \\
5.38567383292436	3.94829428281541 \\
5.42601262384179	3.96846367827412 \\
5.46635141475922	3.98863307373283 \\
5.50669020567665	4.00880246919155 \\
5.54702899659407	4.02897186465026 \\
5.5873677875115	4.04914126010897 \\
5.62770657842893	4.06931065556769 \\
5.66804536934635	4.0894800510264 \\
5.70838416026378	4.10964944648511 \\
5.74872295118121	4.12981884194383 \\
5.78906174209863	4.14998823740254 \\
5.82940053301606	4.17015763286125 \\
5.86973932393349	4.19032702831997 \\
5.91007811485091	4.21049642377868 \\
};
\addplot [semithick, blue, dashed, forget plot]
table [row sep=\\]{%
0.856364392669146	5 \\
0.745406741253284	4.77777469863666 \\
0.634492263582987	4.55555390434968 \\
0.523637379137723	4.33332634040345 \\
0.412858218693717	4.11109441050934 \\
0.302178097829069	3.88885316698294 \\
0.191622576353666	3.66661156841903 \\
0.0812321070060536	3.44435712565603 \\
-0.0289781300124898	3.22219604630172 \\
};
\nextgroupplot[
height=\figheight,
scale only axis,
tick align=outside,
tick pos=left,
title={$K_R=3.73 \times 10^3$},
width=\figwidth,
x grid style={lightgray!92.02614379084967!black},
xlabel near ticks,
xmin=-0.732852697821712, xmax=5.05538426458989,
xtick={-2,0,2,4,6},
xticklabels={$10^{-2.0}$,$10^{-0.0}$,$10^{-2.0}$,$10^{-4.0}$,$10^{-6.0}$},
y grid style={lightgray!92.02614379084967!black},
ylabel near ticks,
ymin=3.13330584861681, ymax=5.08889019768491,
ytick={3,4,5,6},
yticklabels={$10^{3}$,$10^{4}$,$10^{5}$,$10^{6}$},
tick label style={font=\Large}  
]
\addplot [semithick, blue, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
4.87977611149969	5 \\
4.65862928368833	4.77777469863666 \\
4.43779515992598	4.55555390434968 \\
4.21730532995844	4.33332634040345 \\
3.99725448557685	4.11109441050934 \\
3.77772197198141	3.88885316698294 \\
3.55884508076849	3.66661156841903 \\
3.34068051818102	3.44435712565603 \\
3.1236945805977	3.22219604630172 \\
};
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
4.87977611149969	5 \\
4.65862928368833	4.77777469863666 \\
4.43779515992598	4.55555390434968 \\
4.21730532995844	4.33332634040345 \\
3.99725448557685	4.11109441050934 \\
3.77772197198141	3.88885316698294 \\
3.55884508076849	3.66661156841903 \\
3.34068051818102	3.44435712565603 \\
3.1236945805977	3.22219604630172 \\
};
\addplot [thick, black, dotted, forget plot]
table [row sep=\\]{%
3.1236945805977	3.22219604630172 \\
3.16311681904652	3.26161828475054 \\
3.20253905749534	3.30104052319936 \\
3.24196129594417	3.34046276164818 \\
3.28138353439299	3.379885000097 \\
3.32080577284181	3.41930723854582 \\
3.36022801129063	3.45872947699464 \\
3.39965024973945	3.49815171544346 \\
3.43907248818827	3.53757395389228 \\
3.47849472663709	3.5769961923411 \\
3.51791696508591	3.61641843078992 \\
3.55733920353473	3.65584066923874 \\
3.59676144198355	3.69526290768756 \\
3.63618368043237	3.73468514613638 \\
3.67560591888119	3.7741073845852 \\
3.71502815733001	3.81352962303402 \\
3.75445039577883	3.85295186148284 \\
3.79387263422765	3.89237409993166 \\
3.83329487267647	3.93179633838048 \\
3.87271711112529	3.9712185768293 \\
3.91213934957411	4.01064081527812 \\
3.95156158802293	4.05006305372694 \\
3.99098382647175	4.08948529217576 \\
4.03040606492057	4.12890753062458 \\
4.06982830336939	4.1683297690734 \\
4.10925054181821	4.20775200752222 \\
4.14867278026703	4.24717424597104 \\
4.18809501871585	4.28659648441986 \\
4.22751725716467	4.32601872286868 \\
4.26693949561349	4.3654409613175 \\
4.30636173406231	4.40486319976633 \\
4.34578397251113	4.44428543821514 \\
4.38520621095995	4.48370767666397 \\
4.42462844940877	4.52312991511279 \\
4.46405068785759	4.56255215356161 \\
4.50347292630641	4.60197439201043 \\
4.54289516475523	4.64139663045925 \\
4.58231740320405	4.68081886890807 \\
4.62173964165287	4.72024110735689 \\
4.66116188010169	4.75966334580571 \\
4.70058411855051	4.79908558425453 \\
4.74000635699933	4.83850782270335 \\
4.77942859544815	4.87793006115217 \\
4.81885083389697	4.91735229960099 \\
4.85827307234579	4.95677453804981 \\
4.89769531079461	4.99619677649863 \\
4.93711754924343	5.03561901494745 \\
4.97653978769225	5.07504125339627 \\
5.01596202614107	5.11446349184509 \\
5.05538426458989	5.15388573029391 \\
};
\addplot [thick, lightgray!20.0!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table [row sep=\\]{%
3.1236945805977	3.22219604630172 \\
3.16311681904652	3.24190716552613 \\
3.20253905749534	3.26161828475054 \\
3.24196129594417	3.28132940397495 \\
3.28138353439299	3.30104052319936 \\
3.32080577284181	3.32075164242377 \\
3.36022801129063	3.34046276164818 \\
3.39965024973945	3.36017388087259 \\
3.43907248818827	3.379885000097 \\
3.47849472663709	3.39959611932141 \\
3.51791696508591	3.41930723854582 \\
3.55733920353473	3.43901835777023 \\
3.59676144198355	3.45872947699464 \\
3.63618368043237	3.47844059621905 \\
3.67560591888119	3.49815171544346 \\
3.71502815733001	3.51786283466787 \\
3.75445039577883	3.53757395389228 \\
3.79387263422765	3.55728507311669 \\
3.83329487267647	3.5769961923411 \\
3.87271711112529	3.59670731156551 \\
3.91213934957411	3.61641843078992 \\
3.95156158802293	3.63612955001433 \\
3.99098382647175	3.65584066923874 \\
4.03040606492057	3.67555178846315 \\
4.06982830336939	3.69526290768756 \\
4.10925054181821	3.71497402691197 \\
4.14867278026703	3.73468514613638 \\
4.18809501871585	3.75439626536079 \\
4.22751725716467	3.7741073845852 \\
4.26693949561349	3.79381850380961 \\
4.30636173406231	3.81352962303402 \\
4.34578397251113	3.83324074225843 \\
4.38520621095995	3.85295186148284 \\
4.42462844940877	3.87266298070725 \\
4.46405068785759	3.89237409993166 \\
4.50347292630641	3.91208521915607 \\
4.54289516475523	3.93179633838048 \\
4.58231740320405	3.95150745760489 \\
4.62173964165287	3.9712185768293 \\
4.66116188010169	3.99092969605371 \\
4.70058411855051	4.01064081527812 \\
4.74000635699933	4.03035193450253 \\
4.77942859544815	4.05006305372694 \\
4.81885083389697	4.06977417295135 \\
4.85827307234579	4.08948529217576 \\
4.89769531079461	4.10919641140017 \\
4.93711754924343	4.12890753062458 \\
4.97653978769225	4.14861864984899 \\
5.01596202614107	4.1683297690734 \\
5.05538426458989	4.18804088829781 \\
};
\addplot [semithick, blue, dashed, forget plot]
table [row sep=\\]{%
0.427820928133512	5 \\
0.316872220940766	4.77777469863666 \\
0.205969824747901	4.55555390434968 \\
0.0951314298517966	4.33332634040345 \\
-0.0156249532668239	4.11109441050934 \\
-0.126273179636964	3.88885316698294 \\
-0.236783364560355	3.66661156841903 \\
-0.347108334894719	3.44435712565603 \\
-0.457222366278302	3.22219604630172 \\
};
\nextgroupplot[
height=\figheight,
scale only axis,
tick align=outside,
tick pos=left,
title={$K_R=2.68 \times 10^{4}$},
width=\figwidth,
x grid style={lightgray!92.02614379084967!black},
xlabel near ticks,
xmin=-1.13513664552895, xmax=4.20290718186907,
xtick={-2,0,2,4,6},
xticklabels={$10^{-2.0}$,$10^{-0.0}$,$10^{-2.0}$,$10^{-4.0}$,$10^{-6.0}$},
y grid style={lightgray!92.02614379084967!black},
ylabel near ticks,
ymin=3.13330584861681, ymax=5.08889019768491,
ytick={3,4,5,6},
yticklabels={$10^{3}$,$10^{4}$,$10^{5}$,$10^{6}$},
tick label style={font=\Large}  
]
\addplot [semithick, blue, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
4.03302451739227	5 \\
3.81478432418854	4.77777469863666 \\
3.59762809122172	4.55555390434968 \\
3.38176778243146	4.33332634040345 \\
3.16750845877607	4.11109441050934 \\
2.95517057140567	3.88885316698294 \\
2.74516678837742	3.66661156841903 \\
2.53787818224574	3.44435712565603 \\
2.33419787262431	3.22219604630172 \\
};
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
4.03302451739227	5 \\
3.81478432418854	4.77777469863666 \\
3.59762809122172	4.55555390434968 \\
3.38176778243146	4.33332634040345 \\
3.16750845877607	4.11109441050934 \\
2.95517057140567	3.88885316698294 \\
2.74516678837742	3.66661156841903 \\
2.53787818224574	3.44435712565603 \\
2.33419787262431	3.22219604630172 \\
};
\addplot [thick, black, dotted, forget plot]
table [row sep=\\]{%
2.33419787262431	3.22219604630172 \\
2.37233479730277	3.26033297098018 \\
2.41047172198124	3.29846989565865 \\
2.4486086466597	3.33660682033711 \\
2.48674557133817	3.37474374501558 \\
2.52488249601663	3.41288066969404 \\
2.5630194206951	3.45101759437251 \\
2.60115634537356	3.48915451905097 \\
2.63929327005203	3.52729144372944 \\
2.67743019473049	3.5654283684079 \\
2.71556711940895	3.60356529308637 \\
2.75370404408742	3.64170221776483 \\
2.79184096876588	3.67983914244329 \\
2.82997789344435	3.71797606712176 \\
2.86811481812281	3.75611299180022 \\
2.90625174280128	3.79424991647869 \\
2.94438866747974	3.83238684115715 \\
2.98252559215821	3.87052376583562 \\
3.02066251683667	3.90866069051408 \\
3.05879944151514	3.94679761519255 \\
3.0969363661936	3.98493453987101 \\
3.13507329087206	4.02307146454947 \\
3.17321021555053	4.06120838922794 \\
3.21134714022899	4.0993453139064 \\
3.24948406490746	4.13748223858487 \\
3.28762098958592	4.17561916326333 \\
3.32575791426439	4.2137560879418 \\
3.36389483894285	4.25189301262026 \\
3.40203176362132	4.29002993729873 \\
3.44016868829978	4.32816686197719 \\
3.47830561297824	4.36630378665565 \\
3.51644253765671	4.40444071133412 \\
3.55457946233517	4.44257763601258 \\
3.59271638701364	4.48071456069105 \\
3.6308533116921	4.51885148536951 \\
3.66899023637057	4.55698841004798 \\
3.70712716104903	4.59512533472644 \\
3.7452640857275	4.63326225940491 \\
3.78340101040596	4.67139918408337 \\
3.82153793508443	4.70953610876184 \\
3.85967485976289	4.7476730334403 \\
3.89781178444135	4.78580995811876 \\
3.93594870911982	4.82394688279723 \\
3.97408563379828	4.86208380747569 \\
4.01222255847675	4.90022073215416 \\
4.05035948315521	4.93835765683262 \\
4.08849640783368	4.97649458151109 \\
4.12663333251214	5.01463150618955 \\
4.16477025719061	5.05276843086802 \\
4.20290718186907	5.09090535554648 \\
};
\addplot [thick, lightgray!20.0!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table [row sep=\\]{%
2.33419787262431	3.22219604630172 \\
2.37233479730277	3.24126450864095 \\
2.41047172198124	3.26033297098018 \\
2.4486086466597	3.27940143331942 \\
2.48674557133817	3.29846989565865 \\
2.52488249601663	3.31753835799788 \\
2.5630194206951	3.33660682033711 \\
2.60115634537356	3.35567528267635 \\
2.63929327005203	3.37474374501558 \\
2.67743019473049	3.39381220735481 \\
2.71556711940895	3.41288066969404 \\
2.75370404408742	3.43194913203327 \\
2.79184096876588	3.45101759437251 \\
2.82997789344435	3.47008605671174 \\
2.86811481812281	3.48915451905097 \\
2.90625174280128	3.5082229813902 \\
2.94438866747974	3.52729144372944 \\
2.98252559215821	3.54635990606867 \\
3.02066251683667	3.5654283684079 \\
3.05879944151514	3.58449683074713 \\
3.0969363661936	3.60356529308637 \\
3.13507329087206	3.6226337554256 \\
3.17321021555053	3.64170221776483 \\
3.21134714022899	3.66077068010406 \\
3.24948406490746	3.67983914244329 \\
3.28762098958592	3.69890760478253 \\
3.32575791426439	3.71797606712176 \\
3.36389483894285	3.73704452946099 \\
3.40203176362132	3.75611299180022 \\
3.44016868829978	3.77518145413946 \\
3.47830561297824	3.79424991647869 \\
3.51644253765671	3.81331837881792 \\
3.55457946233517	3.83238684115715 \\
3.59271638701364	3.85145530349638 \\
3.6308533116921	3.87052376583562 \\
3.66899023637057	3.88959222817485 \\
3.70712716104903	3.90866069051408 \\
3.7452640857275	3.92772915285331 \\
3.78340101040596	3.94679761519255 \\
3.82153793508443	3.96586607753178 \\
3.85967485976289	3.98493453987101 \\
3.89781178444135	4.00400300221024 \\
3.93594870911982	4.02307146454947 \\
3.97408563379828	4.04213992688871 \\
4.01222255847675	4.06120838922794 \\
4.05035948315521	4.08027685156717 \\
4.08849640783368	4.0993453139064 \\
4.12663333251214	4.11841377624564 \\
4.16477025719061	4.13748223858487 \\
4.20290718186907	4.1565507009241 \\
};
\addplot [semithick, blue, dashed, forget plot]
table [row sep=\\]{%
-0.000143023803615209	5 \\
-0.11091360552548	4.77777469863666 \\
-0.221585265933468	4.55555390434968 \\
-0.332124494622206	4.33332634040345 \\
-0.442492544626353	4.11109441050934 \\
-0.552635923501117	3.88885316698294 \\
-0.662488532128087	3.66661156841903 \\
-0.771954725596283	3.44435712565603 \\
-0.880944082319518	3.22219604630172 \\
};
\nextgroupplot[
height=\figheight,
scale only axis,
tick align=outside,
tick pos=left,
title={$K_R=1.93 \times 10^{5}$},
width=\figwidth,
x grid style={lightgray!92.02614379084967!black},
xlabel near ticks,
xmin=-1.52620782524381, xmax=3.35831400030068,
xtick={-2,0,2,4},
xticklabels={$10^{-2.0}$,$10^{-0.0}$,$10^{-2.0}$,$10^{-4.0}$},
y grid style={lightgray!92.02614379084967!black},
ylabel near ticks,
ymin=3.13330584861681, ymax=5.08889019768491,
ytick={3,4,5,6},
yticklabels={$10^{3}$,$10^{4}$,$10^{5}$,$10^{6}$},
tick label style={font=\Large}  
]
\addplot [semithick, blue, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
3.19979398168767	5 \\
2.98778808337644	4.77777469863666 \\
2.77828962739513	4.55555390434968 \\
2.57176303767631	4.33332634040345 \\
2.3688290045019	4.11109441050934 \\
2.17028513347636	3.88885316698294 \\
1.97737172862329	3.66661156841903 \\
1.79166720762381	3.44435712565603 \\
1.61459379555759	3.22219604630172 \\
};
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
3.19979398168767	5 \\
2.98778808337644	4.77777469863666 \\
2.77828962739513	4.55555390434968 \\
2.57176303767631	4.33332634040345 \\
2.3688290045019	4.11109441050934 \\
2.17028513347636	3.88885316698294 \\
1.97737172862329	3.66661156841903 \\
1.79166720762381	3.44435712565603 \\
1.61459379555759	3.22219604630172 \\
};
\addplot [thick, black, dotted, forget plot]
table [row sep=\\]{%
1.61459379555759	3.22219604630172 \\
1.650179922185	3.25778217292913 \\
1.68576604881241	3.29336829955654 \\
1.72135217543982	3.32895442618395 \\
1.75693830206723	3.36454055281136 \\
1.79252442869464	3.40012667943877 \\
1.82811055532205	3.43571280606618 \\
1.86369668194946	3.47129893269359 \\
1.89928280857687	3.506885059321 \\
1.93486893520428	3.54247118594841 \\
1.97045506183169	3.57805731257582 \\
2.0060411884591	3.61364343920323 \\
2.04162731508651	3.64922956583064 \\
2.07721344171392	3.68481569245805 \\
2.11279956834133	3.72040181908546 \\
2.14838569496874	3.75598794571287 \\
2.18397182159615	3.79157407234028 \\
2.21955794822356	3.82716019896769 \\
2.25514407485097	3.8627463255951 \\
2.29073020147838	3.89833245222251 \\
2.32631632810579	3.93391857884992 \\
2.3619024547332	3.96950470547733 \\
2.39748858136061	4.00509083210474 \\
2.43307470798802	4.04067695873215 \\
2.46866083461543	4.07626308535956 \\
2.50424696124284	4.11184921198697 \\
2.53983308787025	4.14743533861438 \\
2.57541921449766	4.18302146524179 \\
2.61100534112507	4.2186075918692 \\
2.64659146775248	4.25419371849661 \\
2.68217759437989	4.28977984512402 \\
2.7177637210073	4.32536597175143 \\
2.75334984763471	4.36095209837884 \\
2.78893597426212	4.39653822500625 \\
2.82452210088953	4.43212435163366 \\
2.86010822751694	4.46771047826107 \\
2.89569435414435	4.50329660488848 \\
2.93128048077176	4.53888273151589 \\
2.96686660739917	4.57446885814331 \\
3.00245273402658	4.61005498477071 \\
3.03803886065399	4.64564111139812 \\
3.0736249872814	4.68122723802554 \\
3.10921111390881	4.71681336465294 \\
3.14479724053622	4.75239949128036 \\
3.18038336716363	4.78798561790776 \\
3.21596949379104	4.82357174453518 \\
3.25155562041845	4.85915787116259 \\
3.28714174704586	4.89474399779 \\
3.32272787367327	4.93033012441741 \\
3.35831400030068	4.96591625104482 \\
};
\addplot [thick, lightgray!20.0!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table [row sep=\\]{%
1.61459379555759	3.22219604630172 \\
1.650179922185	3.23998910961543 \\
1.68576604881241	3.25778217292913 \\
1.72135217543982	3.27557523624283 \\
1.75693830206723	3.29336829955654 \\
1.79252442869464	3.31116136287025 \\
1.82811055532205	3.32895442618395 \\
1.86369668194946	3.34674748949766 \\
1.89928280857687	3.36454055281136 \\
1.93486893520428	3.38233361612507 \\
1.97045506183169	3.40012667943877 \\
2.0060411884591	3.41791974275248 \\
2.04162731508651	3.43571280606618 \\
2.07721344171392	3.45350586937989 \\
2.11279956834133	3.47129893269359 \\
2.14838569496874	3.4890919960073 \\
2.18397182159615	3.506885059321 \\
2.21955794822356	3.52467812263471 \\
2.25514407485097	3.54247118594841 \\
2.29073020147838	3.56026424926212 \\
2.32631632810579	3.57805731257582 \\
2.3619024547332	3.59585037588953 \\
2.39748858136061	3.61364343920323 \\
2.43307470798802	3.63143650251694 \\
2.46866083461543	3.64922956583064 \\
2.50424696124284	3.66702262914435 \\
2.53983308787025	3.68481569245805 \\
2.57541921449766	3.70260875577176 \\
2.61100534112507	3.72040181908546 \\
2.64659146775248	3.73819488239917 \\
2.68217759437989	3.75598794571287 \\
2.7177637210073	3.77378100902658 \\
2.75334984763471	3.79157407234028 \\
2.78893597426212	3.80936713565399 \\
2.82452210088953	3.82716019896769 \\
2.86010822751694	3.8449532622814 \\
2.89569435414435	3.8627463255951 \\
2.93128048077176	3.88053938890881 \\
2.96686660739917	3.89833245222251 \\
3.00245273402658	3.91612551553622 \\
3.03803886065399	3.93391857884992 \\
3.0736249872814	3.95171164216363 \\
3.10921111390881	3.96950470547733 \\
3.14479724053622	3.98729776879104 \\
3.18038336716363	4.00509083210474 \\
3.21596949379104	4.02288389541845 \\
3.25155562041845	4.04067695873215 \\
3.28714174704586	4.05847002204586 \\
3.32272787367327	4.07626308535956 \\
3.35831400030068	4.09405614867327 \\
};
\addplot [semithick, blue, dashed, forget plot]
table [row sep=\\]{%
-0.426874798042107	5 \\
-0.537102312359347	4.77777469863666 \\
-0.647068025624139	4.55555390434968 \\
-0.756687737258786	4.33332634040345 \\
-0.865855031488901	4.11109441050934 \\
-0.974424331364366	3.88885316698294 \\
-1.08219351636385	3.66661156841903 \\
-1.18881134818313	3.44435712565603 \\
-1.29361154783693	3.22219604630172 \\
};
\nextgroupplot[
height=\figheight,
scale only axis,
tick align=outside,
tick pos=left,
title={$K_R=1.30 \times 10^6$},
width=\figwidth,
x grid style={lightgray!92.02614379084967!black},
xlabel near ticks,
xlabel={global error $\Vert m(T) - x(T) \Vert$},
xmin=-1.85644390037488, xmax=2.54233317225873,
xtick={-2,0,2,4},
xticklabels={$10^{-2.0}$,$10^{-0.0}$,$10^{-2.0}$,$10^{-4.0}$},
y grid style={lightgray!92.02614379084967!black},
ylabel near ticks,
ymin=3.13330584861681, ymax=5.08889019768491,
ytick={3,4,5,6},
yticklabels={$10^{3}$,$10^{4}$,$10^{5}$,$10^{6}$},
label style={font=\Large},
tick label style={font=\Large}  
]
\addplot [semithick, blue, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
2.39838838693242	5 \\
2.19948897780705	4.77777469863666 \\
2.00613839642899	4.55555390434968 \\
1.81991089571254	4.33332634040345 \\
1.64207748266029	4.11109441050934 \\
1.47131987938496	3.88885316698294 \\
1.30251385098828	3.66661156841903 \\
1.130564646356	3.44435712565603 \\
0.958940533669315	3.22219604630172 \\
};
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
2.39838838693242	5 \\
2.19948897780705	4.77777469863666 \\
2.00613839642899	4.55555390434968 \\
1.81991089571254	4.33332634040345 \\
1.64207748266029	4.11109441050934 \\
1.47131987938496	3.88885316698294 \\
1.30251385098828	3.66661156841903 \\
1.130564646356	3.44435712565603 \\
0.958940533669315	3.22219604630172 \\
};
\addplot [thick, black, dotted, forget plot]
table [row sep=\\]{%
0.958940533669315	3.22219604630172 \\
0.991254669150732	3.25451018178314 \\
1.02356880463215	3.28682431726455 \\
1.05588294011357	3.31913845274597 \\
1.08819707559498	3.35145258822739 \\
1.1205112110764	3.3837667237088 \\
1.15282534655782	3.41608085919022 \\
1.18513948203923	3.44839499467164 \\
1.21745361752065	3.48070913015305 \\
1.24976775300207	3.51302326563447 \\
1.28208188848348	3.54533740111589 \\
1.3143960239649	3.5776515365973 \\
1.34671015944632	3.60996567207872 \\
1.37902429492773	3.64227980756014 \\
1.41133843040915	3.67459394304155 \\
1.44365256589057	3.70690807852297 \\
1.47596670137198	3.73922221400439 \\
1.5082808368534	3.7715363494858 \\
1.54059497233482	3.80385048496722 \\
1.57290910781623	3.83616462044864 \\
1.60522324329765	3.86847875593005 \\
1.63753737877907	3.90079289141147 \\
1.66985151426048	3.93310702689289 \\
1.7021656497419	3.9654211623743 \\
1.73447978522332	3.99773529785572 \\
1.76679392070473	4.03004943333714 \\
1.79910805618615	4.06236356881855 \\
1.83142219166757	4.09467770429997 \\
1.86373632714898	4.12699183978139 \\
1.8960504626304	4.1593059752628 \\
1.92836459811182	4.19162011074422 \\
1.96067873359323	4.22393424622564 \\
1.99299286907465	4.25624838170705 \\
2.02530700455607	4.28856251718847 \\
2.05762114003748	4.32087665266989 \\
2.0899352755189	4.35319078815131 \\
2.12224941100032	4.38550492363272 \\
2.15456354648173	4.41781905911414 \\
2.18687768196315	4.45013319459555 \\
2.21919181744457	4.48244733007697 \\
2.25150595292598	4.51476146555839 \\
2.2838200884074	4.54707560103981 \\
2.31613422388882	4.57938973652122 \\
2.34844835937023	4.61170387200264 \\
2.38076249485165	4.64401800748406 \\
2.41307663033307	4.67633214296547 \\
2.44539076581448	4.70864627844689 \\
2.4777049012959	4.74096041392831 \\
2.51001903677732	4.77327454940972 \\
2.54233317225873	4.80558868489114 \\
};
\addplot [thick, lightgray!20.0!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table [row sep=\\]{%
0.958940533669315	3.22219604630172 \\
0.991254669150732	3.23835311404243 \\
1.02356880463215	3.25451018178314 \\
1.05588294011357	3.27066724952385 \\
1.08819707559498	3.28682431726455 \\
1.1205112110764	3.30298138500526 \\
1.15282534655782	3.31913845274597 \\
1.18513948203923	3.33529552048668 \\
1.21745361752065	3.35145258822739 \\
1.24976775300207	3.3676096559681 \\
1.28208188848348	3.3837667237088 \\
1.3143960239649	3.39992379144951 \\
1.34671015944632	3.41608085919022 \\
1.37902429492773	3.43223792693093 \\
1.41133843040915	3.44839499467164 \\
1.44365256589057	3.46455206241235 \\
1.47596670137198	3.48070913015305 \\
1.5082808368534	3.49686619789376 \\
1.54059497233482	3.51302326563447 \\
1.57290910781623	3.52918033337518 \\
1.60522324329765	3.54533740111589 \\
1.63753737877907	3.5614944688566 \\
1.66985151426048	3.5776515365973 \\
1.7021656497419	3.59380860433801 \\
1.73447978522332	3.60996567207872 \\
1.76679392070473	3.62612273981943 \\
1.79910805618615	3.64227980756014 \\
1.83142219166757	3.65843687530085 \\
1.86373632714898	3.67459394304155 \\
1.8960504626304	3.69075101078226 \\
1.92836459811182	3.70690807852297 \\
1.96067873359323	3.72306514626368 \\
1.99299286907465	3.73922221400439 \\
2.02530700455607	3.7553792817451 \\
2.05762114003748	3.7715363494858 \\
2.0899352755189	3.78769341722651 \\
2.12224941100032	3.80385048496722 \\
2.15456354648173	3.82000755270793 \\
2.18687768196315	3.83616462044864 \\
2.21919181744457	3.85232168818935 \\
2.25150595292598	3.86847875593005 \\
2.2838200884074	3.88463582367076 \\
2.31613422388882	3.90079289141147 \\
2.34844835937023	3.91694995915218 \\
2.38076249485165	3.93310702689289 \\
2.41307663033307	3.9492640946336 \\
2.44539076581448	3.9654211623743 \\
2.4777049012959	3.98157823011501 \\
2.51001903677732	3.99773529785572 \\
2.54233317225873	4.01389236559643 \\
};
\addplot [semithick, blue, dashed, forget plot]
table [row sep=\\]{%
-0.850355477903918	5 \\
-0.95904818821219	4.77777469863666 \\
-1.06698809756914	4.55555390434968 \\
-1.17386051356694	4.33332634040345 \\
-1.27904431167233	4.11109441050934 \\
-1.38130174860613	3.88885316698294 \\
-1.47858032075423	3.66661156841903 \\
-1.5681166398663	3.44435712565603 \\
-1.64697832548757	3.22219604630172 \\
};
\nextgroupplot[
height=\figheight,
scale only axis,
tick align=outside,
tick pos=left,
title={$K_R=1.00 \times 10^{7}$},
width=\figwidth,
x grid style={lightgray!92.02614379084967!black},
xlabel near ticks,
xmin=-2.00566623009851, xmax=1.78271681458804,
xtick={-4,-2,0,2},
xticklabels={$10^{-4.0}$,$10^{-2.0}$,$10^{-0.0}$,$10^{-2.0}$},
y grid style={lightgray!92.02614379084967!black},
ylabel near ticks,
ymin=3.13330584861681, ymax=5.08889019768491,
ytick={3,4,5,6},
yticklabels={$10^{3}$,$10^{4}$,$10^{5}$,$10^{6}$},
tick label style={font=\Large}    
]
\addplot [semithick, blue, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
1.66737766442233	5 \\
1.49601023506667	4.77777469863666 \\
1.32752621347891	4.55555390434968 \\
1.15632627611926	4.33332634040345 \\
0.983943829054267	4.11109441050934 \\
0.822459567928872	3.88885316698294 \\
0.686835597086036	3.66661156841903 \\
0.584606527083495	3.44435712565603 \\
0.513986162765275	3.22219604630172 \\
};
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
1.66737766442233	5 \\
1.49601023506667	4.77777469863666 \\
1.32752621347891	4.55555390434968 \\
1.15632627611926	4.33332634040345 \\
0.983943829054267	4.11109441050934 \\
0.822459567928872	3.88885316698294 \\
0.686835597086036	3.66661156841903 \\
0.584606527083495	3.44435712565603 \\
0.513986162765275	3.22219604630172 \\
};
\addplot [thick, black, dotted, forget plot]
table [row sep=\\]{%
0.513986162765275	3.22219604630172 \\
0.539878625047373	3.24808850858382 \\
0.56577108732947	3.27398097086591 \\
0.591663549611567	3.29987343314801 \\
0.617556011893664	3.32576589543011 \\
0.643448474175761	3.35165835771221 \\
0.669340936457858	3.3775508199943 \\
0.695233398739955	3.4034432822764 \\
0.721125861022053	3.4293357445585 \\
0.74701832330415	3.45522820684059 \\
0.772910785586247	3.48112066912269 \\
0.798803247868344	3.50701313140479 \\
0.824695710150442	3.53290559368689 \\
0.850588172432539	3.55879805596898 \\
0.876480634714636	3.58469051825108 \\
0.902373096996733	3.61058298053318 \\
0.92826555927883	3.63647544281528 \\
0.954158021560928	3.66236790509737 \\
0.980050483843025	3.68826036737947 \\
1.00594294612512	3.71415282966157 \\
1.03183540840722	3.74004529194366 \\
1.05772787068932	3.76593775422576 \\
1.08362033297141	3.79183021650786 \\
1.10951279525351	3.81772267878996 \\
1.13540525753561	3.84361514107205 \\
1.16129771981771	3.86950760335415 \\
1.1871901820998	3.89540006563625 \\
1.2130826443819	3.92129252791834 \\
1.238975106664	3.94718499020044 \\
1.26486756894609	3.97307745248254 \\
1.29076003122819	3.99896991476464 \\
1.31665249351029	4.02486237704673 \\
1.34254495579239	4.05075483932883 \\
1.36843741807448	4.07664730161093 \\
1.39432988035658	4.10253976389302 \\
1.42022234263868	4.12843222617512 \\
1.44611480492077	4.15432468845722 \\
1.47200726720287	4.18021715073932 \\
1.49789972948497	4.20610961302141 \\
1.52379219176707	4.23200207530351 \\
1.54968465404916	4.25789453758561 \\
1.57557711633126	4.2837869998677 \\
1.60146957861336	4.3096794621498 \\
1.62736204089545	4.3355719244319 \\
1.65325450317755	4.361464386714 \\
1.67914696545965	4.38735684899609 \\
1.70503942774175	4.41324931127819 \\
1.73093189002384	4.43914177356029 \\
1.75682435230594	4.46503423584238 \\
1.78271681458804	4.49092669812448 \\
};
\addplot [thick, lightgray!20.0!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table [row sep=\\]{%
0.513986162765275	3.22219604630172 \\
0.539878625047373	3.23514227744277 \\
0.56577108732947	3.24808850858382 \\
0.591663549611567	3.26103473972487 \\
0.617556011893664	3.27398097086591 \\
0.643448474175761	3.28692720200696 \\
0.669340936457858	3.29987343314801 \\
0.695233398739955	3.31281966428906 \\
0.721125861022053	3.32576589543011 \\
0.74701832330415	3.33871212657116 \\
0.772910785586247	3.35165835771221 \\
0.798803247868344	3.36460458885325 \\
0.824695710150442	3.3775508199943 \\
0.850588172432539	3.39049705113535 \\
0.876480634714636	3.4034432822764 \\
0.902373096996733	3.41638951341745 \\
0.92826555927883	3.4293357445585 \\
0.954158021560928	3.44228197569955 \\
0.980050483843025	3.45522820684059 \\
1.00594294612512	3.46817443798164 \\
1.03183540840722	3.48112066912269 \\
1.05772787068932	3.49406690026374 \\
1.08362033297141	3.50701313140479 \\
1.10951279525351	3.51995936254584 \\
1.13540525753561	3.53290559368689 \\
1.16129771981771	3.54585182482793 \\
1.1871901820998	3.55879805596898 \\
1.2130826443819	3.57174428711003 \\
1.238975106664	3.58469051825108 \\
1.26486756894609	3.59763674939213 \\
1.29076003122819	3.61058298053318 \\
1.31665249351029	3.62352921167423 \\
1.34254495579239	3.63647544281528 \\
1.36843741807448	3.64942167395632 \\
1.39432988035658	3.66236790509737 \\
1.42022234263868	3.67531413623842 \\
1.44611480492077	3.68826036737947 \\
1.47200726720287	3.70120659852052 \\
1.49789972948497	3.71415282966157 \\
1.52379219176707	3.72709906080262 \\
1.54968465404916	3.74004529194366 \\
1.57557711633126	3.75299152308471 \\
1.60146957861336	3.76593775422576 \\
1.62736204089545	3.77888398536681 \\
1.65325450317755	3.79183021650786 \\
1.67914696545965	3.80477644764891 \\
1.70503942774175	3.81772267878996 \\
1.73093189002384	3.830668909931 \\
1.75682435230594	3.84361514107205 \\
1.78271681458804	3.8565613722131 \\
};
\addplot [semithick, blue, dashed, forget plot]
table [row sep=\\]{%
-1.26419668223106	5 \\
-1.36700039979151	4.77777469863666 \\
-1.46518337396042	4.55555390434968 \\
-1.55607357235109	4.33332634040345 \\
-1.63668995877732	4.11109441050934 \\
-1.70444040666674	3.88885316698294 \\
-1.75795362019964	3.66661156841903 \\
-1.79756626770651	3.44435712565603 \\
-1.82526703749438	3.22219604630172 \\
};
\end{groupplot}

\end{tikzpicture}

==> fig/exp33_AppendixB_qmax=4_final.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.75,0.75}

\begin{axis}[
height=\figheight,
legend cell align={left},
legend entries={{q=1},{q=2},{q=3},{q=4},{$h^1$ conv.},{$h^2$ conv.},{$h^3$ conv.},{$h^4$ conv.},{$h^5$ conv.}},
legend style={at={(0.97,0.03)}, anchor=south east, draw=lightgray!80.0!black, nodes={scale=0.5, transform shape}},
scale only axis,
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={lightgray!92.02614379084967!black},
xlabel near ticks,
xlabel={state misalignment $\delta^{(1)}(T)$},
xmin=1.95529285001413, xmax=17.7385027871045,
xtick={0,4,8,12,16},
% xtick={0,2,4,6,8,10,12,14,16,18},
xticklabels={$10^{-0.0}$,$10^{-4.0}$,$10^{-8.0}$,$10^{-12.0}$,$10^{-16.0}$},
% xticklabels={$10^{-0.0}$,$10^{-2.0}$,$10^{-4.0}$,$10^{-6.0}$,$10^{-8.0}$,$10^{-10.0}$,$10^{-12.0}$,$10^{-14.0}$,$10^{-16.0}$,$10^{-18.0}$},
y grid style={lightgray!92.02614379084967!black},
ylabel near ticks,
ylabel={$ \# \mathrm{Evals}\ \mathrm{of}\ f$},
ymin=1.41541033223476, ymax=3.38968254610791,
ytick={1.25,1.5,1.75,2,2.25,2.5,2.75,3,3.25,3.5},
yticklabels={$10^{1.25}$,$10^{1.50}$,$10^{1.75}$,$10^{2.00}$,$10^{2.25}$,$10^{2.50}$,$10^{2.75}$,$10^{3.00}$,$10^{3.25}$,$10^{3.50}$}
]
\addlegendimage{no markers, blue}
\addlegendimage{no markers, green!50.0!black}
\addlegendimage{no markers, red}
\addlegendimage{no markers, color0}
\addlegendimage{no markers, black, dotted, thick}
\addlegendimage{no markers, lightgray!20.0!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, thick}
\addlegendimage{no markers, lightgray!40.0!black, dotted, thick}
\addlegendimage{no markers, lightgray!60.0!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, thick}
\addlegendimage{no markers, lightgray!80.0!black, dotted, thick}
\addplot [semithick, blue, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
8.49362761524062	3.29994290002277 \\
8.23542540150779	3.17114115102838 \\
7.97786158666444	3.04257551244019 \\
7.71952005976252	2.91381385238372 \\
7.46185573973777	2.78532983501077 \\
7.20458053512844	2.6570558528571 \\
6.94324561022929	2.52762990087134 \\
6.68608003173555	2.39967372148104 \\
6.42114065440746	2.26951294421792 \\
6.15687429441671	2.13987908640124 \\
5.91305821142192	2.01703333929878 \\
5.62415955273147	1.88081359228079 \\
5.36888126355697	1.75587485567249 \\
5.0844381384853	1.6232492903979 \\
4.84190135833002	1.50514997831991 \\
};
\addplot [semithick, blue]
table [row sep=\\]{%
8.49362761524062	3.29994290002277 \\
8.23542540150779	3.17114115102838 \\
7.97786158666444	3.04257551244019 \\
7.71952005976252	2.91381385238372 \\
7.46185573973777	2.78532983501077 \\
7.20458053512844	2.6570558528571 \\
6.94324561022929	2.52762990087134 \\
6.68608003173555	2.39967372148104 \\
6.42114065440746	2.26951294421792 \\
6.15687429441671	2.13987908640124 \\
5.91305821142192	2.01703333929878 \\
5.62415955273147	1.88081359228079 \\
5.36888126355697	1.75587485567249 \\
5.0844381384853	1.6232492903979 \\
4.84190135833002	1.50514997831991 \\
};
\addplot [semithick, green!50.0!black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
11.6427372772298	3.29994290002277 \\
11.2555842094498	3.17114115102838 \\
10.8692271575092	3.04257551244019 \\
10.4818367480849	2.91381385238372 \\
10.0952743448056	2.78532983501077 \\
9.70915799648641	2.6570558528571 \\
9.31775125428601	2.52762990087134 \\
8.93162785824038	2.39967372148104 \\
8.53541154554975	2.26951294421792 \\
8.13997811733932	2.13987908640124 \\
7.77085126677999	2.01703333929878 \\
7.34376180850464	1.88081359228079 \\
6.96044181059511	1.75587485567249 \\
6.54078227495138	1.6232492903979 \\
6.17810769264019	1.50514997831991 \\
};
\addplot [semithick, green!50.0!black]
table [row sep=\\]{%
11.6427372772298	3.29994290002277 \\
11.2555842094498	3.17114115102838 \\
10.8692271575092	3.04257551244019 \\
10.4818367480849	2.91381385238372 \\
10.0952743448056	2.78532983501077 \\
9.70915799648641	2.6570558528571 \\
9.31775125428601	2.52762990087134 \\
8.93162785824038	2.39967372148104 \\
8.53541154554975	2.26951294421792 \\
8.13997811733932	2.13987908640124 \\
7.77085126677999	2.01703333929878 \\
7.34376180850464	1.88081359228079 \\
6.96044181059511	1.75587485567249 \\
6.54078227495138	1.6232492903979 \\
6.17810769264019	1.50514997831991 \\
};
\addplot [semithick, red, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
14.5547538674115	3.29994290002277 \\
14.0383826499978	3.17114115102838 \\
13.5230752355108	3.04257551244019 \\
13.0064672870647	2.91381385238372 \\
12.4908320529138	2.78532983501077 \\
11.9756435769487	2.6570558528571 \\
11.4538388706021	2.52762990087134 \\
10.9382996604675	2.39967372148104 \\
10.4101368284726	2.26951294421792 \\
9.88254538137122	2.13987908640124 \\
9.38665061871678	2.01703333929878 \\
8.81885591349522	1.88081359228079 \\
8.30342120986111	1.75587485567249 \\
7.73821401927899	1.6232492903979 \\
6.59538156817927	1.50514997831991 \\
};
\addplot [semithick, red]
table [row sep=\\]{%
14.5547538674115	3.29994290002277 \\
14.0383826499978	3.17114115102838 \\
13.5230752355108	3.04257551244019 \\
13.0064672870647	2.91381385238372 \\
12.4908320529138	2.78532983501077 \\
11.9756435769487	2.6570558528571 \\
11.4538388706021	2.52762990087134 \\
10.9382996604675	2.39967372148104 \\
10.4101368284726	2.26951294421792 \\
9.88254538137122	2.13987908640124 \\
9.38665061871678	2.01703333929878 \\
8.81885591349522	1.88081359228079 \\
8.30342120986111	1.75587485567249 \\
7.73821401927899	1.6232492903979 \\
6.59538156817927	1.50514997831991 \\
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
17.1587097528469	3.29994290002277 \\
16.6468263918681	3.17114115102838 \\
16.0364938745741	3.04257551244019 \\
15.4028348971744	2.91381385238372 \\
14.758171763455	2.78532983501077 \\
14.1138761200071	2.6570558528571 \\
13.4615458208083	2.52762990087134 \\
12.8162821368882	2.39967372148104 \\
12.1557266468901	2.26951294421792 \\
11.4954343806957	2.13987908640124 \\
10.8721238449096	2.01703333929878 \\
10.172510814184	1.88081359228079 \\
8.17046250495408	1.75587485567249 \\
4.87117404792744	1.6232492903979 \\
2.84263977768074	1.50514997831991 \\
};
\addplot [semithick, color0]
table [row sep=\\]{%
17.1587097528469	3.29994290002277 \\
16.6468263918681	3.17114115102838 \\
16.0364938745741	3.04257551244019 \\
15.4028348971744	2.91381385238372 \\
14.758171763455	2.78532983501077 \\
14.1138761200071	2.6570558528571 \\
13.4615458208083	2.52762990087134 \\
12.8162821368882	2.39967372148104 \\
12.1557266468901	2.26951294421792 \\
11.4954343806957	2.13987908640124 \\
10.8721238449096	2.01703333929878 \\
10.172510814184	1.88081359228079 \\
8.17046250495408	1.75587485567249 \\
4.87117404792744	1.6232492903979 \\
2.84263977768074	1.50514997831991 \\
};
\addplot [thick, black, dotted]
table [row sep=\\]{%
4.84190135833002	1.50514997831991 \\
5.16328252103783	1.82653114102772 \\
5.48466368374565	2.14791230373553 \\
5.80604484645346	2.46929346644334 \\
6.12742600916127	2.79067462915116 \\
6.44880717186908	3.11205579185897 \\
6.7701883345769	3.43343695456678 \\
7.09156949728471	3.75481811727459 \\
7.41295065999252	4.07619927998241 \\
7.73433182270033	4.39758044269022 \\
8.05571298540815	4.71896160539803 \\
8.37709414811596	5.04034276810584 \\
8.69847531082377	5.36172393081366 \\
9.01985647353158	5.68310509352147 \\
9.34123763623939	6.00448625622928 \\
9.66261879894721	6.32586741893709 \\
9.98399996165502	6.6472485816449 \\
10.3053811243628	6.96862974435272 \\
10.6267622870706	7.29001090706053 \\
10.9481434497785	7.61139206976834 \\
11.2695246124863	7.93277323247615 \\
11.5909057751941	8.25415439518397 \\
11.9122869379019	8.57553555789178 \\
12.2336681006097	8.89691672059959 \\
12.5550492633175	9.2182978833074 \\
12.8764304260253	9.53967904601522 \\
13.1978115887331	9.86106020872303 \\
13.519192751441	10.1824413714308 \\
13.8405739141488	10.5038225341387 \\
14.1619550768566	10.8252036968465 \\
14.4833362395644	11.1465848595543 \\
14.8047174022722	11.4679660222621 \\
15.12609856498	11.7893471849699 \\
15.4474797276878	12.1107283476777 \\
15.7688608903956	12.4321095103855 \\
16.0902420531035	12.7534906730933 \\
16.4116232158113	13.0748718358012 \\
16.7330043785191	13.396252998509 \\
17.0543855412269	13.7176341612168 \\
17.3757667039347	14.0390153239246 \\
17.6971478666425	14.3603964866324 \\
18.0185290293503	14.6817776493402 \\
18.3399101920581	15.003158812048 \\
18.661291354766	15.3245399747558 \\
18.9826725174738	15.6459211374637 \\
19.3040536801816	15.9673023001715 \\
19.6254348428894	16.2886834628793 \\
19.9468160055972	16.6100646255871 \\
20.268197168305	16.9314457882949 \\
20.5895783310128	17.2528269510027 \\
};
\addplot [thick, lightgray!20.0!black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table [row sep=\\]{%
4.84190135833002	1.50514997831991 \\
5.16328252103783	1.66584055967381 \\
5.48466368374565	1.82653114102772 \\
5.80604484645346	1.98722172238162 \\
6.12742600916127	2.14791230373553 \\
6.44880717186908	2.30860288508944 \\
6.7701883345769	2.46929346644334 \\
7.09156949728471	2.62998404779725 \\
7.41295065999252	2.79067462915116 \\
7.73433182270033	2.95136521050506 \\
8.05571298540815	3.11205579185897 \\
8.37709414811596	3.27274637321287 \\
8.69847531082377	3.43343695456678 \\
9.01985647353158	3.59412753592069 \\
9.34123763623939	3.75481811727459 \\
9.66261879894721	3.9155086986285 \\
9.98399996165502	4.07619927998241 \\
10.3053811243628	4.23688986133631 \\
10.6267622870706	4.39758044269022 \\
10.9481434497785	4.55827102404412 \\
11.2695246124863	4.71896160539803 \\
11.5909057751941	4.87965218675194 \\
11.9122869379019	5.04034276810584 \\
12.2336681006097	5.20103334945975 \\
12.5550492633175	5.36172393081366 \\
12.8764304260253	5.52241451216756 \\
13.1978115887331	5.68310509352147 \\
13.519192751441	5.84379567487537 \\
13.8405739141488	6.00448625622928 \\
14.1619550768566	6.16517683758319 \\
14.4833362395644	6.32586741893709 \\
14.8047174022722	6.486558000291 \\
15.12609856498	6.6472485816449 \\
15.4474797276878	6.80793916299881 \\
15.7688608903956	6.96862974435272 \\
16.0902420531035	7.12932032570662 \\
16.4116232158113	7.29001090706053 \\
16.7330043785191	7.45070148841444 \\
17.0543855412269	7.61139206976834 \\
17.3757667039347	7.77208265112225 \\
17.6971478666425	7.93277323247615 \\
18.0185290293503	8.09346381383006 \\
18.3399101920581	8.25415439518397 \\
18.661291354766	8.41484497653787 \\
18.9826725174738	8.57553555789178 \\
19.3040536801816	8.73622613924569 \\
19.6254348428894	8.89691672059959 \\
19.9468160055972	9.0576073019535 \\
20.268197168305	9.2182978833074 \\
20.5895783310128	9.37898846466131 \\
};
\addplot [thick, lightgray!20.0!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table [row sep=\\]{%
6.17810769264019	1.50514997831991 \\
6.50021401788694	1.66620314094328 \\
6.82232034313368	1.82725630356665 \\
7.14442666838042	1.98830946619002 \\
7.46653299362716	2.14936262881339 \\
7.7886393188739	2.31041579143676 \\
8.11074564412064	2.47146895406013 \\
8.43285196936738	2.6325221166835 \\
8.75495829461413	2.79357527930687 \\
9.07706461986087	2.95462844193024 \\
9.39917094510761	3.11568160455361 \\
9.72127727035435	3.27673476717698 \\
10.0433835956011	3.43778792980035 \\
10.3654899208478	3.59884109242372 \\
10.6875962460946	3.7598942550471 \\
11.0097025713413	3.92094741767047 \\
11.3318088965881	4.08200058029384 \\
11.6539152218348	4.24305374291721 \\
11.9760215470815	4.40410690554058 \\
12.2981278723283	4.56516006816395 \\
12.620234197575	4.72621323078732 \\
12.9423405228218	4.88726639341069 \\
13.2644468480685	5.04831955603406 \\
13.5865531733152	5.20937271865743 \\
13.908659498562	5.3704258812808 \\
14.2307658238087	5.53147904390417 \\
14.5528721490555	5.69253220652754 \\
14.8749784743022	5.85358536915091 \\
15.197084799549	6.01463853177428 \\
15.5191911247957	6.17569169439765 \\
15.8412974500424	6.33674485702103 \\
16.1634037752892	6.4977980196444 \\
16.4855101005359	6.65885118226777 \\
16.8076164257827	6.81990434489114 \\
17.1297227510294	6.98095750751451 \\
17.4518290762761	7.14201067013788 \\
17.7739354015229	7.30306383276125 \\
18.0960417267696	7.46411699538462 \\
18.4181480520164	7.62517015800799 \\
18.7402543772631	7.78622332063136 \\
19.0623607025098	7.94727648325473 \\
19.3844670277566	8.1083296458781 \\
19.7065733530033	8.26938280850147 \\
20.0286796782501	8.43043597112484 \\
20.3507860034968	8.59148913374821 \\
20.6728923287436	8.75254229637159 \\
20.9949986539903	8.91359545899495 \\
21.317104979237	9.07464862161833 \\
21.6392113044838	9.2357017842417 \\
21.9613176297305	9.39675494686507 \\
};
\addplot [thick, lightgray!40.0!black, dotted]
table [row sep=\\]{%
6.17810769264019	1.50514997831991 \\
6.50021401788694	1.61251875340215 \\
6.82232034313368	1.7198875284844 \\
7.14442666838042	1.82725630356665 \\
7.46653299362716	1.93462507864889 \\
7.7886393188739	2.04199385373114 \\
8.11074564412064	2.14936262881339 \\
8.43285196936738	2.25673140389564 \\
8.75495829461413	2.36410017897788 \\
9.07706461986087	2.47146895406013 \\
9.39917094510761	2.57883772914238 \\
9.72127727035435	2.68620650422462 \\
10.0433835956011	2.79357527930687 \\
10.3654899208478	2.90094405438912 \\
10.6875962460946	3.00831282947137 \\
11.0097025713413	3.11568160455361 \\
11.3318088965881	3.22305037963586 \\
11.6539152218348	3.33041915471811 \\
11.9760215470815	3.43778792980035 \\
12.2981278723283	3.5451567048826 \\
12.620234197575	3.65252547996485 \\
12.9423405228218	3.7598942550471 \\
13.2644468480685	3.86726303012934 \\
13.5865531733152	3.97463180521159 \\
13.908659498562	4.08200058029384 \\
14.2307658238087	4.18936935537608 \\
14.5528721490555	4.29673813045833 \\
14.8749784743022	4.40410690554058 \\
15.197084799549	4.51147568062282 \\
15.5191911247957	4.61884445570507 \\
15.8412974500424	4.72621323078732 \\
16.1634037752892	4.83358200586957 \\
16.4855101005359	4.94095078095181 \\
16.8076164257827	5.04831955603406 \\
17.1297227510294	5.15568833111631 \\
17.4518290762761	5.26305710619855 \\
17.7739354015229	5.3704258812808 \\
18.0960417267696	5.47779465636305 \\
18.4181480520164	5.5851634314453 \\
18.7402543772631	5.69253220652754 \\
19.0623607025098	5.79990098160979 \\
19.3844670277566	5.90726975669204 \\
19.7065733530033	6.01463853177428 \\
20.0286796782501	6.12200730685653 \\
20.3507860034968	6.22937608193878 \\
20.6728923287436	6.33674485702103 \\
20.9949986539903	6.44411363210327 \\
21.317104979237	6.55148240718552 \\
21.6392113044838	6.65885118226777 \\
21.9613176297305	6.76621995735001 \\
};
\addplot [thick, lightgray!40.0!black, dotted, forget plot]
table [row sep=\\]{%
7.738214019279	1.6232492903979 \\
8.06032034452574	1.73061806548015 \\
8.38242666977248	1.83798684056239 \\
8.70453299501922	1.94535561564464 \\
9.02663932026596	2.05272439072689 \\
9.3487456455127	2.16009316580914 \\
9.67085197075944	2.26746194089138 \\
9.99295829600618	2.37483071597363 \\
10.3150646212529	2.48219949105588 \\
10.6371709464997	2.58956826613812 \\
10.9592772717464	2.69693704122037 \\
11.2813835969931	2.80430581630262 \\
11.6034899222399	2.91167459138487 \\
11.9255962474866	3.01904336646711 \\
12.2477025727334	3.12641214154936 \\
12.5698088979801	3.23378091663161 \\
12.8919152232269	3.34114969171385 \\
13.2140215484736	3.4485184667961 \\
13.5361278737203	3.55588724187835 \\
13.8582341989671	3.6632560169606 \\
14.1803405242138	3.77062479204284 \\
14.5024468494606	3.87799356712509 \\
14.8245531747073	3.98536234220734 \\
15.146659499954	4.09273111728958 \\
15.4687658252008	4.20009989237183 \\
15.7908721504475	4.30746866745408 \\
16.1129784756943	4.41483744253632 \\
16.435084800941	4.52220621761857 \\
16.7571911261877	4.62957499270082 \\
17.0792974514345	4.73694376778307 \\
17.4014037766812	4.84431254286531 \\
17.723510101928	4.95168131794756 \\
18.0456164271747	5.05905009302981 \\
18.3677227524215	5.16641886811205 \\
18.6898290776682	5.2737876431943 \\
19.0119354029149	5.38115641827655 \\
19.3340417281617	5.4885251933588 \\
19.6561480534084	5.59589396844104 \\
19.9782543786552	5.70326274352329 \\
20.3003607039019	5.81063151860554 \\
20.6224670291486	5.91800029368778 \\
20.9445733543954	6.02536906877003 \\
21.2666796796421	6.13273784385228 \\
21.5887860048889	6.24010661893453 \\
21.9108923301356	6.34747539401677 \\
22.2329986553824	6.45484416909902 \\
22.5551049806291	6.56221294418127 \\
22.8772113058758	6.66958171926351 \\
23.1993176311226	6.77695049434576 \\
23.5214239563693	6.88431926942801 \\
};
\addplot [thick, lightgray!60.0!black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table [row sep=\\]{%
7.738214019279	1.6232492903979 \\
8.06032034452574	1.70377587170959 \\
8.38242666977248	1.78430245302127 \\
8.70453299501922	1.86482903433296 \\
9.02663932026596	1.94535561564464 \\
9.3487456455127	2.02588219695633 \\
9.67085197075944	2.10640877826801 \\
9.99295829600618	2.1869353595797 \\
10.3150646212529	2.26746194089138 \\
10.6371709464997	2.34798852220307 \\
10.9592772717464	2.42851510351475 \\
11.2813835969931	2.50904168482644 \\
11.6034899222399	2.58956826613812 \\
11.9255962474866	2.67009484744981 \\
12.2477025727334	2.7506214287615 \\
12.5698088979801	2.83114801007318 \\
12.8919152232269	2.91167459138487 \\
13.2140215484736	2.99220117269655 \\
13.5361278737203	3.07272775400824 \\
13.8582341989671	3.15325433531992 \\
14.1803405242138	3.23378091663161 \\
14.5024468494606	3.31430749794329 \\
14.8245531747073	3.39483407925498 \\
15.146659499954	3.47536066056666 \\
15.4687658252008	3.55588724187835 \\
15.7908721504475	3.63641382319003 \\
16.1129784756943	3.71694040450172 \\
16.435084800941	3.7974669858134 \\
16.7571911261877	3.87799356712509 \\
17.0792974514345	3.95852014843677 \\
17.4014037766812	4.03904672974846 \\
17.723510101928	4.11957331106015 \\
18.0456164271747	4.20009989237183 \\
18.3677227524215	4.28062647368352 \\
18.6898290776682	4.3611530549952 \\
19.0119354029149	4.44167963630689 \\
19.3340417281617	4.52220621761857 \\
19.6561480534084	4.60273279893026 \\
19.9782543786552	4.68325938024194 \\
20.3003607039019	4.76378596155363 \\
20.6224670291486	4.84431254286531 \\
20.9445733543954	4.924839124177 \\
21.2666796796421	5.00536570548868 \\
21.5887860048889	5.08589228680037 \\
21.9108923301356	5.16641886811205 \\
22.2329986553824	5.24694544942374 \\
22.5551049806291	5.32747203073543 \\
22.8772113058758	5.40799861204711 \\
23.1993176311226	5.4885251933588 \\
23.5214239563693	5.56905177467048 \\
};
\addplot [thick, lightgray!60.0!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table [row sep=\\]{%
10.172510814184	1.88081359228079 \\
10.4946171394307	1.96134017359248 \\
10.8167234646775	2.04186675490416 \\
11.1388297899242	2.12239333621585 \\
11.4609361151709	2.20291991752753 \\
11.7830424404177	2.28344649883922 \\
12.1051487656644	2.3639730801509 \\
12.4272550909112	2.44449966146259 \\
12.7493614161579	2.52502624277427 \\
13.0714677414046	2.60555282408596 \\
13.3935740666514	2.68607940539764 \\
13.7156803918981	2.76660598670933 \\
14.0377867171449	2.84713256802102 \\
14.3598930423916	2.9276591493327 \\
14.6819993676384	3.00818573064439 \\
15.0041056928851	3.08871231195607 \\
15.3262120181318	3.16923889326776 \\
15.6483183433786	3.24976547457944 \\
15.9704246686253	3.33029205589113 \\
16.2925309938721	3.41081863720281 \\
16.6146373191188	3.4913452185145 \\
16.9367436443655	3.57187179982618 \\
17.2588499696123	3.65239838113787 \\
17.580956294859	3.73292496244955 \\
17.9030626201058	3.81345154376124 \\
18.2251689453525	3.89397812507292 \\
18.5472752705992	3.97450470638461 \\
18.869381595846	4.05503128769629 \\
19.1914879210927	4.13555786900798 \\
19.5135942463395	4.21608445031967 \\
19.8357005715862	4.29661103163135 \\
20.1578068968329	4.37713761294304 \\
20.4799132220797	4.45766419425472 \\
20.8020195473264	4.53819077556641 \\
21.1241258725732	4.61871735687809 \\
21.4462321978199	4.69924393818978 \\
21.7683385230667	4.77977051950146 \\
22.0904448483134	4.86029710081315 \\
22.4125511735601	4.94082368212483 \\
22.7346574988069	5.02135026343652 \\
23.0567638240536	5.1018768447482 \\
23.3788701493004	5.18240342605989 \\
23.7009764745471	5.26293000737157 \\
24.0230827997938	5.34345658868326 \\
24.3451891250406	5.42398316999495 \\
24.6672954502873	5.50450975130663 \\
24.9894017755341	5.58503633261832 \\
25.3115081007808	5.66556291393 \\
25.6336144260276	5.74608949524169 \\
25.9557207512743	5.82661607655337 \\
};
\addplot [thick, lightgray!80.0!black, dotted]
table [row sep=\\]{%
10.172510814184	1.88081359228079 \\
10.4946171394307	1.94523485733014 \\
10.8167234646775	2.00965612237949 \\
11.1388297899242	2.07407738742884 \\
11.4609361151709	2.13849865247818 \\
11.7830424404177	2.20291991752753 \\
12.1051487656644	2.26734118257688 \\
12.4272550909112	2.33176244762623 \\
12.7493614161579	2.39618371267558 \\
13.0714677414046	2.46060497772493 \\
13.3935740666514	2.52502624277427 \\
13.7156803918981	2.58944750782362 \\
14.0377867171449	2.65386877287297 \\
14.3598930423916	2.71829003792232 \\
14.6819993676384	2.78271130297167 \\
15.0041056928851	2.84713256802102 \\
15.3262120181318	2.91155383307036 \\
15.6483183433786	2.97597509811971 \\
15.9704246686253	3.04039636316906 \\
16.2925309938721	3.10481762821841 \\
16.6146373191188	3.16923889326776 \\
16.9367436443655	3.2336601583171 \\
17.2588499696123	3.29808142336645 \\
17.580956294859	3.3625026884158 \\
17.9030626201058	3.42692395346515 \\
18.2251689453525	3.4913452185145 \\
18.5472752705992	3.55576648356385 \\
18.869381595846	3.62018774861319 \\
19.1914879210927	3.68460901366254 \\
19.5135942463395	3.74903027871189 \\
19.8357005715862	3.81345154376124 \\
20.1578068968329	3.87787280881059 \\
20.4799132220797	3.94229407385994 \\
20.8020195473264	4.00671533890928 \\
21.1241258725732	4.07113660395863 \\
21.4462321978199	4.13555786900798 \\
21.7683385230667	4.19997913405733 \\
22.0904448483134	4.26440039910668 \\
22.4125511735601	4.32882166415603 \\
22.7346574988069	4.39324292920537 \\
23.0567638240536	4.45766419425472 \\
23.3788701493004	4.52208545930407 \\
23.7009764745471	4.58650672435342 \\
24.0230827997938	4.65092798940277 \\
24.3451891250406	4.71534925445211 \\
24.6672954502873	4.77977051950146 \\
24.9894017755341	4.84419178455081 \\
25.3115081007808	4.90861304960016 \\
25.6336144260276	4.97303431464951 \\
25.9557207512743	5.03745557969886 \\
};
\end{axis}

\end{tikzpicture}

==> fig/fhnq_max=3K_R=0.0.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0.349091368198251, xmax=5.49846730824733,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=1.62, ymax=2.81,
ytick style={color=black}
]
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.784195622281896 1.67
0.920419306675863 1.74428571428571
1.06763697943848 1.81857142857143
1.20064642400724 1.89285714285714
1.35124033905409 1.96714285714286
1.48721348439542 2.04142857142857
1.63832383189296 2.11571428571429
1.78860962283958 2.19
1.93307784549237 2.26428571428571
2.07298130708407 2.33857142857143
2.22556726131318 2.41285714285714
2.36763386318567 2.48714285714286
2.51682657497012 2.56142857142857
2.66422134029694 2.63571428571429
2.81473204263392 2.71
};
\addplot [semithick, blue]
table {%
0.784195622281896 1.67
0.920419306675863 1.74428571428571
1.06763697943848 1.81857142857143
1.20064642400724 1.89285714285714
1.35124033905409 1.96714285714286
1.48721348439542 2.04142857142857
1.63832383189296 2.11571428571429
1.78860962283958 2.19
1.93307784549237 2.26428571428571
2.07298130708407 2.33857142857143
2.22556726131318 2.41285714285714
2.36763386318567 2.48714285714286
2.51682657497012 2.56142857142857
2.66422134029694 2.63571428571429
2.81473204263392 2.71
};
\addlegendentry{q=1}
\addplot [semithick, green!50!black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
2.02331620455681 1.67
2.1161914681221 1.74428571428571
2.26546917199667 1.81857142857143
2.40529828850569 1.89285714285714
2.60081525426045 1.96714285714286
2.76977495732877 2.04142857142857
2.97992117946879 2.11571428571429
3.19006090115563 2.19
3.3914966907818 2.26428571428571
3.58411346988379 2.33857142857143
3.80550913732683 2.41285714285714
4.0066218444222 2.48714285714286
4.21661743311832 2.56142857142857
4.42029752555818 2.63571428571429
4.62853972423191 2.71
};
\addplot [semithick, green!50!black]
table {%
2.02331620455681 1.67
2.1161914681221 1.74428571428571
2.26546917199667 1.81857142857143
2.40529828850569 1.89285714285714
2.60081525426045 1.96714285714286
2.76977495732877 2.04142857142857
2.97992117946879 2.11571428571429
3.19006090115563 2.19
3.3914966907818 2.26428571428571
3.58411346988379 2.33857142857143
3.80550913732683 2.41285714285714
4.0066218444222 2.48714285714286
4.21661743311832 2.56142857142857
4.42029752555818 2.63571428571429
4.62853972423191 2.71
};
\addlegendentry{q=2}
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
1.56147215708863 1.67
2.1214584999217 1.74428571428571
2.42280148358867 1.81857142857143
2.65944287642638 1.89285714285714
2.97124915333799 1.96714285714286
3.22541855534493 2.04142857142857
3.53399094247478 2.11571428571429
3.83439137795137 2.19
4.11237733123404 2.26428571428571
4.36032796439 2.33857142857143
4.64857686614649 2.41285714285714
4.89136726410123 2.48714285714286
5.09308848525524 2.56142857142857
5.25188365957906 2.63571428571429
5.39846730824733 2.71
};
\addplot [semithick, red]
table {%
1.56147215708863 1.67
2.1214584999217 1.74428571428571
2.42280148358867 1.81857142857143
2.65944287642638 1.89285714285714
2.97124915333799 1.96714285714286
3.22541855534493 2.04142857142857
3.53399094247478 2.11571428571429
3.83439137795137 2.19
4.11237733123404 2.26428571428571
4.36032796439 2.33857142857143
4.64857686614649 2.41285714285714
4.89136726410123 2.48714285714286
5.09308848525524 2.56142857142857
5.25188365957906 2.63571428571429
5.39846730824733 2.71
};
\addlegendentry{q=3}
\addplot [semithick, black, dotted]
table {%
0.784195622281896 1.67
0.887781313191324 1.77358569090943
0.991367004100753 1.87717138181886
1.09495269501018 1.98075707272828
1.19853838591961 2.08434276363771
1.30212407682904 2.18792845454714
1.40570976773847 2.29151414545657
1.50929545864789 2.395099836366
1.61288114955732 2.49868552727543
1.71646684046675 2.60227121818485
1.82005253137618 2.70585690909428
1.92363822228561 2.80944260000371
2.02722391319503 2.91302829091314
2.13080960410446 3.01661398182257
2.23439529501389 3.12019967273199
2.33798098592332 3.22378536364142
2.44156667683275 3.32737105455085
2.54515236774217 3.43095674546028
2.6487380586516 3.53454243636971
2.75232374956103 3.63812812727913
2.85590944047046 3.74171381818856
2.95949513137989 3.84529950909799
3.06308082228932 3.94888520000742
3.16666651319874 4.05247089091685
3.27025220410817 4.15605658182628
3.3738378950176 4.2596422727357
3.47742358592703 4.36322796364513
3.58100927683646 4.46681365455456
3.68459496774588 4.57039934546399
3.78818065865531 4.67398503637342
3.89176634956474 4.77757072728284
3.99535204047417 4.88115641819227
4.0989377313836 4.9847421091017
4.20252342229302 5.08832780001113
4.30610911320245 5.19191349092056
4.40969480411188 5.29549918182999
4.51328049502131 5.39908487273941
4.61686618593074 5.50267056364884
4.72045187684017 5.60625625455827
4.82403756774959 5.7098419454677
4.92762325865902 5.81342763637713
5.03120894956845 5.91701332728655
5.13479464047788 6.02059901819598
5.23838033138731 6.12418470910541
5.34196602229673 6.22777040001484
5.44555171320616 6.33135609092427
5.54913740411559 6.43494178183369
5.65272309502502 6.53852747274312
5.75630878593445 6.64211316365255
5.85989447684388 6.74569885456198
};
\addlegendentry{$h^1$ conv.}
\addplot [semithick, white!20!black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.784195622281896 1.67
0.887781313191324 1.72179284545471
0.991367004100753 1.77358569090943
1.09495269501018 1.82537853636414
1.19853838591961 1.87717138181886
1.30212407682904 1.92896422727357
1.40570976773847 1.98075707272828
1.50929545864789 2.032549918183
1.61288114955732 2.08434276363771
1.71646684046675 2.13613560909243
1.82005253137618 2.18792845454714
1.92363822228561 2.23972130000185
2.02722391319503 2.29151414545657
2.13080960410446 2.34330699091128
2.23439529501389 2.395099836366
2.33798098592332 2.44689268182071
2.44156667683275 2.49868552727543
2.54515236774217 2.55047837273014
2.6487380586516 2.60227121818485
2.75232374956103 2.65406406363957
2.85590944047046 2.70585690909428
2.95949513137989 2.757649754549
3.06308082228932 2.80944260000371
3.16666651319874 2.86123544545842
3.27025220410817 2.91302829091314
3.3738378950176 2.96482113636785
3.47742358592703 3.01661398182257
3.58100927683646 3.06840682727728
3.68459496774588 3.12019967273199
3.78818065865531 3.17199251818671
3.89176634956474 3.22378536364142
3.99535204047417 3.27557820909614
4.0989377313836 3.32737105455085
4.20252342229303 3.37916390000556
4.30610911320245 3.43095674546028
4.40969480411188 3.48274959091499
4.51328049502131 3.53454243636971
4.61686618593074 3.58633528182442
4.72045187684017 3.63812812727913
4.82403756774959 3.68992097273385
4.92762325865902 3.74171381818856
5.03120894956845 3.79350666364328
5.13479464047788 3.84529950909799
5.23838033138731 3.89709235455271
5.34196602229673 3.94888520000742
5.44555171320616 4.00067804546213
5.54913740411559 4.05247089091685
5.65272309502502 4.10426373637156
5.75630878593445 4.15605658182628
5.85989447684388 4.20784942728099
};
\addlegendentry{$h^2$ conv.}
\addplot [semithick, white!20!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
2.40529828850569 1.89285714285714
2.51924254850606 1.94982927285733
2.63318680850643 2.00680140285751
2.7471310685068 2.0637735328577
2.86107532850717 2.12074566285788
2.97501958850754 2.17771779285807
3.08896384850791 2.23468992285826
3.20290810850828 2.29166205285844
3.31685236850866 2.34863418285863
3.43079662850903 2.40560631285881
3.5447408885094 2.462578442859
3.65868514850977 2.51955057285918
3.77262940851014 2.57652270285937
3.88657366851051 2.63349483285955
4.00051792851088 2.69046696285974
4.11446218851125 2.74743909285993
4.22840644851162 2.80441122286011
4.34235070851199 2.8613833528603
4.45629496851236 2.91835548286048
4.57023922851274 2.97532761286067
4.68418348851311 3.03229974286085
4.79812774851348 3.08927187286104
4.91207200851385 3.14624400286122
5.02601626851422 3.20321613286141
5.13996052851459 3.26018826286159
5.25390478851496 3.31716039286178
5.36784904851533 3.37413252286197
5.4817933085157 3.43110465286215
5.59573756851607 3.48807678286234
5.70968182851645 3.54504891286252
5.82362608851682 3.60202104286271
5.93757034851719 3.65899317286289
6.05151460851756 3.71596530286308
6.16545886851793 3.77293743286326
6.2794031285183 3.82990956286345
6.39334738851867 3.88688169286363
6.50729164851904 3.94385382286382
6.62123590851941 4.00082595286401
6.73518016851978 4.05779808286419
6.84912442852016 4.11477021286438
6.96306868852053 4.17174234286456
7.0770129485209 4.22871447286475
7.19095720852127 4.28568660286493
7.30490146852164 4.34265873286512
7.41884572852201 4.3996308628653
7.53278998852238 4.45660299286549
7.64673424852275 4.51357512286567
7.76067850852312 4.57054725286586
7.87462276852349 4.62751938286605
7.98856702852386 4.68449151286623
};
\addplot [semithick, white!40!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
2.40529828850569 1.89285714285714
2.51924254850606 1.93083856285727
2.63318680850643 1.96881998285739
2.7471310685068 2.00680140285751
2.86107532850717 2.04478282285764
2.97501958850754 2.08276424285776
3.08896384850791 2.12074566285788
3.20290810850828 2.15872708285801
3.31685236850866 2.19670850285813
3.43079662850903 2.23468992285826
3.5447408885094 2.27267134285838
3.65868514850977 2.3106527628585
3.77262940851014 2.34863418285863
3.88657366851051 2.38661560285875
4.00051792851088 2.42459702285887
4.11446218851125 2.462578442859
4.22840644851162 2.50055986285912
4.34235070851199 2.53854128285924
4.45629496851236 2.57652270285937
4.57023922851274 2.61450412285949
4.68418348851311 2.65248554285962
4.79812774851348 2.69046696285974
4.91207200851385 2.72844838285986
5.02601626851422 2.76642980285999
5.13996052851459 2.80441122286011
5.25390478851496 2.84239264286023
5.36784904851533 2.88037406286036
5.4817933085157 2.91835548286048
5.59573756851607 2.95633690286061
5.70968182851645 2.99431832286073
5.82362608851682 3.03229974286085
5.93757034851719 3.07028116286098
6.05151460851756 3.1082625828611
6.16545886851793 3.14624400286122
6.2794031285183 3.18422542286135
6.39334738851867 3.22220684286147
6.50729164851904 3.26018826286159
6.62123590851941 3.29816968286172
6.73518016851978 3.33615110286184
6.84912442852016 3.37413252286197
6.96306868852053 3.41211394286209
7.0770129485209 3.45009536286221
7.19095720852127 3.48807678286234
7.30490146852164 3.52605820286246
7.41884572852201 3.56403962286258
7.53278998852238 3.60202104286271
7.64673424852275 3.64000246286283
7.76067850852312 3.67798388286295
7.87462276852349 3.71596530286308
7.98856702852386 3.7539467228632
};
\addplot [semithick, white!40!black, dotted]
table {%
1.56147215708863 1.67
1.72320294375936 1.72391026222358
1.8849337304301 1.77782052444716
2.04666451710084 1.83173078667074
2.20839530377158 1.88564104889432
2.37012609044232 1.9395513111179
2.53185687711306 1.99346157334148
2.69358766378379 2.04737183556506
2.85531845045453 2.10128209778863
3.01704923712527 2.15519236001221
3.17878002379601 2.20910262223579
3.34051081046675 2.26301288445937
3.50224159713748 2.31692314668295
3.66397238380822 2.37083340890653
3.82570317047896 2.42474367113011
3.9874339571497 2.47865393335369
4.14916474382044 2.53256419557727
4.31089553049117 2.58647445780085
4.47262631716191 2.64038472002443
4.63435710383265 2.69429498224801
4.79608789050339 2.74820524447159
4.95781867717413 2.80211550669517
5.11954946384486 2.85602576891875
5.2812802505156 2.90993603114233
5.44301103718634 2.9638462933659
5.60474182385708 3.01775655558948
5.76647261052782 3.07166681781306
5.92820339719855 3.12557708003664
6.08993418386929 3.17948734226022
6.25166497054003 3.2333976044838
6.41339575721077 3.28730786670738
6.57512654388151 3.34121812893096
6.73685733055224 3.39512839115454
6.89858811722298 3.44903865337812
7.06031890389372 3.5029489156017
7.22204969056446 3.55685917782528
7.3837804772352 3.61076944004886
7.54551126390593 3.66467970227244
7.70724205057667 3.71858996449602
7.86897283724741 3.77250022671959
8.03070362391815 3.82641048894317
8.19243441058889 3.88032075116675
8.35416519725963 3.93423101339033
8.51589598393036 3.98814127561391
8.6776267706011 4.04205153783749
8.83935755727184 4.09596180006107
9.00108834394258 4.14987206228465
9.16281913061331 4.20378232450823
9.32454991728405 4.25769258673181
9.48628070395479 4.31160284895539
};
\addlegendentry{$h^3$ conv.}
\addplot [semithick, white!60!black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
1.56147215708863 1.67
1.72320294375936 1.71043269666768
1.8849337304301 1.75086539333537
2.04666451710084 1.79129809000305
2.20839530377158 1.83173078667074
2.37012609044232 1.87216348333842
2.53185687711306 1.91259618000611
2.69358766378379 1.95302887667379
2.85531845045453 1.99346157334148
3.01704923712527 2.03389427000916
3.17878002379601 2.07432696667684
3.34051081046675 2.11475966334453
3.50224159713748 2.15519236001221
3.66397238380822 2.1956250566799
3.82570317047896 2.23605775334758
3.9874339571497 2.27649045001527
4.14916474382044 2.31692314668295
4.31089553049117 2.35735584335064
4.47262631716191 2.39778854001832
4.63435710383265 2.43822123668601
4.79608789050339 2.47865393335369
4.95781867717413 2.51908663002137
5.11954946384486 2.55951932668906
5.2812802505156 2.59995202335674
5.44301103718634 2.64038472002443
5.60474182385708 2.68081741669211
5.76647261052782 2.7212501133598
5.92820339719855 2.76168281002748
6.08993418386929 2.80211550669517
6.25166497054003 2.84254820336285
6.41339575721077 2.88298090003054
6.57512654388151 2.92341359669822
6.73685733055224 2.9638462933659
6.89858811722298 3.00427899003359
7.06031890389372 3.04471168670127
7.22204969056446 3.08514438336896
7.3837804772352 3.12557708003664
7.54551126390593 3.16600977670433
7.70724205057667 3.20644247337201
7.86897283724741 3.2468751700397
8.03070362391815 3.28730786670738
8.19243441058889 3.32774056337507
8.35416519725963 3.36817326004275
8.51589598393036 3.40860595671043
8.6776267706011 3.44903865337812
8.83935755727184 3.4894713500458
9.00108834394258 3.52990404671349
9.16281913061331 3.57033674338117
9.32454991728405 3.61076944004886
9.48628070395479 3.65120213671654
};
\addlegendentry{$h^4$ conv.}
\end{axis}

\end{tikzpicture}


==> fig/fhnq_max=3K_R=1.0.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0.38144635244853, xmax=4.87415006764445,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=1.62, ymax=2.81,
ytick style={color=black}
]
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.783232280844078 1.67
0.919462126678653 1.74428571428571
1.066589730391 1.81857142857143
1.19965558082213 1.89285714285714
1.35014989770607 1.96714285714286
1.48615660401523 2.04142857142857
1.63719750626583 2.11571428571429
1.78744363066808 2.19
1.93190075004273 2.26428571428571
2.07181745814501 2.33857142857143
2.2243647203195 2.41285714285714
2.36644005853294 2.48714285714286
2.51561435522574 2.56142857142857
2.66300073071419 2.63571428571429
2.81349365885348 2.71
};
\addplot [semithick, blue]
table {%
0.783232280844078 1.67
0.919462126678653 1.74428571428571
1.066589730391 1.81857142857143
1.19965558082213 1.89285714285714
1.35014989770607 1.96714285714286
1.48615660401523 2.04142857142857
1.63719750626583 2.11571428571429
1.78744363066808 2.19
1.93190075004273 2.26428571428571
2.07181745814501 2.33857142857143
2.2243647203195 2.41285714285714
2.36644005853294 2.48714285714286
2.51561435522574 2.56142857142857
2.66300073071419 2.63571428571429
2.81349365885348 2.71
};
\addlegendentry{q=1}
\addplot [semithick, green!50!black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
2.05084772273137 1.67
2.13380538977459 1.74428571428571
2.26085621482354 1.81857142857143
2.40210597992916 1.89285714285714
2.57782406728102 1.96714285714286
2.74513950689197 2.04142857142857
2.93897946531431 2.11571428571429
3.13547001218074 2.19
3.32734323988605 2.26428571428571
3.51446761986342 2.33857142857143
3.71947549386053 2.41285714285714
3.91310554630974 2.48714285714286
4.11032179714138 2.56142857142857
4.30367981061793 2.63571428571429
4.49914726431586 2.71
};
\addplot [semithick, green!50!black]
table {%
2.05084772273137 1.67
2.13380538977459 1.74428571428571
2.26085621482354 1.81857142857143
2.40210597992916 1.89285714285714
2.57782406728102 1.96714285714286
2.74513950689197 2.04142857142857
2.93897946531431 2.11571428571429
3.13547001218074 2.19
3.32734323988605 2.26428571428571
3.51446761986342 2.33857142857143
3.71947549386053 2.41285714285714
3.91310554630974 2.48714285714286
4.11032179714138 2.56142857142857
4.30367981061793 2.63571428571429
4.49914726431586 2.71
};
\addlegendentry{q=2}
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
1.72627820553014 1.67
1.93749970747761 1.74428571428571
2.17192431907751 1.81857142857143
2.38572873591401 1.89285714285714
2.63220426322699 1.96714285714286
2.84999709914153 2.04142857142857
3.09542384381959 2.11571428571429
3.33393816067467 2.19
3.55920510882875 2.26428571428571
3.76857424958745 2.33857142857143
3.99825311529253 2.41285714285714
4.20219184669541 2.48714285714286
4.40344425009855 2.56142857142857
4.59018890412628 2.63571428571429
4.77415006764445 2.71
};
\addplot [semithick, red]
table {%
1.72627820553014 1.67
1.93749970747761 1.74428571428571
2.17192431907751 1.81857142857143
2.38572873591401 1.89285714285714
2.63220426322699 1.96714285714286
2.84999709914153 2.04142857142857
3.09542384381959 2.11571428571429
3.33393816067467 2.19
3.55920510882875 2.26428571428571
3.76857424958745 2.33857142857143
3.99825311529253 2.41285714285714
4.20219184669541 2.48714285714286
4.40344425009855 2.56142857142857
4.59018890412628 2.63571428571429
4.77415006764445 2.71
};
\addlegendentry{q=3}
\addplot [semithick, black, dotted]
table {%
0.783232280844078 1.67
0.872824312792658 1.75959203194858
0.962416344741238 1.84918406389716
1.05200837668982 1.93877609584574
1.1416004086384 2.02836812779432
1.23119244058698 2.1179601597429
1.32078447253556 2.20755219169148
1.41037650448414 2.29714422364006
1.49996853643272 2.38673625558864
1.5895605683813 2.47632828753722
1.67915260032988 2.5659203194858
1.76874463227846 2.65551235143438
1.85833666422704 2.74510438338296
1.94792869617562 2.83469641533154
2.0375207281242 2.92428844728012
2.12711276007278 3.0138804792287
2.21670479202136 3.10347251117728
2.30629682396994 3.19306454312586
2.39588885591852 3.28265657507444
2.4854808878671 3.37224860702302
2.57507291981568 3.4618406389716
2.66466495176426 3.55143267092018
2.75425698371284 3.64102470286876
2.84384901566142 3.73061673481734
2.93344104761 3.82020876676592
3.02303307955857 3.9098007987145
3.11262511150716 3.99939283066308
3.20221714345573 4.08898486261166
3.29180917540431 4.17857689456024
3.38140120735289 4.26816892650882
3.47099323930147 4.3577609584574
3.56058527125005 4.44735299040598
3.65017730319863 4.53694502235456
3.73976933514721 4.62653705430314
3.82936136709579 4.71612908625172
3.91895339904437 4.8057211182003
4.00854543099295 4.89531315014888
4.09813746294153 4.98490518209745
4.18772949489011 5.07449721404604
4.27732152683869 5.16408924599462
4.36691355878727 5.25368127794319
4.45650559073585 5.34327330989177
4.54609762268443 5.43286534184035
4.63568965463301 5.52245737378893
4.72528168658159 5.61204940573751
4.81487371853017 5.70164143768609
4.90446575047875 5.79123346963467
4.99405778242733 5.88082550158325
5.08364981437591 5.97041753353183
5.17324184632449 6.06000956548041
};
\addlegendentry{$h^1$ conv.}
\addplot [semithick, white!20!black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.783232280844078 1.67
0.872824312792658 1.71479601597429
0.962416344741238 1.75959203194858
1.05200837668982 1.80438804792287
1.1416004086384 1.84918406389716
1.23119244058698 1.89398007987145
1.32078447253556 1.93877609584574
1.41037650448414 1.98357211182003
1.49996853643272 2.02836812779432
1.5895605683813 2.07316414376861
1.67915260032988 2.1179601597429
1.76874463227846 2.16275617571719
1.85833666422704 2.20755219169148
1.94792869617562 2.25234820766577
2.0375207281242 2.29714422364006
2.12711276007278 2.34194023961435
2.21670479202136 2.38673625558864
2.30629682396994 2.43153227156293
2.39588885591852 2.47632828753722
2.4854808878671 2.52112430351151
2.57507291981568 2.5659203194858
2.66466495176426 2.61071633546009
2.75425698371284 2.65551235143438
2.84384901566142 2.70030836740867
2.93344104761 2.74510438338296
3.02303307955857 2.78990039935725
3.11262511150716 2.83469641533154
3.20221714345573 2.87949243130583
3.29180917540431 2.92428844728012
3.38140120735289 2.96908446325441
3.47099323930147 3.0138804792287
3.56058527125005 3.05867649520299
3.65017730319863 3.10347251117728
3.73976933514721 3.14826852715157
3.82936136709579 3.19306454312586
3.91895339904437 3.23786055910015
4.00854543099295 3.28265657507444
4.09813746294153 3.32745259104873
4.18772949489011 3.37224860702302
4.27732152683869 3.41704462299731
4.36691355878727 3.4618406389716
4.45650559073585 3.50663665494589
4.54609762268443 3.55143267092018
4.63568965463301 3.59622868689447
4.72528168658159 3.64102470286876
4.81487371853017 3.68582071884305
4.90446575047875 3.73061673481734
4.99405778242733 3.77541275079163
5.08364981437591 3.82020876676592
5.17324184632449 3.86500478274021
};
\addlegendentry{$h^2$ conv.}
\addplot [semithick, white!20!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
2.40210597992916 1.89285714285714
2.5006572150726 1.94213276042886
2.59920845021604 1.99140837800058
2.69775968535948 2.0406839955723
2.79631092050292 2.08995961314402
2.89486215564635 2.13923523071574
2.99341339078979 2.18851084828746
3.09196462593323 2.23778646585918
3.19051586107667 2.28706208343089
3.28906709622011 2.33633770100261
3.38761833136354 2.38561331857433
3.48616956650698 2.43488893614605
3.58472080165042 2.48416455371777
3.68327203679386 2.53344017128949
3.78182327193729 2.58271578886121
3.88037450708073 2.63199140643293
3.97892574222417 2.68126702400465
4.07747697736761 2.73054264157636
4.17602821251105 2.77981825914808
4.27457944765448 2.8290938767198
4.37313068279792 2.87836949429152
4.47168191794136 2.92764511186324
4.5702331530848 2.97692072943496
4.66878438822824 3.02619634700668
4.76733562337167 3.0754719645784
4.86588685851511 3.12474758215012
4.96443809365855 3.17402319972183
5.06298932880199 3.22329881729355
5.16154056394542 3.27257443486527
5.26009179908886 3.32185005243699
5.3586430342323 3.37112567000871
5.45719426937574 3.42040128758043
5.55574550451918 3.46967690515215
5.65429673966261 3.51895252272387
5.75284797480605 3.56822814029559
5.85139920994949 3.61750375786731
5.94995044509293 3.66677937543902
6.04850168023636 3.71605499301074
6.1470529153798 3.76533061058246
6.24560415052324 3.81460622815418
6.34415538566668 3.8638818457259
6.44270662081012 3.91315746329762
6.54125785595356 3.96243308086934
6.63980909109699 4.01170869844106
6.73836032624043 4.06098431601278
6.83691156138387 4.11025993358449
6.93546279652731 4.15953555115621
7.03401403167074 4.20881116872793
7.13256526681418 4.25808678629965
7.23111650195762 4.30736240387137
};
\addplot [semithick, white!40!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
2.40210597992916 1.89285714285714
2.5006572150726 1.92570755457162
2.59920845021604 1.9585579662861
2.69775968535948 1.99140837800058
2.79631092050292 2.02425878971506
2.89486215564635 2.05710920142954
2.99341339078979 2.08995961314402
3.09196462593323 2.1228100248585
3.19051586107667 2.15566043657298
3.28906709622011 2.18851084828746
3.38761833136354 2.22136126000194
3.48616956650698 2.25421167171641
3.58472080165042 2.28706208343089
3.68327203679386 2.31991249514537
3.78182327193729 2.35276290685985
3.88037450708073 2.38561331857433
3.97892574222417 2.41846373028881
4.07747697736761 2.45131414200329
4.17602821251105 2.48416455371777
4.27457944765448 2.51701496543225
4.37313068279792 2.54986537714673
4.47168191794136 2.58271578886121
4.5702331530848 2.61556620057569
4.66878438822824 2.64841661229017
4.76733562337167 2.68126702400465
4.86588685851511 2.71411743571912
4.96443809365855 2.7469678474336
5.06298932880199 2.77981825914808
5.16154056394542 2.81266867086256
5.26009179908886 2.84551908257704
5.3586430342323 2.87836949429152
5.45719426937574 2.911219906006
5.55574550451918 2.94407031772048
5.65429673966261 2.97692072943496
5.75284797480605 3.00977114114944
5.85139920994949 3.04262155286392
5.94995044509293 3.0754719645784
6.04850168023636 3.10832237629288
6.1470529153798 3.14117278800736
6.24560415052324 3.17402319972183
6.34415538566668 3.20687361143631
6.44270662081012 3.23972402315079
6.54125785595356 3.27257443486527
6.63980909109699 3.30542484657975
6.73836032624043 3.33827525829423
6.83691156138387 3.37112567000871
6.93546279652731 3.40397608172319
7.03401403167074 3.43682649343767
7.13256526681418 3.46967690515215
7.23111650195762 3.50252731686663
};
\addplot [semithick, white!40!black, dotted]
table {%
1.72627820553014 1.67
1.87102662682044 1.71824947376343
2.01577504811075 1.76649894752687
2.16052346940105 1.8147484212903
2.30527189069136 1.86299789505374
2.45002031198166 1.91124736881717
2.59476873327196 1.95949684258061
2.73951715456227 2.00774631634404
2.88426557585257 2.05599579010748
3.02901399714288 2.10424526387091
3.17376241843318 2.15249473763435
3.31851083972348 2.20074421139778
3.46325926101379 2.24899368516122
3.60800768230409 2.29724315892465
3.7527561035944 2.34549263268809
3.8975045248847 2.39374210645152
4.042252946175 2.44199158021495
4.18700136746531 2.49024105397839
4.33174978875561 2.53849052774182
4.47649821004592 2.58674000150526
4.62124663133622 2.63498947526869
4.76599505262652 2.68323894903213
4.91074347391683 2.73148842279556
5.05549189520713 2.779737896559
5.20024031649744 2.82798737032243
5.34498873778774 2.87623684408587
5.48973715907804 2.9244863178493
5.63448558036835 2.97273579161274
5.77923400165865 3.02098526537617
5.92398242294896 3.06923473913961
6.06873084423926 3.11748421290304
6.21347926552956 3.16573368666647
6.35822768681987 3.21398316042991
6.50297610811017 3.26223263419334
6.64772452940048 3.31048210795678
6.79247295069078 3.35873158172021
6.93722137198108 3.40698105548365
7.08196979327139 3.45523052924708
7.22671821456169 3.50348000301052
7.371466635852 3.55172947677395
7.5162150571423 3.59997895053739
7.6609634784326 3.64822842430082
7.80571189972291 3.69647789806426
7.95046032101321 3.74472737182769
8.09520874230352 3.79297684559113
8.23995716359382 3.84122631935456
8.38470558488412 3.88947579311799
8.52945400617443 3.93772526688143
8.67420242746473 3.98597474064486
8.81895084875504 4.0342242144083
};
\addlegendentry{$h^3$ conv.}
\addplot [semithick, white!60!black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
1.72627820553014 1.67
1.87102662682044 1.70618710532258
2.01577504811075 1.74237421064515
2.16052346940105 1.77856131596773
2.30527189069136 1.8147484212903
2.45002031198166 1.85093552661288
2.59476873327196 1.88712263193546
2.73951715456227 1.92330973725803
2.88426557585257 1.95949684258061
3.02901399714288 1.99568394790318
3.17376241843318 2.03187105322576
3.31851083972348 2.06805815854834
3.46325926101379 2.10424526387091
3.60800768230409 2.14043236919349
3.7527561035944 2.17661947451606
3.8975045248847 2.21280657983864
4.042252946175 2.24899368516122
4.18700136746531 2.28518079048379
4.33174978875561 2.32136789580637
4.47649821004592 2.35755500112894
4.62124663133622 2.39374210645152
4.76599505262652 2.4299292117741
4.91074347391683 2.46611631709667
5.05549189520713 2.50230342241925
5.20024031649744 2.53849052774182
5.34498873778774 2.5746776330644
5.48973715907804 2.61086473838698
5.63448558036835 2.64705184370955
5.77923400165865 2.68323894903213
5.92398242294896 2.7194260543547
6.06873084423926 2.75561315967728
6.21347926552956 2.79180026499986
6.35822768681987 2.82798737032243
6.50297610811017 2.86417447564501
6.64772452940048 2.90036158096758
6.79247295069078 2.93654868629016
6.93722137198108 2.97273579161274
7.08196979327139 3.00892289693531
7.22671821456169 3.04511000225789
7.371466635852 3.08129710758046
7.5162150571423 3.11748421290304
7.6609634784326 3.15367131822562
7.80571189972291 3.18985842354819
7.95046032101321 3.22604552887077
8.09520874230352 3.26223263419334
8.23995716359382 3.29841973951592
8.38470558488412 3.3346068448385
8.52945400617443 3.37079395016107
8.67420242746473 3.40698105548365
8.81895084875504 3.44316816080622
};
\addlegendentry{$h^4$ conv.}
\end{axis}

\end{tikzpicture}


==> fig/fhntrue_solution.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5095, xmax=10.6995,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-2.09435801201193, ymax=2.13657880377597,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 1
0.01 1.00662324355892
0.02 1.01315873447071
0.03 1.01960515364381
0.04 1.02596121938957
0.05 1.03222568813636
0.06 1.03839735508685
0.07 1.04447505481746
0.08 1.05045766181957
0.09 1.05634409098167
0.1 1.062133298012
0.11 1.06782427980185
0.12 1.07341607472891
0.13 1.07890776290111
0.14 1.08429846634107
0.15 1.08958734911162
0.16 1.09477361738273
0.17 1.09985651944079
0.18 1.10483534564084
0.19 1.10970942830286
0.2 1.11447814155306
0.21 1.11914090111145
0.22 1.12369716402708
0.23 1.12814642836208
0.24 1.13248823282633
0.25 1.13672215636424
0.26 1.1408478176953
0.27 1.14486487481018
0.28 1.14877302442422
0.29 1.15257200139029
0.3 1.15626157807283
0.31 1.1598415636851
0.32 1.16331180359174
0.33 1.16667217857858
0.34 1.16992260409189
0.35 1.17306302944901
0.36 1.1760934370226
0.37 1.17901384140054
0.38 1.18182428852349
0.39 1.18452485480239
0.4 1.18711564621759
0.41 1.18959679740203
0.42 1.19196847071018
0.43 1.19423085527488
0.44 1.19638416605376
0.45 1.19842864286732
0.46 1.2003645494305
0.47 1.20219217237918
0.48 1.2039118202938
0.49 1.20552382272134
0.5 1.20702852919736
0.51 1.20842630826985
0.52 1.20971754652593
0.53 1.21090264762317
0.54 1.21198203132649
0.55 1.21295613255236
0.56 1.21382540042091
0.57 1.21459029731751
0.58 1.21525129796466
0.59 1.21580888850518
0.6 1.21626356559758
0.61 1.21661583552456
0.62 1.21686621331515
0.63 1.21701522188156
0.64 1.21706339117091
0.65 1.21701125733288
0.66 1.21685936190339
0.67 1.216608251005
0.68 1.21625847456433
0.69 1.21581058554677
0.7 1.2152651392089
0.71 1.21462269236871
0.72 1.21388380269381
0.73 1.2130490280079
0.74 1.21211892561524
0.75 1.21109405164364
0.76 1.20997496040543
0.77 1.20876220377682
0.78 1.20745633059524
0.79 1.20605788607474
0.8 1.20456741123913
0.81 1.20298544237291
0.82 1.20131251048951
0.83 1.19954914081673
0.84 1.19769585229922
0.85 1.19575315711753
0.86 1.19372156022347
0.87 1.1916015588916
0.88 1.18939364228626
0.89 1.18709829104398
0.9 1.18471597687095
0.91 1.18224716215487
0.92 1.17969229959105
0.93 1.1770518318224
0.94 1.17432619109257
0.95 1.17151579891229
0.96 1.16862106573795
0.97 1.16564239066267
0.98 1.16258016111869
0.99 1.15943475259125
1 1.15620652834327
1.01 1.15289583915033
1.02 1.14950302304581
1.03 1.14602840507545
1.04 1.1424722970611
1.05 1.13883499737329
1.06 1.13511679071193
1.07 1.1313179478951
1.08 1.12743872565534
1.09 1.12347936644296
1.1 1.11944009823614
1.11 1.11532113435747
1.12 1.11112267329636
1.13 1.10684489853715
1.14 1.10248797839251
1.15 1.09805206584173
1.16 1.09353729837358
1.17 1.08894379783357
1.18 1.08427167027497
1.19 1.07952100581376
1.2 1.07469187848667
1.21 1.06978434611239
1.22 1.06479845015569
1.23 1.05973421559395
1.24 1.05459165078606
1.25 1.04937074734343
1.26 1.0440714800026
1.27 1.03869380649985
1.28 1.0332376674469
1.29 1.02770298620805
1.3 1.02208966877835
1.31 1.01639760366262
1.32 1.01062666175527
1.33 1.00477669622084
1.34 0.998847542374861
1.35 0.992839017565417
1.36 0.986750921054754
1.37 0.980583033901359
1.38 0.974335118842162
1.39 0.968006920174904
1.4 0.961598163640743
1.41 0.955108556306934
1.42 0.948537786449739
1.43 0.941885523437533
1.44 0.935151417614179
1.45 0.928335100182796
1.46 0.921436183089912
1.47 0.914454258910265
1.48 0.907388900732285
1.49 0.900239662044503
1.5 0.893006076623027
1.51 0.885687658420363
1.52 0.878283901455788
1.53 0.870794279707589
1.54 0.863218247007487
1.55 0.855555236937532
1.56 0.847804662729936
1.57 0.839965917170173
1.58 0.832038372503845
1.59 0.824021380347818
1.6 0.815914271606126
1.61 0.807716356391208
1.62 0.799426923951141
1.63 0.791045242603493
1.64 0.78257055967656
1.65 0.774002101458692
1.66 0.765339073156565
1.67 0.75658065886332
1.68 0.747726021537414
1.69 0.738774302993239
1.7 0.729724623904659
1.71 0.720576083822398
1.72 0.711327761206709
1.73 0.701978713476466
1.74 0.692527977076108
1.75 0.682974567561867
1.76 0.673317479708812
1.77 0.663555687640338
1.78 0.65368814498182
1.79 0.64371378504027
1.8 0.633631521011867
1.81 0.623440246219438
1.82 0.613138834382016
1.83 0.602726139918705
1.84 0.592200998289262
1.85 0.581562226373846
1.86 0.5708086228946
1.87 0.559938968881814
1.88 0.548952028187534
1.89 0.537846548049668
1.9 0.526621259709746
1.91 0.515274879087717
1.92 0.503806107517167
1.93 0.492213632544602
1.94 0.48049612879665
1.95 0.468652258919023
1.96 0.456680674591385
1.97 0.444580017622383
1.98 0.432348921129217
1.99 0.419986010806383
2 0.40748990628827
2.01 0.394859222610514
2.02 0.382092571775168
2.03 0.36918856442482
2.04 0.356145811631041
2.05 0.342962926802574
2.06 0.329638527718847
2.07 0.316171238694493
2.08 0.302559692880677
2.09 0.288802534709019
2.1 0.274898422484095
2.11 0.260846031130425
2.12 0.246644055099906
2.13 0.232291211445654
2.14 0.217786243068108
2.15 0.203127922139246
2.16 0.18831505371055
2.17 0.173346479510275
2.18 0.15822108193528
2.19 0.142937788242466
2.2 0.127495574944501
2.21 0.111893472414155
2.22 0.0961305697010517
2.23 0.080206019564169
2.24 0.0641190437227684
2.25 0.0478689383277223
2.26 0.0314550796544556
2.27 0.0148769300177778
2.28 -0.00186595609207006
2.29 -0.0187739256539688
2.3 -0.0358472205440709
2.31 -0.0530859707519175
2.32 -0.070490187390304
2.33 -0.0880597555063184
2.34 -0.105794426702626
2.35 -0.123693811579979
2.36 -0.141757372013866
2.37 -0.159984413280343
2.38 -0.17837407604833
2.39 -0.196925328258024
2.4 -0.215636956907535
2.41 -0.234507559772518
2.42 -0.253535537086218
2.43 -0.272719083210149
2.44 -0.292056178328566
2.45 -0.311544580202716
2.46 -0.331181816023921
2.47 -0.350965174407455
2.48 -0.37089169757221
2.49 -0.390958173754016
2.5 -0.411161129903373
2.51 -0.431496824721043
2.52 -0.451961242087536
2.53 -0.472550084944925
2.54 -0.49325876969149
2.55 -0.514082421151574
2.56 -0.535015868184485
2.57 -0.556053639997306
2.58 -0.577189963227233
2.59 -0.598418759858986
2.6 -0.619733646042616
2.61 -0.641127931875677
2.62 -0.662594622212336
2.63 -0.68412641855936
2.64 -0.705715722115805
2.65 -0.727354638009301
2.66 -0.749034980777205
2.67 -0.770748281135064
2.68 -0.792485794068836
2.69 -0.814238508279895
2.7 -0.835997157003945
2.71 -0.857752230216356
2.72 -0.879493988226872
2.73 -0.901212476656736
2.74 -0.922897542780516
2.75 -0.944538853203921
2.76 -0.966125912837417
2.77 -0.987648085113642
2.78 -1.00909461338496
2.79 -1.0304546434256
2.8 -1.0517172469511
2.81 -1.0728714460569
2.82 -1.09390623846652
2.83 -1.11481062347042
2.84 -1.13557362842649
2.85 -1.15618433568574
2.86 -1.17663190979859
2.87 -1.1969056248523
2.88 -1.21699489178458
2.89 -1.23688928551585
2.9 -1.25657857174128
2.91 -1.27605273322331
2.92 -1.29530199542773
2.93 -1.31431685134919
2.94 -1.33308808537785
2.95 -1.35160679606463
2.96 -1.36986441765156
2.97 -1.38785274024262
2.98 -1.4055639285017
2.99 -1.42299053877631
3 -1.44012553455856
3.01 -1.45696230020865
3.02 -1.47349465288101
3.03 -1.48971685260738
3.04 -1.50562361050706
3.05 -1.52121009510871
3.06 -1.53647193678396
3.07 -1.5514052303071
3.08 -1.56600653556925
3.09 -1.58027287648897
3.1 -1.59420173817364
3.11 -1.60779106239755
3.12 -1.62103924147306
3.13 -1.6339451106006
3.14 -1.64650793879124
3.15 -1.65872741846258
3.16 -1.67060365381401
3.17 -1.68213714809197
3.18 -1.69332878985829
3.19 -1.70417983837727
3.2 -1.71469190823681
3.21 -1.72486695331914
3.22 -1.73470725023461
3.23 -1.74421538132986
3.24 -1.75339421737808
3.25 -1.76224690005495
3.26 -1.77077682429944
3.27 -1.77898762065267
3.28 -1.78688313766305
3.29 -1.79446742443901
3.3 -1.801744713425
3.31 -1.80871940346921
3.32 -1.81539604324552
3.33 -1.82177931508483
3.34 -1.82787401926513
3.35 -1.83368505880263
3.36 -1.83921742478031
3.37 -1.84447618224419
3.38 -1.84946645669183
3.39 -1.85419342117233
3.4 -1.85866228401144
3.41 -1.8628782771713
3.42 -1.86684664524948
3.43 -1.8705726351179
3.44 -1.87406148619885
3.45 -1.87731842137157
3.46 -1.8803486385003
3.47 -1.88315730257176
3.48 -1.88574953842766
3.49 -1.88813042407643
3.5 -1.89030498456584
3.51 -1.89227818639758
3.52 -1.89405493246309
3.53 -1.89564005747955
3.54 -1.89703832390405
3.55 -1.89825441830346
3.56 -1.89929294815742
3.57 -1.90015843907175
3.58 -1.90085533237948
3.59 -1.90138798310715
3.6 -1.90176065828423
3.61 -1.9019775355738
3.62 -1.90204270220339
3.63 -1.90196015417529
3.64 -1.90173379573628
3.65 -1.90136743908753
3.66 -1.90086480431601
3.67 -1.90022951952973
3.68 -1.8994651211794
3.69 -1.89857505455086
3.7 -1.89756267441211
3.71 -1.89643124580085
3.72 -1.89518394493838
3.73 -1.89382386025671
3.74 -1.89235399352693
3.75 -1.89077726107669
3.76 -1.88909649508657
3.77 -1.8873144449547
3.78 -1.88543377872044
3.79 -1.88345708453842
3.8 -1.88138687219444
3.81 -1.87922557465599
3.82 -1.87697554965031
3.83 -1.87463908126351
3.84 -1.87221838155489
3.85 -1.86971559218115
3.86 -1.86713278602523
3.87 -1.86447196882567
3.88 -1.86173508080216
3.89 -1.8589239982735
3.9 -1.85604053526496
3.91 -1.85308644510166
3.92 -1.85006342198546
3.93 -1.84697310255307
3.94 -1.8438170674131
3.95 -1.84059684266022
3.96 -1.83731390136491
3.97 -1.83396966503727
3.98 -1.83056550506382
3.99 -1.82710274411612
4 -1.82358265753056
4.01 -1.82000647465837
4.02 -1.81637538018563
4.03 -1.8126905154226
4.04 -1.80895297956215
4.05 -1.80516383090717
4.06 -1.80132408806686
4.07 -1.79743473112178
4.08 -1.79349670275786
4.09 -1.78951090936952
4.1 -1.78547822213201
4.11 -1.78139947804344
4.12 -1.77727548093645
4.13 -1.77310700246044
4.14 -1.7688947830342
4.15 -1.76463953276974
4.16 -1.76034193236765
4.17 -1.75600263398454
4.18 -1.75162226207303
4.19 -1.74720141419475
4.2 -1.74274066180705
4.21 -1.73824055102392
4.22 -1.73370160335156
4.23 -1.72912431639933
4.24 -1.72450916456658
4.25 -1.71985659970587
4.26 -1.7151670517633
4.27 -1.71044092939641
4.28 -1.70567862057015
4.29 -1.70088049313176
4.3 -1.69604689536476
4.31 -1.69117815652277
4.32 -1.68627458734387
4.33 -1.6813364805456
4.34 -1.67636411130165
4.35 -1.67135773770026
4.36 -1.66631760118519
4.37 -1.66124392697955
4.38 -1.65613692449316
4.39 -1.65099678771359
4.4 -1.64582369558176
4.41 -1.64061781235219
4.42 -1.63537928793849
4.43 -1.63010825824458
4.44 -1.62480484548188
4.45 -1.61946915847296
4.46 -1.61410129294218
4.47 -1.60870133179336
4.48 -1.60326934537519
4.49 -1.59780539173454
4.5 -1.59230951685804
4.51 -1.58678175490231
4.52 -1.58122212841313
4.53 -1.57563064853389
4.54 -1.57000731520351
4.55 -1.56435211734435
4.56 -1.55866503304004
4.57 -1.55294602970392
4.58 -1.54719506423798
4.59 -1.54141208318275
4.6 -1.53559702285835
4.61 -1.52974980949686
4.62 -1.52387035936638
4.63 -1.51795857888678
4.64 -1.51201436473753
4.65 -1.50603760395779
4.66 -1.50002817403879
4.67 -1.49398594300894
4.68 -1.48791076951154
4.69 -1.48180250287549
4.7 -1.47566098317916
4.71 -1.46948604130738
4.72 -1.46327749900185
4.73 -1.45703516890516
4.74 -1.45075885459833
4.75 -1.44444835063228
4.76 -1.43810344255313
4.77 -1.43172390692153
4.78 -1.42530951132617
4.79 -1.41886001439153
4.8 -1.41237516577997
4.81 -1.40585470618829
4.82 -1.39929836733876
4.83 -1.3927058719649
4.84 -1.38607693379193
4.85 -1.3794112575119
4.86 -1.3727085387539
4.87 -1.36596846404909
4.88 -1.35919071079067
4.89 -1.35237494718925
4.9 -1.34552083222294
4.91 -1.33862801558303
4.92 -1.33169613761474
4.93 -1.32472482925334
4.94 -1.31771371195569
4.95 -1.31066239762725
4.96 -1.3035704885445
4.97 -1.29643757727298
4.98 -1.28926324658091
4.99 -1.2820470693485
5 -1.27478860847287
5.01 -1.26748741676884
5.02 -1.26014303686546
5.03 -1.25275500109839
5.04 -1.24532283139823
5.05 -1.23784603917479
5.06 -1.2303241251974
5.07 -1.22275657947123
5.08 -1.21514288110987
5.09 -1.20748249820395
5.1 -1.19977488768619
5.11 -1.19201949519262
5.12 -1.18421575492038
5.13 -1.17636308948184
5.14 -1.16846090975542
5.15 -1.16050861473296
5.16 -1.15250559136389
5.17 -1.14445121439633
5.18 -1.13634484621496
5.19 -1.12818583667617
5.2 -1.11997352294032
5.21 -1.1117072293013
5.22 -1.10338626701366
5.23 -1.09500993411737
5.24 -1.08657751526031
5.25 -1.07808828151891
5.26 -1.0695414902168
5.27 -1.06093638474198
5.28 -1.05227219436258
5.29 -1.04354813404153
5.3 -1.03476340425028
5.31 -1.02591719078201
5.32 -1.01700866456454
5.33 -1.00803698147331
5.34 -0.999001282144664
5.35 -0.989900691789987
5.36 -0.980734320011019
5.37 -0.971501260616695
5.38 -0.962200591442124
5.39 -0.952831374170059
5.4 -0.943392654155508
5.41 -0.933883460253938
5.42 -0.924302804653784
5.43 -0.914649682713804
5.44 -0.904923072806068
5.45 -0.895121936165234
5.46 -0.885245216744921
5.47 -0.875291841082054
5.48 -0.865260718170004
5.49 -0.85515073934154
5.5 -0.844960778162518
5.51 -0.834689690337464
5.52 -0.824336313628133
5.53 -0.81389946778629
5.54 -0.803377954501956
5.55 -0.792770557368572
5.56 -0.782076041866348
5.57 -0.771293155365586
5.58 -0.760420627151377
5.59 -0.749457168471505
5.6 -0.738401472609345
5.61 -0.727252214983686
5.62 -0.71600805327753
5.63 -0.704667627597959
5.64 -0.693229560669409
5.65 -0.681692458062667
5.66 -0.670054908462183
5.67 -0.658315483974253
5.68 -0.646472740478985
5.69 -0.634525218028833
5.7 -0.622471441296918
5.71 -0.610309920078286
5.72 -0.598039149847496
5.73 -0.585657612376127
5.74 -0.57316377641387
5.75 -0.560556098437169
5.76 -0.547833023469346
5.77 -0.534992985976582
5.78 -0.522034410844033
5.79 -0.50895571443677
5.8 -0.495755305750288
5.81 -0.482431587655447
5.82 -0.468982958243147
5.83 -0.455407812273835
5.84 -0.44170454273753
5.85 -0.427871542529824
5.86 -0.413907206249801
5.87 -0.399809932125789
5.88 -0.385578124075055
5.89 -0.371210193903678
5.9 -0.356704563652981
5.91 -0.342059668098959
5.92 -0.327273957411263
5.93 -0.312345899978295
5.94 -0.297273985405097
5.95 -0.282056727690621
5.96 -0.26669266859098
5.97 -0.251180381175221
5.98 -0.235518473579997
5.99 -0.219705592969395
6 -0.203740429705953
6.01 -0.187621721738623
6.02 -0.171348259213065
6.03 -0.154918889309333
6.04 -0.138332521311425
6.05 -0.121588131912704
6.06 -0.104684770760453
6.07 -0.0876215662421575
6.08 -0.0703977315151959
6.09 -0.0530125707806838
6.1 -0.0354654858011357
6.11 -0.0177559826604213
6.12 0.000116321236862629
6.13 0.0181516899309095
6.14 0.036350261443057
6.15 0.0547120400906164
6.16 0.0732368885897635
6.17 0.0919245199580675
6.18 0.110774489230493
6.19 0.12978618500497
6.2 0.148958820836197
6.21 0.168291426498962
6.22 0.18778283914501
6.23 0.207431694380479
6.24 0.227236417293859
6.25 0.2471952134677
6.26 0.267306060010383
6.27 0.287566696647725
6.28 0.307974616917423
6.29 0.328527059512771
6.3 0.349220999825425
6.31 0.370053141740373
6.32 0.391019909739311
6.33 0.412117441372004
6.34 0.433341580157792
6.35 0.45468786898244
6.36 0.476151544057624
6.37 0.497727529512617
6.38 0.51941043268934
6.39 0.54119454021309
6.4 0.563073814912078
6.41 0.585041893658805
6.42 0.607092086205957
6.43 0.629217375088085
6.44 0.651410416658472
6.45 0.673663543327496
6.46 0.695968767065441
6.47 0.71831778422793
6.48 0.740701981756657
6.49 0.763112444801737
6.5 0.785539965804649
6.51 0.807975055072387
6.52 0.830407952864256
6.53 0.852828643002829
6.54 0.875226868009621
6.55 0.897592145754485
6.56 0.919913787595758
6.57 0.942180917975206
6.58 0.964382495419016
6.59 0.986507334882633
6.6 1.00854413136393
6.61 1.03048148469586
6.62 1.05230792541682
6.63 1.07401194160425
6.64 1.09558200654517
6.65 1.11700660710644
6.66 1.1382742726569
6.67 1.15937360438573
6.68 1.18029330485242
6.69 1.20102220759935
6.7 1.22154930665235
6.71 1.24186378573267
6.72 1.26195504700289
6.73 1.28181273917032
6.74 1.3014267847746
6.75 1.32078740649077
6.76 1.33988515228651
6.77 1.35871091927995
6.78 1.37725597615519
6.79 1.3955119840043
6.8 1.41347101547773
6.81 1.43112557213912
6.82 1.44846859993632
6.83 1.46549350271604
6.84 1.48219415372657
6.85 1.49856490507003
6.86 1.51460059508233
6.87 1.53029655363671
6.88 1.54564860538242
6.89 1.56065307094713
6.9 1.57530676614636
6.91 1.58960699925754
6.92 1.60355156643028
6.93 1.61713874531564
6.94 1.63036728700863
6.95 1.64323640640725
6.96 1.65574577109922
6.97 1.66789548889449
6.98 1.67968609412577
6.99 1.69111853284373
7 1.70219414703508
7.01 1.71291465799244
7.02 1.72328214896488
7.03 1.73329904721568
7.04 1.74296810561145
7.05 1.75229238386279
7.06 1.76127522953213
7.07 1.76992025891865
7.08 1.77823133792465
7.09 1.7862125630008
7.1 1.79386824226088
7.11 1.80120287684929
7.12 1.80822114263754
7.13 1.81492787231793
7.14 1.82132803795557
7.15 1.82742673405218
7.16 1.83322916116817
7.17 1.83874061014217
7.18 1.84396644694044
7.19 1.84891209816263
7.2 1.8535830372235
7.21 1.8579847712251
7.22 1.86212282852839
7.23 1.86600274702833
7.24 1.86963006313203
7.25 1.87301030143556
7.26 1.87614896509126
7.27 1.87905152685414
7.28 1.88172342079326
7.29 1.88417003465119
7.3 1.88639670283303
7.31 1.88840870000414
7.32 1.8902112352746
7.33 1.89180944694729
7.34 1.89320839780531
7.35 1.89441307091424
7.36 1.89542836591381
7.37 1.89625909577391
7.38 1.89690998398949
7.39 1.89738566218898
7.4 1.89769066813164
7.41 1.8978294440691
7.42 1.89780633544723
7.43 1.89762558992495
7.44 1.89729135668744
7.45 1.89680768603175
7.46 1.89617852920384
7.47 1.89540773846668
7.48 1.89449906738025
7.49 1.89345617127487
7.5 1.89228260790021
7.51 1.89098183823355
7.52 1.88955722743139
7.53 1.88801204590947
7.54 1.88634947053745
7.55 1.88457258593487
7.56 1.88268438585618
7.57 1.88068777465345
7.58 1.8785855688058
7.59 1.87638049850587
7.6 1.87407520929388
7.61 1.8716722637308
7.62 1.86917414310276
7.63 1.86658324914941
7.64 1.86390190580959
7.65 1.86113236097807
7.66 1.858276788268
7.67 1.85533728877387
7.68 1.85231589283025
7.69 1.84921456176245
7.7 1.84603518962505
7.71 1.84277960492509
7.72 1.83944957232695
7.73 1.83604679433603
7.74 1.83257291295926
7.75 1.82902951133988
7.76 1.82541811536509
7.77 1.82174019524488
7.78 1.81799716706059
7.79 1.8141903942823
7.8 1.81032118925396
7.81 1.80639081464548
7.82 1.80240048487142
7.83 1.79835136747557
7.84 1.79424458448117
7.85 1.79008121370679
7.86 1.78586229004737
7.87 1.78158880672092
7.88 1.77726171648055
7.89 1.77288193279227
7.9 1.76845033097881
7.91 1.76396774932949
7.92 1.75943499017692
7.93 1.75485282094064
7.94 1.75022197513831
7.95 1.7455431533648
7.96 1.74081702423983
7.97 1.73604422532473
7.98 1.73122536400875
7.99 1.72636101836561
8 1.72145173798087
8.01 1.71649804475081
8.02 1.71150043365321
8.03 1.70645937349096
8.04 1.70137530760894
8.05 1.69624865458476
8.06 1.69107980889422
8.07 1.68586914155182
8.08 1.68061700072715
8.09 1.67532371233778
8.1 1.66998958061897
8.11 1.66461488867125
8.12 1.65919989898607
8.13 1.65374485395028
8.14 1.64824997633
8.15 1.64271546973439
8.16 1.63714151905985
8.17 1.63152829091521
8.18 1.62587593402853
8.19 1.62018457963581
8.2 1.61445434185216
8.21 1.60868531802609
8.22 1.60287758907721
8.23 1.59703121981767
8.24 1.59114625925814
8.25 1.58522274089845
8.26 1.57926068300341
8.27 1.57326008886414
8.28 1.56722094704554
8.29 1.56114323161974
8.3 1.55502690238663
8.31 1.54887190508107
8.32 1.54267817156769
8.33 1.5364456200232
8.34 1.53017415510683
8.35 1.52386366811895
8.36 1.51751403714829
8.37 1.51112512720801
8.38 1.50469679036094
8.39 1.49822886583402
8.4 1.49172118012248
8.41 1.48517354708386
8.42 1.47858576802199
8.43 1.47195763176135
8.44 1.46528891471181
8.45 1.45857938092415
8.46 1.45182878213634
8.47 1.44503685781095
8.48 1.43820333516369
8.49 1.43132792918341
8.5 1.42441034264353
8.51 1.41745026610524
8.52 1.41044737791249
8.53 1.40340134417893
8.54 1.39631181876692
8.55 1.38917844325883
8.56 1.38200084692062
8.57 1.37477864665781
8.58 1.36751144696416
8.59 1.36019883986283
8.6 1.35284040484045
8.61 1.34543570877399
8.62 1.33798430585058
8.63 1.33048573748035
8.64 1.32293953220252
8.65 1.31534520558455
8.66 1.30770226011478
8.67 1.30001018508829
8.68 1.29226845648634
8.69 1.28447653684938
8.7 1.2766338751436
8.71 1.26873990662135
8.72 1.26079405267533
8.73 1.25279572068657
8.74 1.24474430386657
8.75 1.23663918109345
8.76 1.22847971674231
8.77 1.22026526050983
8.78 1.21199514723335
8.79 1.20366869670436
8.8 1.19528521347675
8.81 1.18684398666971
8.82 1.17834428976553
8.83 1.16978538040256
8.84 1.16116650016324
8.85 1.15248687435755
8.86 1.14374571180203
8.87 1.13494220459448
8.88 1.12607552788478
8.89 1.11714483964162
8.9 1.10814928041593
8.91 1.09908797310086
8.92 1.0899600226888
8.93 1.0807645160256
8.94 1.07150052156255
8.95 1.06216708910622
8.96 1.05276324956675
8.97 1.04328801470489
8.98 1.0337403768783
8.99 1.02411930878756
9 1.01442376322242
9.01 1.00465267280896
9.02 0.99480494975804
9.03 0.984879485615941
9.04 0.974875151017692
9.05 0.964790795444035
9.06 0.954625246982646
9.07 0.944377312094619
9.08 0.934045775387143
9.09 0.9236293993932
9.1 0.913126924359631
9.11 0.902537068044517
9.12 0.891858525525131
9.13 0.881089969017847
9.14 0.870230047711357
9.15 0.859277387614689
9.16 0.848230591421686
9.17 0.837088238393558
9.18 0.825848884261474
9.19 0.814511061150928
9.2 0.803073277530155
9.21 0.791534018184693
9.22 0.779891744220422
9.23 0.768144893097587
9.24 0.756291878698484
9.25 0.744331091431547
9.26 0.732260898374837
9.27 0.720079643462118
9.28 0.707785647714782
9.29 0.695377209523275
9.3 0.682852604981585
9.31 0.670210088278902
9.32 0.65744789215255
9.33 0.644564228406558
9.34 0.631557288500549
9.35 0.61842524421379
9.36 0.605166248389558
9.37 0.591778435765179
9.38 0.578259923893406
9.39 0.564608814161082
9.4 0.550823192911231
9.41 0.536901132675188
9.42 0.522840693521389
9.43 0.508639924528001
9.44 0.494296865386709
9.45 0.479809548145342
9.46 0.465175999097211
9.47 0.450394240825423
9.48 0.435462294410702
9.49 0.42037818181142
9.5 0.405139928424908
9.51 0.389745565839285
9.52 0.374193134785333
9.53 0.358480688298048
9.54 0.342606295097747
9.55 0.32656804320071
9.56 0.310364043769448
9.57 0.293992435212719
9.58 0.277451387545423
9.59 0.260739107018466
9.6 0.2438538410285
9.61 0.226793883317341
9.62 0.20955757947048
9.63 0.192143332723772
9.64 0.174549610086949
9.65 0.156774948791897
9.66 0.138817963073057
9.67 0.120677351286316
9.68 0.10235190337188
9.69 0.0838405086653717
9.7 0.0651421640600827
9.71 0.0462559825218321
9.72 0.0271812019561089
9.73 0.00791719442530668
9.74 -0.0115365242882941
9.75 -0.0311802847805604
9.76 -0.0510142537938183
9.77 -0.0710384236676772
9.78 -0.0912526014876362
9.79 -0.111656397950132
9.8 -0.132249215966311
9.81 -0.153030239030704
9.82 -0.173998419385095
9.83 -0.195152466012278
9.84 -0.216490832499057
9.85 -0.238011704812583
9.86 -0.259712989039246
9.87 -0.281592299140491
9.88 -0.303646944785273
9.89 -0.325873919324261
9.9 -0.348269887976373
9.91 -0.37083117630365
9.92 -0.393553759055858
9.93 -0.416433249471381
9.94 -0.439464889125971
9.95 -0.462643538425556
9.96 -0.485963667843546
9.97 -0.509419350006883
9.98 -0.53300425273805
9.99 -0.556711633162782
10 -0.580534332994759
10.01 -0.604464775109035
10.02 -0.628494961515654
10.03 -0.652616472843155
10.04 -0.67682046943887
10.05 -0.701097694188464
10.06 -0.725438477151677
10.07 -0.749832742103731
10.08 -0.774270015063304
10.09 -0.79873943487731
10.1 -0.823229765920924
10.11 -0.847729412957601
10.12 -0.872226438188694
10.13 -0.896708580505843
10.14 -0.921163276941258
10.15 -0.945577686292122
10.16 -0.969938714875065
10.17 -0.994233044346143
10.18 -1.01844716149998
10.19 -1.04256738994047
};
\addplot [semithick, color1]
table {%
0 0
0.01 0.00866412491310726
0.02 0.0173760203725251
0.03 0.0261349525100355
0.04 0.0349401774675676
0.05 0.0437909417048229
0.06 0.0526864823122119
0.07 0.0616260273286454
0.08 0.0706087960637038
0.09 0.0796339994237253
0.1 0.0887008402413241
0.11 0.0978085136078717
0.12 0.106956207208452
0.13 0.116143101658827
0.14 0.125368370843914
0.15 0.134631182257321
0.16 0.143930697341458
0.17 0.153266071827766
0.18 0.162636456076593
0.19 0.172040995416284
0.2 0.181478830481016
0.21 0.190949097546978
0.22 0.200450928866444
0.23 0.209983452999322
0.24 0.219545795141824
0.25 0.229137077451806
0.26 0.23875641937045
0.27 0.248402937939916
0.28 0.258075748116606
0.29 0.267773963079721
0.3 0.277496694534783
0.31 0.287243053011865
0.32 0.297012148158167
0.33 0.30680308902476
0.34 0.316614984347173
0.35 0.326446942819642
0.36 0.336298073362786
0.37 0.346167485384505
0.38 0.35605428903391
0.39 0.365957595448157
0.4 0.37587651699199
0.41 0.385810167489894
0.42 0.395757662450706
0.43 0.40571811928463
0.44 0.415690657512532
0.45 0.425674398967453
0.46 0.435668467988293
0.47 0.44567199160562
0.48 0.455684099719582
0.49 0.465703925269892
0.5 0.475730604397898
0.51 0.485763276600756
0.52 0.495801084877716
0.53 0.505843175868535
0.54 0.515888699984149
0.55 0.525936811529512
0.56 0.535986668818828
0.57 0.546037434283133
0.58 0.55608827457037
0.59 0.566138360638023
0.6 0.57618686783842
0.61 0.586232975996775
0.62 0.596275869482167
0.63 0.606314737271469
0.64 0.616348773006416
0.65 0.626377175043931
0.66 0.636399146499798
0.67 0.64641389528587
0.68 0.656420634140941
0.69 0.666418580655382
0.7 0.676406957289725
0.71 0.686384991387335
0.72 0.696351915181314
0.73 0.706306965795759
0.74 0.716249385241568
0.75 0.726178420406907
0.76 0.736093323042501
0.77 0.745993349741904
0.78 0.755877761916884
0.79 0.765745825768054
0.8 0.775596812250966
0.81 0.785429997037687
0.82 0.79524466047416
0.83 0.805040087533332
0.84 0.814815567764293
0.85 0.824570395237546
0.86 0.83430386848649
0.87 0.844015290445324
0.88 0.853703968383427
0.89 0.863369213836381
0.9 0.87301034253378
0.91 0.882626674323873
0.92 0.892217533095247
0.93 0.901782246695579
0.94 0.91132014684767
0.95 0.920830569062709
0.96 0.930312852551046
0.97 0.939766340130451
0.98 0.949190378132051
0.99 0.958584316303919
1 0.967947507712504
1.01 0.977279308641987
1.02 0.986579078491527
1.03 0.995846179670685
1.04 1.00507997749287
1.05 1.01427984006706
1.06 1.02344513818775
1.07 1.0325752452233
1.08 1.04166953700259
1.09 1.05072739170032
1.1 1.05974818972054
1.11 1.06873131357907
1.12 1.07767614778426
1.13 1.08658207871669
1.14 1.09544849450736
1.15 1.10427478491469
1.16 1.11306034120044
1.17 1.12180455600429
1.18 1.1305068232174
1.19 1.13916653785479
1.2 1.14778309592669
1.21 1.1563558943089
1.22 1.16488433061191
1.23 1.17336780304929
1.24 1.18180571030485
1.25 1.19019745139908
1.26 1.19854242555441
1.27 1.20684003205965
1.28 1.21508967013352
1.29 1.2232907387872
1.3 1.23144263668607
1.31 1.23954476201045
1.32 1.24759651231553
1.33 1.25559728439043
1.34 1.26354647411627
1.35 1.27144347632355
1.36 1.2792876846485
1.37 1.28707849138865
1.38 1.29481528735754
1.39 1.30249746173851
1.4 1.31012440193768
1.41 1.3176954934361
1.42 1.32521011964096
1.43 1.33266766173603
1.44 1.34006749853121
1.45 1.34740900631125
1.46 1.35469155868359
1.47 1.3619145264254
1.48 1.3690772773298
1.49 1.3761791760512
1.5 1.38321958394985
1.51 1.39019785893561
1.52 1.39711335531087
1.53 1.40396542361271
1.54 1.41075341045437
1.55 1.41747665836578
1.56 1.42413450563364
1.57 1.43072628614053
1.58 1.43725132920353
1.59 1.44370895941212
1.6 1.45009849646555
1.61 1.45641925500956
1.62 1.46267054447261
1.63 1.46885166890174
1.64 1.47496192679786
1.65 1.48100061095081
1.66 1.48696700827415
1.67 1.49286039963968
1.68 1.49868005971181
1.69 1.50442525678212
1.7 1.5100952526036
1.71 1.5156893022255
1.72 1.52120665382817
1.73 1.5266465485584
1.74 1.5320082203654
1.75 1.53729089583732
1.76 1.54249379403881
1.77 1.54761612634949
1.78 1.55265709630367
1.79 1.55761589943155
1.8 1.56249172310195
1.81 1.56728374636703
1.82 1.57199113980902
1.83 1.57661306538937
1.84 1.58114867630057
1.85 1.58559711682092
1.86 1.58995752217255
1.87 1.59422901838314
1.88 1.59841072215157
1.89 1.60250174071801
1.9 1.60650117173871
1.91 1.61040810316613
1.92 1.61422161313477
1.93 1.61794076985306
1.94 1.62156463150218
1.95 1.62509224614199
1.96 1.62852265162487
1.97 1.63185487551811
1.98 1.63508793503531
1.99 1.63822083697778
2 1.64125257768625
2.01 1.64418214300419
2.02 1.64700850825295
2.03 1.64973063822009
2.04 1.65234748716148
2.05 1.65485799881813
2.06 1.65726110644888
2.07 1.65955573287975
2.08 1.66174079057113
2.09 1.66381518170399
2.1 1.66577779828608
2.11 1.66762752227947
2.12 1.66936322575064
2.13 1.67098377104431
2.14 1.67248801098256
2.15 1.67387478909044
2.16 1.67514293984959
2.17 1.67629128898131
2.18 1.67731865376064
2.19 1.67822384336294
2.2 1.6790056592447
2.21 1.67966289556002
2.22 1.68019433961461
2.23 1.68059877235887
2.24 1.68087496892183
2.25 1.68102169918766
2.26 1.68103772841656
2.27 1.68092181791161
2.28 1.68067272573352
2.29 1.68028920746492
2.3 1.67977001702591
2.31 1.67911390754254
2.32 1.67831963226994
2.33 1.67738594557164
2.34 1.67631160395647
2.35 1.67509536717487
2.36 1.67373599937546
2.37 1.6722322703234
2.38 1.67058295668175
2.39 1.66878684335646
2.4 1.66684272490588
2.41 1.66474940701572
2.42 1.66250570803938
2.43 1.66011046060401
2.44 1.65756251328234
2.45 1.65486073232965
2.46 1.65200400348551
2.47 1.64899123383895
2.48 1.64582135375605
2.49 1.64249331886797
2.5 1.63900611211762
2.51 1.63535874586205
2.52 1.631550264028
2.53 1.62757974431693
2.54 1.62344630045579
2.55 1.61914908448905
2.56 1.61468728910723
2.57 1.61006015000641
2.58 1.60526694827291
2.59 1.60030701278668
2.6 1.5951797226364
2.61 1.5898845095389
2.62 1.58442086025496
2.63 1.57878831899285
2.64 1.57298648979092
2.65 1.56701503886977
2.66 1.56087369694429
2.67 1.55456226148534
2.68 1.54808059892098
2.69 1.54142864676617
2.7 1.53460641567024
2.71 1.52761399137135
2.72 1.52045153654646
2.73 1.51311929254608
2.74 1.50561758100289
2.75 1.49794680530323
2.76 1.4901074519113
2.77 1.48210009153577
2.78 1.47392538012939
2.79 1.46558405971228
2.8 1.45707695901083
2.81 1.4484049939042
2.82 1.43956916767207
2.83 1.43057057103718
2.84 1.42141038199828
2.85 1.41208986544938
2.86 1.40261037258251
2.87 1.39297334007281
2.88 1.38318028904535
2.89 1.37323282382461
2.9 1.36313263046897
2.91 1.35288147509379
2.92 1.3424812019874
2.93 1.33193373152646
2.94 1.32124105789757
2.95 1.31040524663364
2.96 1.29942843197438
2.97 1.28831281406149
2.98 1.27706065597985
2.99 1.26567428065707
3 1.25415606763451
3.01 1.24250844972319
3.02 1.2307339095591
3.03 1.21883497607234
3.04 1.20681422088517
3.05 1.19467425465378
3.06 1.18241772336923
3.07 1.17004730463251
3.08 1.15756570391854
3.09 1.1449756508439
3.1 1.13227989545229
3.11 1.11948120453166
3.12 1.10658235797588
3.13 1.09358614520387
3.14 1.0804953616474
3.15 1.06731280531902
3.16 1.05404127347002
3.17 1.04068355934775
3.18 1.02724244906067
3.19 1.01372071855849
3.2 1.00012113073424
3.21 0.986446432653355
3.22 0.972699352914968
3.23 0.958882599148763
3.24 0.944998855650617
3.25 0.931050781158823
3.26 0.917041006772288
3.27 0.902972134011123
3.28 0.888846733019313
3.29 0.874667340908636
3.3 0.86043646024216
3.31 0.846156557655216
3.32 0.831830062611243
3.33 0.81745936628925
3.34 0.803046820599427
3.35 0.788594737322992
3.36 0.774105387372031
3.37 0.759581000164816
3.38 0.745023763111914
3.39 0.730435821208248
3.4 0.715819276726032
3.41 0.701176189003538
3.42 0.686508574324498
3.43 0.671818405883024
3.44 0.657107613828833
3.45 0.642378085387729
3.46 0.627631665052203
3.47 0.612870154837294
3.48 0.598095314596732
3.49 0.583308862394781
3.5 0.568512474929026
3.51 0.553707787999822
3.52 0.538896397021989
3.53 0.524079857574759
3.54 0.509259685985955
3.55 0.494437359946712
3.56 0.479614319153105
3.57 0.464791965971374
3.58 0.44997166612346
3.59 0.435154749389877
3.6 0.420342510327084
3.61 0.405536208996666
3.62 0.390737071703847
3.63 0.375946291742995
3.64 0.361165030147997
3.65 0.346394416445479
3.66 0.331635549409005
3.67 0.316889497812606
3.68 0.302157301182011
3.69 0.287439970542245
3.7 0.272738489160176
3.71 0.258053813280964
3.72 0.243386872857242
3.73 0.228738572270127
3.74 0.214109791041223
3.75 0.199501384534799
3.76 0.184914184649546
3.77 0.170349000499285
3.78 0.155806619082141
3.79 0.141287805937749
3.8 0.126793305792128
3.81 0.112323843189926
3.82 0.0978801231138059
3.83 0.0834628315907663
3.84 0.0690726362852624
3.85 0.0547101870790615
3.86 0.0403761166377401
3.87 0.0260710409638481
3.88 0.0117955599367326
3.89 -0.00244974216090219
3.9 -0.0166642961296404
3.91 -0.0308475473530781
3.92 -0.044998955310516
3.93 -0.0591179931024551
3.94 -0.0732041469887432
3.95 -0.0872569159391737
3.96 -0.10127581119636
3.97 -0.115260355850658
3.98 -0.129210084426933
3.99 -0.143124542482926
4 -0.157003286219014
4.01 -0.170845882099089
4.02 -0.184651906482329
4.03 -0.198420945265623
4.04 -0.212152593536364
4.05 -0.225846455235401
4.06 -0.239502142829841
4.07 -0.253119276995512
4.08 -0.266697486308775
4.09 -0.280236406947446
4.1 -0.293735682400618
4.11 -0.307194963187069
4.12 -0.320613906582062
4.13 -0.333992176352232
4.14 -0.347329442498431
4.15 -0.360625381006137
4.16 -0.37387967360334
4.17 -0.387092007525574
4.18 -0.400262075287934
4.19 -0.413389574463812
4.2 -0.426474207470168
4.21 -0.439515681359094
4.22 -0.452513707615493
4.23 -0.465468001960647
4.24 -0.478378284161486
4.25 -0.491244277845362
4.26 -0.50406571032014
4.27 -0.516842312399428
4.28 -0.529573818232741
4.29 -0.542259965140452
4.3 -0.554900493453369
4.31 -0.567495146356684
4.32 -0.580043669738305
4.33 -0.592545812041225
4.34 -0.60500132411987
4.35 -0.617409959100323
4.36 -0.629771472244145
4.37 -0.642085620815776
4.38 -0.654352163953346
4.39 -0.666570862542696
4.4 -0.678741479094596
4.41 -0.690863777624927
4.42 -0.702937523537791
4.43 -0.714962483511353
4.44 -0.726938425386358
4.45 -0.738865118057227
4.46 -0.75074233136552
4.47 -0.762569835995792
4.48 -0.774347403373622
4.49 -0.786074805565847
4.5 -0.79775181518277
4.51 -0.809378205282325
4.52 -0.820953749276099
4.53 -0.832478220837124
4.54 -0.843951393809335
4.55 -0.855373042118598
4.56 -0.866742939685309
4.57 -0.878060860338363
4.58 -0.889326577730509
4.59 -0.900539865255017
4.6 -0.911700495963486
4.61 -0.922808242484856
4.62 -0.933862876945466
4.63 -0.944864170890087
4.64 -0.955811895203954
4.65 -0.966705820035614
4.66 -0.977545714720624
4.67 -0.988331347705978
4.68 -0.999062486475262
4.69 -1.0097388974744
4.7 -1.020360346038
4.71 -1.03092659631623
4.72 -1.04143741120218
4.73 -1.05189255225959
4.74 -1.06229177965097
4.75 -1.07263485206609
4.76 -1.08292152665064
4.77 -1.0931515589352
4.78 -1.1033247027643
4.79 -1.11344071022565
4.8 -1.12349933157945
4.81 -1.13350031518777
4.82 -1.14344340744376
4.83 -1.15332835270107
4.84 -1.16315489320288
4.85 -1.17292276901108
4.86 -1.18263171793502
4.87 -1.19228147546022
4.88 -1.20187177467669
4.89 -1.21140234620708
4.9 -1.22087291813438
4.91 -1.2302832159293
4.92 -1.23963296237721
4.93 -1.24892187750471
4.94 -1.25814967850554
4.95 -1.26731607966615
4.96 -1.27642079229061
4.97 -1.2854635246249
4.98 -1.29444398178071
4.99 -1.30336186565839
5 -1.31221687486934
5.01 -1.32100870465759
5.02 -1.32973704682061
5.03 -1.33840158962943
5.04 -1.3470020177478
5.05 -1.3555380121505
5.06 -1.36400925004081
5.07 -1.37241540476708
5.08 -1.38075614573824
5.09 -1.38903113833836
5.1 -1.39724004384025
5.11 -1.40538251931793
5.12 -1.41345821755814
5.13 -1.42146678697054
5.14 -1.42940787149706
5.15 -1.43728111051988
5.16 -1.44508613876825
5.17 -1.45282258622428
5.18 -1.4604900780272
5.19 -1.46808823437666
5.2 -1.47561667043462
5.21 -1.48307499622586
5.22 -1.49046281653736
5.23 -1.49777973081621
5.24 -1.50502533306618
5.25 -1.51219921174298
5.26 -1.51930094964811
5.27 -1.52633012382125
5.28 -1.53328630543138
5.29 -1.54016905966628
5.3 -1.54697794562085
5.31 -1.55371251618381
5.32 -1.560372317923
5.33 -1.56695689096937
5.34 -1.57346576889936
5.35 -1.57989847861606
5.36 -1.5862545402287
5.37 -1.59253346693097
5.38 -1.59873476487788
5.39 -1.60485793306112
5.4 -1.61090246318332
5.41 -1.61686783953073
5.42 -1.62275353884483
5.43 -1.62855903019258
5.44 -1.63428377483546
5.45 -1.63992722609737
5.46 -1.6454888292315
5.47 -1.650968021286
5.48 -1.65636423096885
5.49 -1.66167687851168
5.5 -1.66690537553286
5.51 -1.67204912489989
5.52 -1.67710752059102
5.53 -1.68207994755651
5.54 -1.68696578157943
5.55 -1.69176438913613
5.56 -1.69647512725671
5.57 -1.7010973433854
5.58 -1.70563037524119
5.59 -1.71007355067878
5.6 -1.71442618755016
5.61 -1.71868759356689
5.62 -1.7228570661634
5.63 -1.72693389236151
5.64 -1.73091734863645
5.65 -1.73480670078465
5.66 -1.73860120379351
5.67 -1.74230010171369
5.68 -1.74590262753394
5.69 -1.74940800305912
5.7 -1.75281543879165
5.71 -1.75612413381676
5.72 -1.75933327569214
5.73 -1.76244204034223
5.74 -1.76544959195786
5.75 -1.76835508290159
5.76 -1.77115765361945
5.77 -1.7738564325595
5.78 -1.77645053609797
5.79 -1.77893906847358
5.8 -1.78132112173078
5.81 -1.78359577567243
5.82 -1.78576209782311
5.83 -1.78781914340341
5.84 -1.78976595531639
5.85 -1.7916015641469
5.86 -1.79332498817485
5.87 -1.79493523340334
5.88 -1.79643129360268
5.89 -1.79781215037148
5.9 -1.79907677321579
5.91 -1.80022411964768
5.92 -1.80125313530425
5.93 -1.80216275408864
5.94 -1.80295189833417
5.95 -1.80361947899305
5.96 -1.80416439585124
5.97 -1.8045855377707
5.98 -1.80488178296087
5.99 -1.8050519992808
6 -1.8050950445736
6.01 -1.80500976703489
6.02 -1.80479500561717
6.03 -1.80444959047156
6.04 -1.80397234342903
6.05 -1.80336207852282
6.06 -1.80261760255388
6.07 -1.80173771570142
6.08 -1.80072121218031
6.09 -1.7995668809473
6.1 -1.79827350645797
6.11 -1.79683986947647
6.12 -1.79526474793975
6.13 -1.79354691787812
6.14 -1.79168515439435
6.15 -1.78967823270251
6.16 -1.7875249292288
6.17 -1.7852240227755
6.18 -1.78277429574998
6.19 -1.78017453545988
6.2 -1.77742353547574
6.21 -1.77452009706242
6.22 -1.77146303067984
6.23 -1.76825115755403
6.24 -1.7648833113189
6.25 -1.7613583397289
6.26 -1.75767510644249
6.27 -1.75383249287634
6.28 -1.74982940012909
6.29 -1.74566475097405
6.3 -1.74133749191923
6.31 -1.73684659533284
6.32 -1.73219106163214
6.33 -1.7273699215326
6.34 -1.72238223835453
6.35 -1.71722711038317
6.36 -1.71190367327799
6.37 -1.70641110252657
6.38 -1.70074861593764
6.39 -1.69491547616713
6.4 -1.68891099327105
6.41 -1.68273452727789
6.42 -1.67638549077283
6.43 -1.66986335148572
6.44 -1.66316763487383
6.45 -1.65629792669015
6.46 -1.6492538755273
6.47 -1.64203519532672
6.48 -1.63464166784249
6.49 -1.6270731450484
6.5 -1.61932955147702
6.51 -1.6114108864788
6.52 -1.60331722638924
6.53 -1.59504872659223
6.54 -1.58660562346722
6.55 -1.57798823620807
6.56 -1.56919696850192
6.57 -1.56023231005611
6.58 -1.55109483796182
6.59 -1.54178521788371
6.6 -1.53230420506488
6.61 -1.52265264513777
6.62 -1.51283147473184
6.63 -1.50284172187027
6.64 -1.49268450614803
6.65 -1.48236103868608
6.66 -1.47187262185602
6.67 -1.4612206487722
6.68 -1.45040660254834
6.69 -1.439432055318
6.7 -1.42829866701911
6.71 -1.41700818394417
6.72 -1.40556243705956
6.73 -1.3939633400981
6.74 -1.38221288743124
6.75 -1.37031315172805
6.76 -1.35826628140941
6.77 -1.34607449790776
6.78 -1.3337400927432
6.79 -1.32126542442803
6.8 -1.30865291521318
6.81 -1.2959050476903
6.82 -1.28302436126454
6.83 -1.27001344851327
6.84 -1.25687495144679
6.85 -1.24361155768734
6.86 -1.23022599658288
6.87 -1.21672103527239
6.88 -1.20309947471916
6.89 -1.18936414572864
6.9 -1.17551790496686
6.91 -1.16156363099516
6.92 -1.1475042203365
6.93 -1.13334258358783
6.94 -1.11908164159241
6.95 -1.10472432168512
6.96 -1.09027355402296
6.97 -1.07573226801191
6.98 -1.06110338884061
6.99 -1.04638983412995
7 -1.03159451070706
7.01 -1.01672031151063
7.02 -1.00177011263411
7.03 -0.986746770511672
7.04 -0.971653119251232
7.05 -0.956491968117642
7.06 -0.941266099168401
7.07 -0.925978265043076
7.08 -0.91063118690704
7.09 -0.895227552549088
7.1 -0.879770014631925
7.11 -0.864261189093699
7.12 -0.848703653698187
7.13 -0.833099946730622
7.14 -0.817452565835691
7.15 -0.801763966993691
7.16 -0.786036563630504
7.17 -0.77027272585673
7.18 -0.754474779830905
7.19 -0.738645007241665
7.2 -0.722785644903423
7.21 -0.706898884460037
7.22 -0.690986872190866
7.23 -0.675051708913447
7.24 -0.659095449977273
7.25 -0.643120105342911
7.26 -0.627127639740781
7.27 -0.611119972904316
7.28 -0.595098979871792
7.29 -0.579066491351751
7.3 -0.563024294146784
7.31 -0.546974131630653
7.32 -0.530917704274066
7.33 -0.514856670214351
7.34 -0.498792645864651
7.35 -0.48272720655838
7.36 -0.466661887224948
7.37 -0.450598183092864
7.38 -0.434537550416637
7.39 -0.418481407224015
7.4 -0.402431134080377
7.41 -0.386388074867227
7.42 -0.370353537572001
7.43 -0.35432879508652
7.44 -0.338315086011638
7.45 -0.322313615465849
7.46 -0.306325555895717
7.47 -0.290352047886247
7.48 -0.27439420096936
7.49 -0.258453094428935
7.5 -0.242529778100845
7.51 -0.226625273166771
7.52 -0.210740572940469
7.53 -0.194876643645496
7.54 -0.179034425183379
7.55 -0.163214831891395
7.56 -0.147418753289195
7.57 -0.13164705481361
7.58 -0.115900578541077
7.59 -0.100180143897207
7.6 -0.0844865483530417
7.61 -0.0688205681077168
7.62 -0.0531829587572209
7.63 -0.0375744559490453
7.64 -0.0219957760225818
7.65 -0.00644761663513665
7.66 0.00906934262646939
7.67 0.0245544396487509
7.68 0.0400070292088209
7.69 0.0554264824060278
7.7 0.070812186107857
7.71 0.0861635424099886
7.72 0.101479968110367
7.73 0.116760894197128
7.74 0.132005765350168
7.75 0.147214039456189
7.76 0.162385187136967
7.77 0.177518691290647
7.78 0.192614046645778
7.79 0.207670759327878
7.8 0.222688346438238
7.81 0.237666335644717
7.82 0.252604264784234
7.83 0.267501681476707
7.84 0.282358142750125
7.85 0.297173214676523
7.86 0.311946472018506
7.87 0.326677497886112
7.88 0.34136588340368
7.89 0.356011227386476
7.9 0.370613136026758
7.91 0.385171222589068
7.92 0.399685107114399
7.93 0.414154416133025
7.94 0.428578782385714
7.95 0.442957844553045
7.96 0.45729124699259
7.97 0.471578639483669
7.98 0.485819676979521
7.99 0.500014019366508
8 0.514161331230244
8.01 0.528261281628315
8.02 0.542313543869447
8.03 0.556317795298814
8.04 0.570273717089349
8.05 0.584180994038708
8.06 0.598039314371917
8.07 0.611848369549224
8.08 0.62560785407913
8.09 0.639317465336382
8.1 0.652976903384676
8.11 0.666585870803957
8.12 0.680144072522096
8.13 0.693651215650779
8.14 0.707107009325426
8.15 0.72051116454903
8.16 0.733863394039673
8.17 0.747163412081615
8.18 0.760410934379802
8.19 0.773605677917651
8.2 0.786747360817874
8.21 0.799835702206416
8.22 0.812870422079098
8.23 0.825851241171057
8.24 0.838777880828749
8.25 0.85165006288439
8.26 0.864467509532749
8.27 0.877229943210148
8.28 0.889937086475572
8.29 0.902588661893783
8.3 0.915184391920272
8.31 0.927723998788034
8.32 0.940207204395956
8.33 0.952633730198852
8.34 0.965003297098911
8.35 0.977315625338542
8.36 0.989570434394477
8.37 1.00176744287313
8.38 1.01390636840697
8.39 1.02598692755197
8.4 1.03800883568604
8.41 1.04997180690813
8.42 1.06187555393831
8.43 1.07371978801837
8.44 1.08550421881317
8.45 1.09722855431246
8.46 1.10889250073309
8.47 1.12049576242177
8.48 1.132038041758
8.49 1.14351903905734
8.5 1.15493845247484
8.51 1.16629597790852
8.52 1.17759130890301
8.53 1.18882413655308
8.54 1.19999414940713
8.55 1.21110103337047
8.56 1.22214447160855
8.57 1.23312414444972
8.58 1.24403972928781
8.59 1.25489090048428
8.6 1.2656773292699
8.61 1.27639868364596
8.62 1.28705462828493
8.63 1.29764482443044
8.64 1.3081689297967
8.65 1.3186265984671
8.66 1.32901748079211
8.67 1.33934122328626
8.68 1.34959746852435
8.69 1.3597858550366
8.7 1.36990601720299
8.71 1.37995758514636
8.72 1.38994018462464
8.73 1.39985343692173
8.74 1.40969695873741
8.75 1.41947036207588
8.76 1.42917325413306
8.77 1.43880523718267
8.78 1.44836590846084
8.79 1.45785486004928
8.8 1.46727167875714
8.81 1.4766159460013
8.82 1.48588723768515
8.83 1.49508512407574
8.84 1.50420916967943
8.85 1.51325893311583
8.86 1.52223396699004
8.87 1.53113381776324
8.88 1.53995802562149
8.89 1.54870612434278
8.9 1.55737764116226
8.91 1.56597209663561
8.92 1.57448900450067
8.93 1.58292787153696
8.94 1.59128819742362
8.95 1.59956947459519
8.96 1.60777118809552
8.97 1.61589281542984
8.98 1.62393382641474
8.99 1.63189368302631
9 1.63977183924633
9.01 1.64756774090646
9.02 1.65528082553051
9.03 1.66291052217486
9.04 1.67045625126692
9.05 1.67791742444174
9.06 1.68529344437682
9.07 1.69258370462502
9.08 1.69978758944591
9.09 1.70690447363513
9.1 1.71393372235247
9.11 1.72087469094811
9.12 1.72772672478746
9.13 1.73448915907471
9.14 1.74116131867493
9.15 1.74774251793512
9.16 1.75423206050412
9.17 1.76062923915166
9.18 1.76693333558664
9.19 1.77314362027487
9.2 1.77925935225624
9.21 1.78527977896188
9.22 1.7912041360312
9.23 1.79703164712927
9.24 1.80276152376458
9.25 1.80839296510773
9.26 1.81392515781115
9.27 1.81935727583017
9.28 1.82468848024599
9.29 1.82991791909069
9.3 1.83504472717485
9.31 1.84006802591817
9.32 1.84498692318349
9.33 1.84980051311493
9.34 1.85450787598042
9.35 1.85910807801931
9.36 1.86360017129584
9.37 1.86798319355881
9.38 1.87225616810845
9.39 1.87641810367108
9.4 1.88046799428236
9.41 1.88440481918008
9.42 1.88822754270731
9.43 1.89193511422681
9.44 1.89552646804789
9.45 1.89900052336663
9.46 1.90235618422067
9.47 1.90559233945971
9.48 1.9087078627331
9.49 1.91170161249567
9.5 1.91457243203347
9.51 1.91731914951055
9.52 1.91994057803864
9.53 1.92243551577121
9.54 1.92480274602364
9.55 1.92704103742116
9.56 1.92914914407675
9.57 1.93112580580054
9.58 1.93296974834301
9.59 1.93467968367395
9.6 1.93625431029943
9.61 1.93769231361905
9.62 1.93899236632565
9.63 1.94015312885011
9.64 1.94117324985357
9.65 1.94205136676958
9.66 1.94278610639901
9.67 1.94337608555995
9.68 1.94381991179579
9.69 1.94411618414383
9.7 1.94426349396743
9.71 1.94426042585432
9.72 1.94410555858393
9.73 1.94379746616654
9.74 1.94333471895687
9.75 1.94271588484498
9.76 1.94193953052693
9.77 1.94100422285795
9.78 1.93990853029034
9.79 1.93865102439853
9.8 1.93723028149344
9.81 1.93564488432799
9.82 1.93389342389556
9.83 1.93197450132277
9.84 1.9298867298578
9.85 1.92762873695503
9.86 1.92519916645654
9.87 1.92259668087021
9.88 1.91981996374447
9.89 1.91686772213833
9.9 1.91373868918545
9.91 1.91043162675022
9.92 1.90694532817299
9.93 1.90327862110132
9.94 1.89943037040305
9.95 1.89539948115637
9.96 1.89118490171142
9.97 1.88678562681691
9.98 1.88220070080447
9.99 1.87742922082277
10 1.87247034011229
10.01 1.86732327131087
10.02 1.86198728977928
10.03 1.8564617369352
10.04 1.8507460235831
10.05 1.84483963322655
10.06 1.83874212534903
10.07 1.83245313864815
10.08 1.825972394208
10.09 1.81929969859318
10.1 1.81243494684817
10.11 1.80537812538466
10.12 1.79812931473984
10.13 1.79068869218791
10.14 1.78305653418737
10.15 1.7752332186466
10.16 1.7672192269908
10.17 1.75901514601338
10.18 1.75062166949588
10.19 1.7420395995811
};
\end{axis}

\end{tikzpicture}


==> fig/stco_exp26.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.75,0.75}

\begin{groupplot}[group style={group size=2 by 3, vertical sep = 2cm, horizontal sep = 1.5cm}]
\nextgroupplot[
height=\figheight,
% legend cell align={left},
% legend entries={{q=1},{q=2},{q=3},{q=4},{$h^1$ conv.},{$h^2$ conv.},{$h^3$ conv.},{$h^4$ conv.},{$h^5$ conv.}},
% legend style={at={(0.97,0.03)}, anchor=south east, draw=lightgray!80.0!black},
scale only axis,
tick align=outside,
tick pos=left,
title={linear ODE \eqref{eq:ex_ODE_linear} \rev{and $R\equiv 0$}},
width=\figwidth,
x grid style={lightgray!92.02614379084967!black},
xlabel near ticks,
% xlabel={global error $\Vert m(T) - x(T) \Vert$},
xmin= 0., xmax=14.682799955813,
xtick={2,6,10,14}, % xtick={0,2,4,6,8,10,12,14},
xticklabels={$10^{-2.0}$,$10^{-6.0}$,$10^{-10.0}$,$10^{-14.0}$}, % xticklabels={$10^{-0.0}$,$10^{-2.0}$,$10^{-4.0}$,$10^{-6.0}$,$10^{-8.0}$,$10^{-10.0}$,$10^{-12.0}$,$10^{-14.0}$},
y grid style={lightgray!92.02614379084967!black},
ylabel near ticks,
ylabel={$ \# \mathrm{Evals}\ \mathrm{of}\ f$},
ymin=2.45, ymax=5.15625,
ytick={2.5,3,3.5,4,4.5,5},
yticklabels={$10^{2.5}$,$10^{3.0}$,$10^{3.5}$,$10^{4.0}$,$10^{4.5}$,$10^{5.0}$},legend style={at={(0.97,0.03)}, anchor=south east},
% legend style={at={(0.97,0.03)}, anchor=south east}
]
\addplot [semithick, blue, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
5.68877481827254    4.89999549768761 \\
5.33163728830428    4.72142312094084 \\
4.97450236171792    4.54285031418201 \\
4.61737864640688    4.36426950383592 \\
4.26023620243803    4.18571209987001 \\
3.90314776734024    4.00710738297406 \\
3.54604022601216    3.8285310066451 \\
3.188980541251  3.64991871873542 \\
2.83194885708913    3.47129171105894 \\
2.47489148079762    3.29269900304393 \\
2.11764794010541    3.11427729656159 \\
1.76066055200473    2.93550726582471 \\
1.40345557328749    2.75663610824585 \\
1.04557603607184    2.57749179983723 \\
};
\addplot [semithick, blue]
table [row sep=\\]{%
5.68877481827254    4.89999549768761 \\
5.33163728830428    4.72142312094084 \\
4.97450236171792    4.54285031418201 \\
4.61737864640688    4.36426950383592 \\
4.26023620243803    4.18571209987001 \\
3.90314776734024    4.00710738297406 \\
3.54604022601216    3.8285310066451 \\
3.188980541251  3.64991871873542 \\
2.83194885708913    3.47129171105894 \\
2.47489148079762    3.29269900304393 \\
2.11764794010541    3.11427729656159 \\
1.76066055200473    2.93550726582471 \\
1.40345557328749    2.75663610824585 \\
1.04557603607184    2.57749179983723 \\
};
\addplot [semithick, green!50.0!black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
9.25362949094223    4.89999549768761 \\
8.71790663156977    4.72142312094084 \\
8.1821995452753     4.54285031418201 \\
7.64650750345056    4.36426950383592 \\
7.11079894118238    4.18571209987001 \\
6.57514748523376    4.00710738297406 \\
6.03948277930671    3.8285310066451 \\
5.5038769046938     3.64991871873542 \\
4.96832091331904    3.47129171105894 \\
4.4327856788056     3.29269900304393 \\
3.89716948833417    3.11427729656159 \\
3.36206347123522    2.93550726582471 \\
2.82738875292435    2.75663610824585 \\
2.29377887211474    2.57749179983723 \\
};
\addplot [semithick, green!50.0!black]
table [row sep=\\]{%
9.25362949094223    4.89999549768761 \\
8.71790663156977    4.72142312094084 \\
8.1821995452753     4.54285031418201 \\
7.64650750345056    4.36426950383592 \\
7.11079894118238    4.18571209987001 \\
6.57514748523376    4.00710738297406 \\
6.03948277930671    3.8285310066451 \\
5.5038769046938     3.64991871873542 \\
4.96832091331904    3.47129171105894 \\
4.4327856788056     3.29269900304393 \\
3.89716948833417    3.11427729656159 \\
3.36206347123522    2.93550726582471 \\
2.82738875292435    2.75663610824585 \\
2.29377887211474    2.57749179983723 \\
};
\addplot [semithick, red, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
12.7552552427617    4.89999549768761 \\
12.0430008849105    4.72142312094084 \\
11.3319477338574    4.54285031418201 \\
10.6183963620534    4.36426950383592 \\
9.90414208612723    4.18571209987001 \\
9.18996328494079    4.00710738297406 \\
8.4757418751051     3.8285310066451 \\
7.76158895924908    3.64991871873542 \\
7.04749651861098    3.47129171105894 \\
6.33344012262465    3.29269900304393 \\
5.6193177976512     3.11427729656159 \\
4.90570335085224    2.93550726582471 \\
4.19243136509196    2.75663610824585 \\
3.47980811224801    2.57749179983723 \\
};
\addplot [semithick, red]
table [row sep=\\]{%
12.7552552427617    4.89999549768761 \\
12.0430008849105    4.72142312094084 \\
11.3319477338574    4.54285031418201 \\
10.6183963620534    4.36426950383592 \\
9.90414208612723    4.18571209987001 \\
9.18996328494079    4.00710738297406 \\
8.4757418751051     3.8285310066451 \\
7.76158895924908    3.64991871873542 \\
7.04749651861098    3.47129171105894 \\
6.33344012262465    3.29269900304393 \\
5.6193177976512     3.11427729656159 \\
4.90570335085224    2.93550726582471 \\
4.19243136509196    2.75663610824585 \\
3.47980811224801    2.57749179983723 \\
};
\addplot [thick, black, dotted]
table [row sep=\\]{%
1.04557603607184    2.57749179983723 \\
1.33129032178613    2.86320608555151 \\
1.61700460750041    3.1489203712658 \\
1.9027188932147     3.43463465698008 \\
2.18843317892898    3.72034894269437 \\
2.47414746464327    4.00606322840865 \\
2.75986175035755    4.29177751412294 \\
3.04557603607184    4.57749179983723 \\
3.33129032178613    4.86320608555151 \\
3.61700460750041    5.1489203712658 \\
3.9027188932147     5.43463465698008 \\
4.18843317892898    5.72034894269437 \\
4.47414746464327    6.00606322840865 \\
4.75986175035755    6.29177751412294 \\
5.04557603607184    6.57749179983723 \\
5.33129032178613    6.86320608555151 \\
5.61700460750041    7.1489203712658 \\
5.9027188932147     7.43463465698008 \\
6.18843317892898    7.72034894269437 \\
6.47414746464327    8.00606322840865 \\
6.75986175035755    8.29177751412294 \\
7.04557603607184    8.57749179983723 \\
7.33129032178613    8.86320608555151 \\
7.61700460750041    9.1489203712658 \\
7.9027188932147     9.43463465698008 \\
8.18843317892898    9.72034894269437 \\
8.47414746464327    10.0060632284087 \\
8.75986175035755    10.2917775141229 \\
9.04557603607184    10.5774917998372 \\
9.33129032178612    10.8632060855515 \\
9.61700460750041    11.1489203712658 \\
9.9027188932147     11.4346346569801 \\
10.188433178929     11.7203489426944 \\
10.4741474646433    12.0060632284087 \\
10.7598617503576    12.2917775141229 \\
11.0455760360718    12.5774917998372 \\
11.3312903217861    12.8632060855515 \\
11.6170046075004    13.1489203712658 \\
11.9027188932147    13.4346346569801 \\
12.188433178929     13.7203489426944 \\
12.4741474646433    14.0060632284087 \\
12.7598617503576    14.2917775141229 \\
13.0455760360718    14.5774917998372 \\
13.3312903217861    14.8632060855515 \\
13.6170046075004    15.1489203712658 \\
13.9027188932147    15.4346346569801 \\
14.188433178929     15.7203489426944 \\
14.4741474646433    16.0060632284087 \\
14.7598617503576    16.2917775141229 \\
15.0455760360718    16.5774917998372 \\
};
\addplot [thick, lightgray!20.0!black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table [row sep=\\]{%
1.04557603607184    2.57749179983723 \\
1.33129032178613    2.72034894269437 \\
1.61700460750041    2.86320608555151 \\
1.9027188932147     3.00606322840865 \\
2.18843317892898    3.1489203712658 \\
2.47414746464327    3.29177751412294 \\
2.75986175035755    3.43463465698008 \\
3.04557603607184    3.57749179983723 \\
3.33129032178613    3.72034894269437 \\
3.61700460750041    3.86320608555151 \\
3.9027188932147     4.00606322840865 \\
4.18843317892898    4.1489203712658 \\
4.47414746464327    4.29177751412294 \\
4.75986175035755    4.43463465698008 \\
5.04557603607184    4.57749179983723 \\
5.33129032178613    4.72034894269437 \\
5.61700460750041    4.86320608555151 \\
5.9027188932147     5.00606322840865 \\
6.18843317892898    5.1489203712658 \\
6.47414746464327    5.29177751412294 \\
6.75986175035755    5.43463465698008 \\
7.04557603607184    5.57749179983723 \\
7.33129032178613    5.72034894269437 \\
7.61700460750041    5.86320608555151 \\
7.9027188932147     6.00606322840865 \\
8.18843317892898    6.1489203712658 \\
8.47414746464327    6.29177751412294 \\
8.75986175035755    6.43463465698008 \\
9.04557603607184    6.57749179983723 \\
9.33129032178612    6.72034894269437 \\
9.61700460750041    6.86320608555151 \\
9.9027188932147     7.00606322840865 \\
10.188433178929     7.1489203712658 \\
10.4741474646433    7.29177751412294 \\
10.7598617503576    7.43463465698008 \\
11.0455760360718    7.57749179983723 \\
11.3312903217861    7.72034894269437 \\
11.6170046075004    7.86320608555151 \\
11.9027188932147    8.00606322840865 \\
12.188433178929     8.1489203712658 \\
12.4741474646433    8.29177751412294 \\
12.7598617503576    8.43463465698008 \\
13.0455760360718    8.57749179983723 \\
13.3312903217861    8.72034894269437 \\
13.6170046075004    8.86320608555151 \\
13.9027188932147    9.00606322840865 \\
14.188433178929     9.1489203712658 \\
14.4741474646433    9.29177751412294 \\
14.7598617503576    9.43463465698008 \\
15.0455760360718    9.57749179983723 \\
};
\addplot [thick, lightgray!20.0!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table [row sep=\\]{%
2.29377887211474    2.57749179983723 \\
2.62030948435963    2.74075710595967 \\
2.94684009660453    2.90402241208212 \\
3.27337070884943    3.06728771820457 \\
3.59990132109433    3.23055302432702 \\
3.92643193333923    3.39381833044947 \\
4.25296254558412    3.55708363657192 \\
4.57949315782902    3.72034894269437 \\
4.90602377007392    3.88361424881682 \\
5.23255438231882    4.04687955493927 \\
5.55908499456372    4.21014486106171 \\
5.88561560680861    4.37341016718416 \\
6.21214621905351    4.53667547330661 \\
6.53867683129841    4.69994077942906 \\
6.86520744354331    4.86320608555151 \\
7.1917380557882     5.02647139167396 \\
7.5182686680331     5.18973669779641 \\
7.844799280278  5.35300200391886 \\
8.1713298925229     5.51626731004131 \\
8.4978605047678     5.67953261616376 \\
8.82439111701269    5.8427979222862 \\
9.15092172925759    6.00606322840865 \\
9.47745234150249    6.1693285345311 \\
9.80398295374739    6.33259384065355 \\
10.1305135659923    6.495859146776 \\
10.4570441782372    6.65912445289845 \\
10.7835747904821    6.8223897590209 \\
11.110105402727     6.98565506514335 \\
11.4366360149719    7.1489203712658 \\
11.7631666272168    7.31218567738825 \\
12.0896972394617    7.47545098351069 \\
12.4162278517066    7.63871628963314 \\
12.7427584639515    7.80198159575559 \\
13.0692890761964    7.96524690187804 \\
13.3958196884413    8.12851220800049 \\
13.7223503006862    8.29177751412294 \\
14.0488809129311    8.45504282024539 \\
14.375411525176     8.61830812636784 \\
14.7019421374209    8.78157343249029 \\
15.0284727496658    8.94483873861273 \\
15.3550033619107    9.10810404473518 \\
15.6815339741556    9.27136935085763 \\
16.0080645864005    9.43463465698008 \\
16.3345951986453    9.59789996310253 \\
16.6611258108902    9.76116526922498 \\
16.9876564231351    9.92443057534743 \\
17.31418703538  10.0876958814699 \\
17.6407176476249    10.2509611875923 \\
17.9672482598698    10.4142264937148 \\
18.2937788721147    10.5774917998372 \\
};
\addplot [thick, lightgray!40.0!black, dotted]
table [row sep=\\]{%
2.29377887211474    2.57749179983723 \\
2.62030948435963    2.68633533725219 \\
2.94684009660453    2.79517887466716 \\
3.27337070884943    2.90402241208212 \\
3.59990132109433    3.01286594949709 \\
3.92643193333923    3.12170948691206 \\
4.25296254558412    3.23055302432702 \\
4.57949315782902    3.33939656174199 \\
4.90602377007392    3.44824009915695 \\
5.23255438231882    3.55708363657192 \\
5.55908499456372    3.66592717398689 \\
5.88561560680861    3.77477071140185 \\
6.21214621905351    3.88361424881682 \\
6.53867683129841    3.99245778623178 \\
6.86520744354331    4.10130132364675 \\
7.1917380557882     4.21014486106171 \\
7.5182686680331     4.31898839847668 \\
7.844799280278  4.42783193589165 \\
8.1713298925229     4.53667547330661 \\
8.4978605047678     4.64551901072158 \\
8.82439111701269    4.75436254813654 \\
9.15092172925759    4.86320608555151 \\
9.47745234150249    4.97204962296648 \\
9.80398295374739    5.08089316038144 \\
10.1305135659923    5.18973669779641 \\
10.4570441782372    5.29858023521138 \\
10.7835747904821    5.40742377262634 \\
11.110105402727     5.51626731004131 \\
11.4366360149719    5.62511084745627 \\
11.7631666272168    5.73395438487124 \\
12.0896972394617    5.8427979222862 \\
12.4162278517066    5.95164145970117 \\
12.7427584639515    6.06048499711614 \\
13.0692890761964    6.1693285345311 \\
13.3958196884413    6.27817207194607 \\
13.7223503006862    6.38701560936103 \\
14.0488809129311    6.495859146776 \\
14.375411525176     6.60470268419097 \\
14.7019421374209    6.71354622160593 \\
15.0284727496658    6.8223897590209 \\
15.3550033619107    6.93123329643586 \\
15.6815339741556    7.04007683385083 \\
16.0080645864005    7.1489203712658 \\
16.3345951986453    7.25776390868076 \\
16.6611258108902    7.36660744609573 \\
16.9876564231351    7.47545098351069 \\
17.31418703538  7.58429452092566 \\
17.6407176476249    7.69313805834063 \\
17.9672482598698    7.80198159575559 \\
18.2937788721147    7.91082513317056 \\
};
\addplot [thick, lightgray!40.0!black, dotted, forget plot]
table [row sep=\\]{%
3.47980811224801    2.57749179983723 \\
3.88797137755413    2.71354622160593 \\
4.29613464286025    2.84960064337464 \\
4.70429790816638    2.98565506514335 \\
5.1124611734725     3.12170948691206 \\
5.52062443877862    3.25776390868076 \\
5.92878770408474    3.39381833044947 \\
6.33695096939087    3.52987275221818 \\
6.74511423469699    3.66592717398689 \\
7.15327750000311    3.80198159575559 \\
7.56144076530923    3.9380360175243 \\
7.96960403061536    4.07409043929301 \\
8.37776729592148    4.21014486106172 \\
8.7859305612276     4.34619928283042 \\
9.19409382653372    4.48225370459913 \\
9.60225709183985    4.61830812636784 \\
10.010420357146     4.75436254813654 \\
10.4185836224521    4.89041696990525 \\
10.8267468877582    5.02647139167396 \\
11.2349101530643    5.16252581344267 \\
11.6430734183705    5.29858023521138 \\
12.0512366836766    5.43463465698008 \\
12.4593999489827    5.57068907874879 \\
12.8675632142888    5.7067435005175 \\
13.2757264795949    5.84279792228621 \\
13.6838897449011    5.97885234405491 \\
14.0920530102072    6.11490676582362 \\
14.5002162755133    6.25096118759233 \\
14.9083795408194    6.38701560936103 \\
15.3165428061256    6.52307003112974 \\
15.7247060714317    6.65912445289845 \\
16.1328693367378    6.79517887466716 \\
16.5410326020439    6.93123329643586 \\
16.94919586735  7.06728771820457 \\
17.3573591326562    7.20334213997328 \\
17.7655223979623    7.33939656174199 \\
18.1736856632684    7.4754509835107 \\
18.5818489285745    7.6115054052794 \\
18.9900121938807    7.74755982704811 \\
19.3981754591868    7.88361424881682 \\
19.8063387244929    8.01966867058552 \\
20.214501989799     8.15572309235423 \\
20.6226652551052    8.29177751412294 \\
21.0308285204113    8.42783193589165 \\
21.4389917857174    8.56388635766035 \\
21.8471550510235    8.69994077942906 \\
22.2553183163296    8.83599520119777 \\
22.6634815816358    8.97204962296648 \\
23.0716448469419    9.10810404473519 \\
23.479808112248     9.24415846650389 \\
};
\addplot [thick, lightgray!60.0!black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table [row sep=\\]{%
3.47980811224801    2.57749179983723 \\
3.88797137755413    2.67953261616376 \\
4.29613464286025    2.78157343249029 \\
4.70429790816638    2.88361424881682 \\
5.1124611734725     2.98565506514335 \\
5.52062443877862    3.08769588146988 \\
5.92878770408474    3.18973669779641 \\
6.33695096939087    3.29177751412294 \\
6.74511423469699    3.39381833044947 \\
7.15327750000311    3.495859146776 \\
7.56144076530923    3.59789996310253 \\
7.96960403061536    3.69994077942906 \\
8.37776729592148    3.80198159575559 \\
8.7859305612276     3.90402241208212 \\
9.19409382653372    4.00606322840865 \\
9.60225709183985    4.10810404473519 \\
10.010420357146     4.21014486106172 \\
10.4185836224521    4.31218567738825 \\
10.8267468877582    4.41422649371478 \\
11.2349101530643    4.51626731004131 \\
11.6430734183705    4.61830812636784 \\
12.0512366836766    4.72034894269437 \\
12.4593999489827    4.8223897590209 \\
12.8675632142888    4.92443057534743 \\
13.2757264795949    5.02647139167396 \\
13.6838897449011    5.12851220800049 \\
14.0920530102072    5.23055302432702 \\
14.5002162755133    5.33259384065355 \\
14.9083795408194    5.43463465698008 \\
15.3165428061256    5.53667547330661 \\
15.7247060714317    5.63871628963314 \\
16.1328693367378    5.74075710595968 \\
16.5410326020439    5.84279792228621 \\
16.94919586735  5.94483873861274 \\
17.3573591326562    6.04687955493927 \\
17.7655223979623    6.1489203712658 \\
18.1736856632684    6.25096118759233 \\
18.5818489285745    6.35300200391886 \\
18.9900121938807    6.45504282024539 \\
19.3981754591868    6.55708363657192 \\
19.8063387244929    6.65912445289845 \\
20.214501989799     6.76116526922498 \\
20.6226652551052    6.86320608555151 \\
21.0308285204113    6.96524690187804 \\
21.4389917857174    7.06728771820457 \\
21.8471550510235    7.1693285345311 \\
22.2553183163296    7.27136935085763 \\
22.6634815816358    7.37341016718416 \\
23.0716448469419    7.4754509835107 \\
23.479808112248     7.57749179983723 \\
};
\nextgroupplot[
height=\figheight,
% legend cell align={left},
% legend entries={{q=1},{q=2},{q=3},{q=4},{$h^1$ conv.},{$h^2$ conv.},{$h^3$ conv.},{$h^4$ conv.},{$h^5$ conv.}},
% legend style={at={(0.97,0.03)}, anchor=south east, draw=lightgray!80.0!black, font=\scriptsize,nodes={scale=0.75, transform shape}},
scale only axis,
tick align=outside,
tick pos=left,
title={linear ODE \eqref{eq:ex_ODE_linear} \rev{and $R \equiv 1 \cdot h^q$}},
width=\figwidth,
x grid style={lightgray!92.02614379084967!black},
xlabel near ticks,
% xlabel={global error $\Vert m(T) - x(T) \Vert$},
xmin=0, xmax=10.4939510214182,
xtick={0,2,4,6,8,10,12},
xticklabels={$10^{-0.0}$,$10^{-2.0}$,$10^{-4.0}$,$10^{-6.0}$,$10^{-8.0}$,$10^{-10.0}$,$10^{-12.0}$},
y grid style={lightgray!92.02614379084967!black},
ylabel near ticks,
ymin=2.45, ymax=5.15625,
ytick={2.5,3,3.5,4,4.5,5},
yticklabels={$10^{2.5}$,$10^{3.0}$,$10^{3.5}$,$10^{4.0}$,$10^{4.5}$,$10^{5.0}$},
]
% \addlegendimage{no markers, blue}
% \addlegendimage{no markers, green!50.0!black}
% \addlegendimage{no markers, red}
% \addlegendimage{no markers, color0}
% \addlegendimage{no markers, dotted, black, thick}
% \addlegendimage{no markers, dash pattern=on 1pt off 3pt on 3pt off 3pt, lightgray!20.0!black, thick}
% \addlegendimage{no markers, dotted, lightgray!40.0!black, thick}
% \addlegendimage{no markers, dash pattern=on 1pt off 3pt on 3pt off 3pt, lightgray!60.0!black, thick}
% \addlegendimage{no markers, dotted, lightgray!80.0!black, thick}
\addplot [semithick, blue, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
5.68747715839651    4.89999549768761 \\
5.3303396547309     4.72142312094084 \\
4.97320476147616    4.54285031418201 \\
4.61608109773282    4.36426950383592 \\
4.25893873156392    4.18571209987001 \\
3.90185041220321    4.00710738297406 \\
3.5447430415682     3.8285310066451 \\
3.18768360519961    3.64991871873542 \\
2.83065227294613    3.47129171105894 \\
2.47359536882817    3.29269900304393 \\
2.11635238398619    3.11427729656159 \\
1.7593654122305     2.93550726582471 \\
1.40215986697595    2.75663610824585 \\
1.04427604314131    2.57749179983723 \\
};
\addplot [semithick, blue]
table [row sep=\\]{%
5.68747715839651    4.89999549768761 \\
5.3303396547309     4.72142312094084 \\
4.97320476147616    4.54285031418201 \\
4.61608109773282    4.36426950383592 \\
4.25893873156392    4.18571209987001 \\
3.90185041220321    4.00710738297406 \\
3.5447430415682     3.8285310066451 \\
3.18768360519961    3.64991871873542 \\
2.83065227294613    3.47129171105894 \\
2.47359536882817    3.29269900304393 \\
2.11635238398619    3.11427729656159 \\
1.7593654122305     2.93550726582471 \\
1.40215986697595    2.75663610824585 \\
1.04427604314131    2.57749179983723 \\
};
\addplot [semithick, green!50.0!black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
8.26115724942911    4.89999549768761 \\
7.80306512619746    4.72142312094084 \\
7.34357629467899    4.54285031418201 \\
6.88251940939831    4.36426950383592 \\
6.41965903457113    4.18571209987001 \\
5.95483388773975    4.00710738297406 \\
5.48770546659961    3.8285310066451 \\
5.01804158070049    3.64991871873542 \\
4.5454901242034     3.47129171105894 \\
4.06964053468495    3.29269900304393 \\
3.58997804020849    3.11427729656159 \\
3.10666663210052    2.93550726582471 \\
2.61922246232264    2.75663610824585 \\
2.12796757354613    2.57749179983723 \\
};
\addplot [semithick, green!50.0!black]
table [row sep=\\]{%
8.26115724942911    4.89999549768761 \\
7.80306512619746    4.72142312094084 \\
7.34357629467899    4.54285031418201 \\
6.88251940939831    4.36426950383592 \\
6.41965903457113    4.18571209987001 \\
5.95483388773975    4.00710738297406 \\
5.48770546659961    3.8285310066451 \\
5.01804158070049    3.64991871873542 \\
4.5454901242034     3.47129171105894 \\
4.06964053468495    3.29269900304393 \\
3.58997804020849    3.11427729656159 \\
3.10666663210052    2.93550726582471 \\
2.61922246232264    2.75663610824585 \\
2.12796757354613    2.57749179983723 \\
};
\addplot [semithick, red, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
9.7760603274539     4.89999549768761 \\
9.23429218103534    4.72142312094084 \\
8.69163445969484    4.54285031418201 \\
8.14792629827347    4.36426950383592 \\
7.60295625767599    4.18571209987001 \\
7.05659718738105    4.00710738297406 \\
6.5085407689175     3.8285310066451 \\
5.95858011363595    3.64991871873542 \\
5.4063772618742     3.47129171105894 \\
4.85151367773367    3.29269900304393 \\
4.29342264100304    3.11427729656159 \\
3.73213055986174    2.93550726582471 \\
3.16683668707954    2.75663610824585 \\
2.59715338781097    2.57749179983723 \\
};
\addplot [semithick, red]
table [row sep=\\]{%
9.7760603274539     4.89999549768761 \\
9.23429218103534    4.72142312094084 \\
8.69163445969484    4.54285031418201 \\
8.14792629827347    4.36426950383592 \\
7.60295625767599    4.18571209987001 \\
7.05659718738105    4.00710738297406 \\
6.5085407689175     3.8285310066451 \\
5.95858011363595    3.64991871873542 \\
5.4063772618742     3.47129171105894 \\
4.85151367773367    3.29269900304393 \\
4.29342264100304    3.11427729656159 \\
3.73213055986174    2.93550726582471 \\
3.16683668707954    2.75663610824585 \\
2.59715338781097    2.57749179983723 \\
};
\addplot [thick, black, dotted]
table [row sep=\\]{%
1.04427604314131    2.57749179983723 \\
1.22794951252906    2.76116526922498 \\
1.41162298191682    2.94483873861274 \\
1.59529645130457    3.12851220800049 \\
1.77896992069233    3.31218567738825 \\
1.96264339008008    3.495859146776 \\
2.14631685946784    3.67953261616376 \\
2.32999032885559    3.86320608555151 \\
2.51366379824335    4.04687955493927 \\
2.6973372676311     4.23055302432702 \\
2.88101073701886    4.41422649371478 \\
3.06468420640661    4.59789996310253 \\
3.24835767579437    4.78157343249029 \\
3.43203114518212    4.96524690187804 \\
3.61570461456988    5.1489203712658 \\
3.79937808395763    5.33259384065355 \\
3.98305155334539    5.51626731004131 \\
4.16672502273315    5.69994077942906 \\
4.3503984921209     5.88361424881682 \\
4.53407196150866    6.06728771820457 \\
4.71774543089641    6.25096118759233 \\
4.90141890028417    6.43463465698008 \\
5.08509236967192    6.61830812636784 \\
5.26876583905968    6.80198159575559 \\
5.45243930844743    6.98565506514335 \\
5.63611277783519    7.1693285345311 \\
5.81978624722294    7.35300200391886 \\
6.0034597166107     7.53667547330661 \\
6.18713318599845    7.72034894269437 \\
6.37080665538621    7.90402241208212 \\
6.55448012477396    8.08769588146988 \\
6.73815359416172    8.27136935085763 \\
6.92182706354947    8.45504282024539 \\
7.10550053293723    8.63871628963314 \\
7.28917400232498    8.8223897590209 \\
7.47284747171274    9.00606322840865 \\
7.65652094110049    9.18973669779641 \\
7.84019441048825    9.37341016718416 \\
8.023867879876  9.55708363657192 \\
8.20754134926376    9.74075710595968 \\
8.39121481865151    9.92443057534743 \\
8.57488828803927    10.1081040447352 \\
8.75856175742702    10.2917775141229 \\
8.94223522681478    10.4754509835107 \\
9.12590869620253    10.6591244528985 \\
9.30958216559029    10.8427979222862 \\
9.49325563497804    11.026471391674 \\
9.6769291043658     11.2101448610617 \\
9.86060257375355    11.3938183304495 \\
10.0442760431413    11.5774917998372 \\
};
\addplot [thick, lightgray!20.0!black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table [row sep=\\]{%
1.04427604314131    2.57749179983723 \\
1.22794951252906    2.6693285345311 \\
1.41162298191682    2.76116526922498 \\
1.59529645130457    2.85300200391886 \\
1.77896992069233    2.94483873861274 \\
1.96264339008008    3.03667547330661 \\
2.14631685946784    3.12851220800049 \\
2.32999032885559    3.22034894269437 \\
2.51366379824335    3.31218567738825 \\
2.6973372676311     3.40402241208212 \\
2.88101073701886    3.495859146776 \\
3.06468420640661    3.58769588146988 \\
3.24835767579437    3.67953261616376 \\
3.43203114518212    3.77136935085763 \\
3.61570461456988    3.86320608555151 \\
3.79937808395763    3.95504282024539 \\
3.98305155334539    4.04687955493927 \\
4.16672502273315    4.13871628963314 \\
4.3503984921209     4.23055302432702 \\
4.53407196150866    4.3223897590209 \\
4.71774543089641    4.41422649371478 \\
4.90141890028417    4.50606322840865 \\
5.08509236967192    4.59789996310253 \\
5.26876583905968    4.68973669779641 \\
5.45243930844743    4.78157343249029 \\
5.63611277783519    4.87341016718416 \\
5.81978624722294    4.96524690187804 \\
6.0034597166107     5.05708363657192 \\
6.18713318599845    5.1489203712658 \\
6.37080665538621    5.24075710595968 \\
6.55448012477396    5.33259384065355 \\
6.73815359416172    5.42443057534743 \\
6.92182706354947    5.51626731004131 \\
7.10550053293723    5.60810404473519 \\
7.28917400232498    5.69994077942906 \\
7.47284747171274    5.79177751412294 \\
7.65652094110049    5.88361424881682 \\
7.84019441048825    5.9754509835107 \\
8.023867879876  6.06728771820457 \\
8.20754134926376    6.15912445289845 \\
8.39121481865151    6.25096118759233 \\
8.57488828803927    6.34279792228621 \\
8.75856175742702    6.43463465698008 \\
8.94223522681478    6.52647139167396 \\
9.12590869620253    6.61830812636784 \\
9.30958216559029    6.71014486106172 \\
9.49325563497804    6.80198159575559 \\
9.6769291043658     6.89381833044947 \\
9.86060257375355    6.98565506514335 \\
10.0442760431413    7.07749179983723 \\
};
\addplot [thick, lightgray!20.0!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table [row sep=\\]{%
2.12796757354613    2.57749179983723 \\
2.3728655327298     2.69994077942906 \\
2.61776349191347    2.8223897590209 \\
2.86266145109715    2.94483873861274 \\
3.10755941028082    3.06728771820457 \\
3.35245736946449    3.18973669779641 \\
3.59735532864817    3.31218567738825 \\
3.84225328783184    3.43463465698008 \\
4.08715124701551    3.55708363657192 \\
4.33204920619919    3.67953261616376 \\
4.57694716538286    3.80198159575559 \\
4.82184512456653    3.92443057534743 \\
5.06674308375021    4.04687955493927 \\
5.31164104293388    4.1693285345311 \\
5.55653900211755    4.29177751412294 \\
5.80143696130123    4.41422649371478 \\
6.0463349204849     4.53667547330661 \\
6.29123287966858    4.65912445289845 \\
6.53613083885225    4.78157343249029 \\
6.78102879803592    4.90402241208212 \\
7.0259267572196     5.02647139167396 \\
7.27082471640327    5.1489203712658 \\
7.51572267558694    5.27136935085763 \\
7.76062063477062    5.39381833044947 \\
8.00551859395429    5.51626731004131 \\
8.25041655313796    5.63871628963314 \\
8.49531451232164    5.76116526922498 \\
8.74021247150531    5.88361424881682 \\
8.98511043068898    6.00606322840865 \\
9.23000838987266    6.12851220800049 \\
9.47490634905633    6.25096118759233 \\
9.71980430824   6.37341016718416 \\
9.96470226742368    6.495859146776 \\
10.2096002266073    6.61830812636784 \\
10.454498185791     6.74075710595968 \\
10.6993961449747    6.86320608555151 \\
10.9442941041584    6.98565506514335 \\
11.189192063342     7.10810404473519 \\
11.4340900225257    7.23055302432702 \\
11.6789879817094    7.35300200391886 \\
11.9238859408931    7.4754509835107 \\
12.1687839000767    7.59789996310253 \\
12.4136818592604    7.72034894269437 \\
12.6585798184441    7.84279792228621 \\
12.9034777776278    7.96524690187804 \\
13.1483757368114    8.08769588146988 \\
13.3932736959951    8.21014486106172 \\
13.6381716551788    8.33259384065355 \\
13.8830696143625    8.45504282024539 \\
14.1279675735461    8.57749179983723 \\
};
\addplot [thick, lightgray!40.0!black, dotted]
table [row sep=\\]{%
2.12796757354613    2.57749179983723 \\
2.3728655327298     2.65912445289845 \\
2.61776349191347    2.74075710595967 \\
2.86266145109715    2.8223897590209 \\
3.10755941028082    2.90402241208212 \\
3.35245736946449    2.98565506514335 \\
3.59735532864817    3.06728771820457 \\
3.84225328783184    3.1489203712658 \\
4.08715124701551    3.23055302432702 \\
4.33204920619919    3.31218567738825 \\
4.57694716538286    3.39381833044947 \\
4.82184512456653    3.47545098351069 \\
5.06674308375021    3.55708363657192 \\
5.31164104293388    3.63871628963314 \\
5.55653900211755    3.72034894269437 \\
5.80143696130123    3.80198159575559 \\
6.0463349204849     3.88361424881682 \\
6.29123287966858    3.96524690187804 \\
6.53613083885225    4.04687955493927 \\
6.78102879803592    4.12851220800049 \\
7.0259267572196     4.21014486106172 \\
7.27082471640327    4.29177751412294 \\
7.51572267558694    4.37341016718416 \\
7.76062063477062    4.45504282024539 \\
8.00551859395429    4.53667547330661 \\
8.25041655313796    4.61830812636784 \\
8.49531451232164    4.69994077942906 \\
8.74021247150531    4.78157343249029 \\
8.98511043068898    4.86320608555151 \\
9.23000838987266    4.94483873861274 \\
9.47490634905633    5.02647139167396 \\
9.71980430824   5.10810404473518 \\
9.96470226742368    5.18973669779641 \\
10.2096002266073    5.27136935085763 \\
10.454498185791     5.35300200391886 \\
10.6993961449747    5.43463465698008 \\
10.9442941041584    5.51626731004131 \\
11.189192063342     5.59789996310253 \\
11.4340900225257    5.67953261616376 \\
11.6789879817094    5.76116526922498 \\
11.9238859408931    5.84279792228621 \\
12.1687839000767    5.92443057534743 \\
12.4136818592604    6.00606322840865 \\
12.6585798184441    6.08769588146988 \\
12.9034777776278    6.1693285345311 \\
13.1483757368114    6.25096118759233 \\
13.3932736959951    6.33259384065355 \\
13.6381716551788    6.41422649371478 \\
13.8830696143625    6.495859146776 \\
14.1279675735461    6.57749179983723 \\
};
\addplot [thick, lightgray!40.0!black, dotted, forget plot]
table [row sep=\\]{%
2.59715338781097    2.57749179983723 \\
2.92368400005586    2.68633533725219 \\
3.25021461230076    2.79517887466716 \\
3.57674522454566    2.90402241208212 \\
3.90327583679056    3.01286594949709 \\
4.22980644903546    3.12170948691206 \\
4.55633706128035    3.23055302432702 \\
4.88286767352525    3.33939656174199 \\
5.20939828577015    3.44824009915695 \\
5.53592889801505    3.55708363657192 \\
5.86245951025995    3.66592717398689 \\
6.18899012250484    3.77477071140185 \\
6.51552073474974    3.88361424881682 \\
6.84205134699464    3.99245778623178 \\
7.16858195923954    4.10130132364675 \\
7.49511257148444    4.21014486106171 \\
7.82164318372933    4.31898839847668 \\
8.14817379597423    4.42783193589165 \\
8.47470440821913    4.53667547330661 \\
8.80123502046403    4.64551901072158 \\
9.12776563270893    4.75436254813654 \\
9.45429624495382    4.86320608555151 \\
9.78082685719872    4.97204962296648 \\
10.1073574694436    5.08089316038144 \\
10.4338880816885    5.18973669779641 \\
10.7604186939334    5.29858023521138 \\
11.0869493061783    5.40742377262634 \\
11.4134799184232    5.51626731004131 \\
11.7400105306681    5.62511084745627 \\
12.066541142913     5.73395438487124 \\
12.3930717551579    5.8427979222862 \\
12.7196023674028    5.95164145970117 \\
13.0461329796477    6.06048499711614 \\
13.3726635918926    6.1693285345311 \\
13.6991942041375    6.27817207194607 \\
14.0257248163824    6.38701560936103 \\
14.3522554286273    6.495859146776 \\
14.6787860408722    6.60470268419097 \\
15.0053166531171    6.71354622160593 \\
15.331847265362     6.8223897590209 \\
15.6583778776069    6.93123329643586 \\
15.9849084898518    7.04007683385083 \\
16.3114391020967    7.1489203712658 \\
16.6379697143416    7.25776390868076 \\
16.9645003265865    7.36660744609573 \\
17.2910309388314    7.47545098351069 \\
17.6175615510763    7.58429452092566 \\
17.9440921633212    7.69313805834063 \\
18.2706227755661    7.80198159575559 \\
18.597153387811     7.91082513317056 \\
};
\addplot [thick, lightgray!60.0!black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table [row sep=\\]{%
2.59715338781097    2.57749179983723 \\
2.92368400005586    2.65912445289845 \\
3.25021461230076    2.74075710595967 \\
3.57674522454566    2.8223897590209 \\
3.90327583679056    2.90402241208212 \\
4.22980644903546    2.98565506514335 \\
4.55633706128035    3.06728771820457 \\
4.88286767352525    3.1489203712658 \\
5.20939828577015    3.23055302432702 \\
5.53592889801505    3.31218567738825 \\
5.86245951025995    3.39381833044947 \\
6.18899012250484    3.47545098351069 \\
6.51552073474974    3.55708363657192 \\
6.84205134699464    3.63871628963314 \\
7.16858195923954    3.72034894269437 \\
7.49511257148444    3.80198159575559 \\
7.82164318372933    3.88361424881682 \\
8.14817379597423    3.96524690187804 \\
8.47470440821913    4.04687955493927 \\
8.80123502046403    4.12851220800049 \\
9.12776563270893    4.21014486106171 \\
9.45429624495382    4.29177751412294 \\
9.78082685719872    4.37341016718416 \\
10.1073574694436    4.45504282024539 \\
10.4338880816885    4.53667547330661 \\
10.7604186939334    4.61830812636784 \\
11.0869493061783    4.69994077942906 \\
11.4134799184232    4.78157343249029 \\
11.7400105306681    4.86320608555151 \\
12.066541142913     4.94483873861274 \\
12.3930717551579    5.02647139167396 \\
12.7196023674028    5.10810404473518 \\
13.0461329796477    5.18973669779641 \\
13.3726635918926    5.27136935085763 \\
13.6991942041375    5.35300200391886 \\
14.0257248163824    5.43463465698008 \\
14.3522554286273    5.51626731004131 \\
14.6787860408722    5.59789996310253 \\
15.0053166531171    5.67953261616376 \\
15.331847265362     5.76116526922498 \\
15.6583778776069    5.8427979222862 \\
15.9849084898518    5.92443057534743 \\
16.3114391020967    6.00606322840865 \\
16.6379697143416    6.08769588146988 \\
16.9645003265865    6.1693285345311 \\
17.2910309388314    6.25096118759233 \\
17.6175615510763    6.33259384065355 \\
17.9440921633212    6.41422649371478 \\
18.2706227755661    6.495859146776 \\
18.597153387811     6.57749179983723 \\
};
\nextgroupplot[
height=\figheight,
scale only axis,
tick align=outside,
tick pos=left,
title={logistic ODE \eqref{eq:ex_ODE_logistic} \rev{and $R \equiv 0$}},
width=\figwidth,
x grid style={lightgray!92.02614379084967!black},
xlabel near ticks,
% xlabel={global error $\Vert mT) - x(T) \Vert$},
xmin=1.5, xmax=15.8283381681575,
xtick={2,6,10,14}, % {0,2,4,6,8,10,12,14,16}
xticklabels={$10^{-2.0}$,$10^{-6.0}$,$10^{-10.0}$,$10^{-14.0}$},  % {$10^{-0.0}$,$10^{-2.0}$,$10^{-4.0}$,$10^{-6.0}$,$10^{-8.0}$,$10^{-10.0}$,$10^{-12.0}$,$10^{-14.0}$,$10^{-16.0}$},
y grid style={lightgray!92.02614379084967!black},
ylabel near ticks,
ylabel={$ \# \mathrm{Evals}\ \mathrm{of}\ f$},
ymin=1, ymax=4.25,
ytick={1,1.5,2,2.5,3,3.5,4},
yticklabels={$10^{1.0}$,$10^{1.5}$,$10^{2.0}$,$10^{2.5}$,$10^{3.0}$,$10^{3.5}$,$10^{4.0}$}
]
\addplot [semithick, blue, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
7.95597395954569     4 \\
7.52733577528799     3.7856856682809  \\
7.09866564480258     3.57135939275384  \\
6.6698894901433  3.35698140099313  \\
6.24124916000577     3.14270224573762 \\
5.81251356490378     2.92839585225671 \\
5.38270220504981     2.71349054309394 \\
4.95460484024081     2.4996870826184 \\
4.52577869144164     2.28555730900777 \\
4.09154525769229     2.06818586174616 \\
3.65812637344322     1.85125834871908 \\
3.22404678207672     1.63346845557959 \\
2.7912399647176  1.41497334797082 \\
2.37180420783436     1.20411998265592 \\
};
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
7.95597395954569     4 \\
7.52733577528799     3.7856856682809 \\
7.09866564480258     3.57135939275384 \\
6.6698894901433  3.35698140099313 \\
6.24124916000577     3.14270224573762 \\
5.81251356490378     2.92839585225671 \\
5.38270220504981     2.71349054309394 \\
4.95460484024081     2.4996870826184 \\
4.52577869144164     2.28555730900777 \\
4.09154525769229     2.06818586174616 \\
3.65812637344322     1.85125834871908 \\
3.22404678207672     1.63346845557959 \\
2.7912399647176  1.41497334797082 \\
2.37180420783436     1.20411998265592 \\
};
\addplot [semithick, green!50.0!black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
12.7308343165338    4 \\
12.1041273374295    3.7856856682809 \\
11.4645048156456    3.57135939275384 \\
10.8264296878003    3.35698140099313 \\
10.1884916030935    3.14270224573762 \\
9.55455561278247    2.92839585225671 \\
8.94032778500077    2.71349054309394 \\
8.31128078011208    2.4996870826184 \\
7.70908629668576    2.28555730900777 \\
7.27277506292487    2.06818586174616 \\
7.29815101640856    1.85125834871908 \\
5.96537203034182    1.63346845557959 \\
4.85679682250446    1.41497334797082 \\
3.97726693880634    1.20411998265592 \\
};
\addplot [semithick, green!50.0!black, forget plot]
table [row sep=\\]{%
12.7308343165338    4 \\
12.1041273374295    3.7856856682809 \\
11.4645048156456    3.57135939275384 \\
10.8264296878003    3.35698140099313 \\
10.1884916030935    3.14270224573762 \\
9.55455561278247    2.92839585225671 \\
8.94032778500077    2.71349054309394 \\
8.31128078011208    2.4996870826184 \\
7.70908629668576    2.28555730900777 \\
7.27277506292487    2.06818586174616 \\
7.29815101640856    1.85125834871908 \\
5.96537203034182    1.63346845557959 \\
4.85679682250446    1.41497334797082 \\
3.97726693880634    1.20411998265592 \\
};
\addplot [semithick, red, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
14.7504697875351    4 \\
14.2142270806968    3.7856856682809 \\
13.4590454326446    3.57135939275384 \\
12.6119697276377    3.35698140099313 \\
11.7541770689938    3.14270224573762 \\
10.8963915823127    2.92839585225671 \\
10.0355906952038    2.71349054309394 \\
9.17828108103193    2.4996870826184 \\
8.31848309690298    2.28555730900777 \\
7.44519403517915    2.06818586174616 \\
6.57209435126619    1.85125834871908 \\
5.69542183435912    1.63346845557959 \\
4.82036275267746    1.41497334797082 \\
3.97178598131132    1.20411998265592 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
14.7504697875351  4 \\
14.2142270806968  3.7856856682809 \\
13.4590454326446  3.57135939275384 \\
12.6119697276377  3.35698140099313 \\
11.7541770689938  3.14270224573762 \\
10.8963915823127  2.92839585225671 \\
10.0355906952038  2.71349054309394 \\
9.17828108103193  2.4996870826184 \\
8.31848309690298  2.28555730900777 \\
7.44519403517915  2.06818586174616 \\
6.57209435126619  1.85125834871908 \\
5.69542183435912  1.63346845557959 \\
4.82036275267746  1.41497334797082 \\
3.97178598131132  1.20411998265592 \\
};
\addplot [thick, black, dotted, forget plot]
table [row sep=\\]{%
2.37180420783436 1.20411998265592 \\
2.65751849354864 1.48983426837021 \\
2.94323277926293 1.7755485540845 \\
3.22894706497722 2.06126283979878 \\
3.5146613506915 2.34697712551307 \\
3.80037563640579 2.63269141122735 \\
4.08608992212007 2.91840569694164 \\
4.37180420783436 3.20411998265593 \\
4.65751849354864 3.48983426837021 \\
4.94323277926293 3.7755485540845 \\
5.22894706497722 4.06126283979878 \\
5.5146613506915 4.34697712551307 \\
5.80037563640579 4.63269141122735 \\
6.08608992212007 4.91840569694164 \\
6.37180420783436 5.20411998265593 \\
6.65751849354864 5.48983426837021 \\
6.94323277926293 5.7755485540845 \\
7.22894706497722 6.06126283979878 \\
7.5146613506915 6.34697712551307 \\
7.80037563640579 6.63269141122735 \\
8.08608992212007 6.91840569694164 \\
8.37180420783436 7.20411998265593 \\
8.65751849354864 7.48983426837021 \\
8.94323277926293 7.7755485540845 \\
9.22894706497722 8.06126283979878 \\
9.5146613506915 8.34697712551307 \\
9.80037563640579 8.63269141122735 \\
10.0860899221201 8.91840569694164 \\
10.3718042078344 9.20411998265593 \\
10.6575184935486 9.48983426837021 \\
10.9432327792629 9.7755485540845 \\
11.2289470649772 10.0612628397988 \\
11.5146613506915 10.3469771255131 \\
11.8003756364058 10.6326914112274 \\
12.0860899221201 10.9184056969416 \\
12.3718042078344 11.2041199826559 \\
12.6575184935486 11.4898342683702 \\
12.9432327792629 11.7755485540845 \\
13.2289470649772 12.0612628397988 \\
13.5146613506915 12.3469771255131 \\
13.8003756364058 12.6326914112274 \\
14.0860899221201 12.9184056969416 \\
14.3718042078344 13.2041199826559 \\
14.6575184935486 13.4898342683702 \\
14.9432327792629 13.7755485540845 \\
15.2289470649772 14.0612628397988 \\
15.5146613506915 14.3469771255131 \\
15.8003756364058 14.6326914112274 \\
16.0860899221201 14.9184056969416 \\
16.3718042078344 15.2041199826559 \\
};
\addplot [thick, lightgray!20.0!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table [row sep=\\]{%
2.37180420783436    1.20411998265592 \\
2.65751849354864    1.34697712551307 \\
2.94323277926293    1.48983426837021 \\
3.22894706497722    1.63269141122735 \\
3.5146613506915     1.7755485540845 \\
3.80037563640579    1.91840569694164 \\
4.08608992212007    2.06126283979878 \\
4.37180420783436    2.20411998265593 \\
4.65751849354864    2.34697712551307 \\
4.94323277926293    2.48983426837021 \\
5.22894706497722    2.63269141122735 \\
5.5146613506915     2.7755485540845 \\
5.80037563640579    2.91840569694164 \\
6.08608992212007    3.06126283979878 \\
6.37180420783436    3.20411998265593 \\
6.65751849354864    3.34697712551307 \\
6.94323277926293    3.48983426837021 \\
7.22894706497722    3.63269141122735 \\
7.5146613506915     3.7755485540845 \\
7.80037563640579    3.91840569694164 \\
8.08608992212007    4.06126283979878 \\
8.37180420783436    4.20411998265593 \\
8.65751849354864    4.34697712551307 \\
8.94323277926293    4.48983426837021 \\
9.22894706497722    4.63269141122735 \\
9.5146613506915     4.7755485540845 \\
9.80037563640579    4.91840569694164 \\
10.0860899221201    5.06126283979878 \\
10.3718042078344    5.20411998265593 \\
10.6575184935486    5.34697712551307 \\
10.9432327792629    5.48983426837021 \\
11.2289470649772    5.63269141122735 \\
11.5146613506915    5.7755485540845 \\
11.8003756364058    5.91840569694164 \\
12.0860899221201    6.06126283979878 \\
12.3718042078344    6.20411998265593 \\
12.6575184935486    6.34697712551307 \\
12.9432327792629    6.48983426837021 \\
13.2289470649772    6.63269141122735 \\
13.5146613506915    6.7755485540845 \\
13.8003756364058    6.91840569694164 \\
14.0860899221201    7.06126283979878 \\
14.3718042078344    7.20411998265593 \\
14.6575184935486    7.34697712551307 \\
14.9432327792629    7.48983426837021 \\
15.2289470649772    7.63269141122735 \\
15.5146613506915    7.7755485540845 \\
15.8003756364058    7.91840569694164 \\
16.0860899221201    8.06126283979878 \\
16.3718042078344    8.20411998265593 \\
};
\addplot [thick, lightgray!20.0!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table [row sep=\\]{%
3.97726693880634    1.20411998265592 \\
4.30379755105124    1.36738528877837 \\
4.63032816329614    1.53065059490082 \\
4.95685877554103    1.69391590102327 \\
5.28338938778593    1.85718120714572 \\
5.60992000003083    2.02044651326817 \\
5.93645061227573    2.18371181939062 \\
6.26298122452063    2.34697712551307 \\
6.58951183676552    2.51024243163552 \\
6.91604244901042    2.67350773775797 \\
7.24257306125532    2.83677304388041 \\
7.56910367350022    3.00003835000286 \\
7.89563428574512    3.16330365612531 \\
8.22216489799001    3.32656896224776 \\
8.54869551023491    3.48983426837021 \\
8.87522612247981    3.65309957449266 \\
9.20175673472471    3.81636488061511 \\
9.52828734696961    3.97963018673756 \\
9.8548179592145     4.14289549286001 \\
10.1813485714594    4.30616079898246 \\
10.5078791837043    4.4694261051049 \\
10.8344097959492    4.63269141122735 \\
11.1609404081941    4.7959567173498 \\
11.487471020439     4.95922202347225 \\
11.8140016326839    5.1224873295947 \\
12.1405322449288    5.28575263571715 \\
12.4670628571737    5.4490179418396 \\
12.7935934694186    5.61228324796205 \\
13.1201240816635    5.7755485540845 \\
13.4466546939084    5.93881386020695 \\
13.7731853061533    6.10207916632939 \\
14.0997159183982    6.26534447245184 \\
14.4262465306431    6.42860977857429 \\
14.752777142888     6.59187508469674 \\
15.0793077551329    6.75514039081919 \\
15.4058383673778    6.91840569694164 \\
15.7323689796227    7.08167100306409 \\
16.0588995918676    7.24493630918654 \\
16.3854302041125    7.40820161530899 \\
16.7119608163574    7.57146692143143 \\
17.0384914286023    7.73473222755388 \\
17.3650220408472    7.89799753367633 \\
17.6915526530921    8.06126283979878 \\
18.018083265337     8.22452814592123 \\
18.3446138775818    8.38779345204368 \\
18.6711444898267    8.55105875816613 \\
18.9976751020716    8.71432406428858 \\
19.3242057143165    8.87758937041103 \\
19.6507363265614    9.04085467653348 \\
19.9772669388063    9.20411998265593 \\
};
\addplot [thick, lightgray!40.0!black, dotted, forget plot]
table [row sep=\\]{%
3.97726693880634    1.20411998265592 \\
4.30379755105124    1.31296352007089 \\
4.63032816329614    1.42180705748586 \\
4.95685877554103    1.53065059490082 \\
5.28338938778593    1.63949413231579 \\
5.60992000003083    1.74833766973075 \\
5.93645061227573    1.85718120714572 \\
6.26298122452063    1.96602474456069 \\
6.58951183676552    2.07486828197565 \\
6.91604244901042    2.18371181939062 \\
7.24257306125532    2.29255535680558 \\
7.56910367350022    2.40139889422055 \\
7.89563428574512    2.51024243163552 \\
8.22216489799001    2.61908596905048 \\
8.54869551023491    2.72792950646545 \\
8.87522612247981    2.83677304388041 \\
9.20175673472471    2.94561658129538 \\
9.52828734696961    3.05446011871035 \\
9.8548179592145     3.16330365612531 \\
10.1813485714594    3.27214719354028 \\
10.5078791837043    3.38099073095524 \\
10.8344097959492    3.48983426837021 \\
11.1609404081941    3.59867780578518 \\
11.487471020439     3.70752134320014 \\
11.8140016326839    3.81636488061511 \\
12.1405322449288    3.92520841803007 \\
12.4670628571737    4.03405195544504 \\
12.7935934694186    4.14289549286001 \\
13.1201240816635    4.25173903027497 \\
13.4466546939084    4.36058256768994 \\
13.7731853061533    4.4694261051049 \\
14.0997159183982    4.57826964251987 \\
14.4262465306431    4.68711317993484 \\
14.752777142888     4.7959567173498 \\
15.0793077551329    4.90480025476477 \\
15.4058383673778    5.01364379217973 \\
15.7323689796227    5.1224873295947 \\
16.0588995918676    5.23133086700967 \\
16.3854302041125    5.34017440442463 \\
16.7119608163574    5.4490179418396 \\
17.0384914286023    5.55786147925456 \\
17.3650220408472    5.66670501666953 \\
17.6915526530921    5.7755485540845 \\
18.018083265337     5.88439209149946 \\
18.3446138775818    5.99323562891443 \\
18.6711444898267    6.10207916632939 \\
18.9976751020716    6.21092270374436 \\
19.3242057143165    6.31976624115933 \\
19.6507363265614    6.42860977857429 \\
19.9772669388063    6.53745331598926 \\
};
\addplot [thick, lightgray!40.0!black, dotted, forget plot]
table [row sep=\\]{%
3.97178598131132 1.20411998265592 \\
4.33913292008683 1.32656896224776 \\
4.70647985886234 1.4490179418396 \\
5.07382679763785 1.57146692143143 \\
5.44117373641336 1.69391590102327 \\
5.80852067518887 1.81636488061511 \\
6.17586761396438 1.93881386020695 \\
6.54321455273989 2.06126283979878 \\
6.9105614915154 2.18371181939062 \\
7.27790843029091 2.30616079898246 \\
7.64525536906643 2.42860977857429 \\
8.01260230784193 2.55105875816613 \\
8.37994924661745 2.67350773775797 \\
8.74729618539295 2.7959567173498 \\
9.11464312416847 2.91840569694164 \\
9.48199006294398 3.04085467653348 \\
9.84933700171949 3.16330365612531 \\
10.216683940495 3.28575263571715 \\
10.5840308792705 3.40820161530899 \\
10.951377818046 3.53065059490082 \\
11.3187247568215 3.65309957449266 \\
11.686071695597 3.7755485540845 \\
12.0534186343725 3.89799753367633 \\
12.4207655731481 4.02044651326817 \\
12.7881125119236 4.14289549286001 \\
13.1554594506991 4.26534447245184 \\
13.5228063894746 4.38779345204368 \\
13.8901533282501 4.51024243163552 \\
14.2575002670256 4.63269141122735 \\
14.6248472058011 4.75514039081919 \\
14.9921941445766 4.87758937041103 \\
15.3595410833521 5.00003835000286 \\
15.7268880221276 5.1224873295947 \\
16.0942349609032 5.24493630918654 \\
16.4615818996787 5.36738528877837 \\
16.8289288384542 5.48983426837021 \\
17.1962757772297 5.61228324796205 \\
17.5636227160052 5.73473222755388 \\
17.9309696547807 5.85718120714572 \\
18.2983165935562 5.97963018673756 \\
18.6656635323317 6.10207916632939 \\
19.0330104711072 6.22452814592123 \\
19.4003574098828 6.34697712551307 \\
19.7677043486583 6.4694261051049 \\
20.1350512874338 6.59187508469674 \\
20.5023982262093 6.71432406428858 \\
20.8697451649848 6.83677304388041 \\
21.2370921037603 6.95922202347225 \\
21.6044390425358 7.08167100306409 \\
21.9717859813113 7.20411998265593 \\
};
\addplot [thick, lightgray!60.0!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table [row sep=\\]{%
3.97178598131132    1.20411998265592 \\
4.33913292008683    1.2959567173498 \\
4.70647985886234    1.38779345204368 \\
5.07382679763785    1.47963018673756 \\
5.44117373641336    1.57146692143143 \\
5.80852067518887    1.66330365612531 \\
6.17586761396438    1.75514039081919 \\
6.54321455273989    1.84697712551307 \\
6.9105614915154     1.93881386020695 \\
7.27790843029091    2.03065059490082 \\
7.64525536906643    2.1224873295947 \\
8.01260230784193    2.21432406428858 \\
8.37994924661745    2.30616079898246 \\
8.74729618539295    2.39799753367633 \\
9.11464312416847    2.48983426837021 \\
9.48199006294398    2.58167100306409 \\
9.84933700171949    2.67350773775797 \\
10.216683940495     2.76534447245184 \\
10.5840308792705    2.85718120714572 \\
10.951377818046     2.9490179418396 \\
11.3187247568215    3.04085467653348 \\
11.686071695597     3.13269141122735 \\
12.0534186343725    3.22452814592123 \\
12.4207655731481    3.31636488061511 \\
12.7881125119236    3.40820161530899 \\
13.1554594506991    3.50003835000286 \\
13.5228063894746    3.59187508469674 \\
13.8901533282501    3.68371181939062 \\
14.2575002670256    3.7755485540845 \\
14.6248472058011    3.86738528877837 \\
14.9921941445766    3.95922202347225 \\
15.3595410833521    4.05105875816613 \\
15.7268880221276    4.14289549286001 \\
16.0942349609032    4.23473222755388 \\
16.4615818996787    4.32656896224776 \\
16.8289288384542    4.41840569694164 \\
17.1962757772297    4.51024243163552 \\
17.5636227160052    4.60207916632939 \\
17.9309696547807    4.69391590102327 \\
18.2983165935562    4.78575263571715 \\
18.6656635323317    4.87758937041103 \\
19.0330104711072    4.9694261051049 \\
19.4003574098828    5.06126283979878 \\
19.7677043486583    5.15309957449266 \\
20.1350512874338    5.24493630918654 \\
20.5023982262093    5.33677304388041 \\
20.8697451649848    5.42860977857429 \\
21.2370921037603    5.52044651326817 \\
21.6044390425358    5.61228324796205 \\
21.9717859813113    5.70411998265593 \\
};
\nextgroupplot[
height=\figheight,
scale only axis,
tick align=outside,
tick pos=left,
title={logistic ODE \eqref{eq:ex_ODE_logistic} \rev{and $R \equiv 1 \cdot h^q$}},
width=\figwidth,
x grid style={lightgray!92.02614379084967!black},
xlabel near ticks,
% xlabel={global error $\Vert m(T) - x(T) \Vert$},
xmin=1.5, xmax=13.1583410571827,
xtick={0,2,4,6,8,10,12},
xticklabels={$10^{-0.0}$,$10^{-2.0}$,$10^{-4.0}$,$10^{-6.0}$,$10^{-8.0}$,$10^{-10.0}$,$10^{-12.0}$},
y grid style={lightgray!92.02614379084967!black},
ylabel near ticks,
ymin=1, ymax=4.25,
ytick={1,1.5,2,2.5,3,3.5,4},
yticklabels={$10^{1.0}$,$10^{1.5}$,$10^{2.0}$,$10^{2.5}$,$10^{3.0}$,$10^{3.5}$,$10^{4.0}$}
]
\addplot [semithick, blue, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
7.95296694639968    4 \\
7.52432864834748    3.7856856682809 \\
7.09565872946597    3.57135939275384 \\
6.66688265736634    3.35698140099313 \\
6.23824351192641    3.14270224573762 \\
5.80950964531144    2.92839585225671 \\
5.37969719286498    2.71349054309394 \\
4.95160798592631    2.4996870826184 \\
4.522790850179  2.28555730900777 \\
4.08855011559578    2.06818586174616 \\
3.65513508449831    1.85125834871908 \\
3.22106700167371    1.63346845557959 \\
2.78828858851515    1.41497334797082 \\
2.36895368698639    1.20411998265592 \\
};
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
7.95296694639968    4 \\
7.52432864834748    3.7856856682809 \\
7.09565872946597    3.57135939275384 \\
6.66688265736634    3.35698140099313 \\
6.23824351192641    3.14270224573762 \\
5.80950964531144    2.92839585225671 \\
5.37969719286498    2.71349054309394 \\
4.95160798592631    2.4996870826184 \\
4.522790850179  2.28555730900777 \\
4.08855011559578    2.06818586174616 \\
3.65513508449831    1.85125834871908 \\
3.22106700167371    1.63346845557959 \\
2.78828858851515    1.41497334797082 \\
2.36895368698639    1.20411998265592 \\
};
\addplot [semithick, green!50.0!black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
11.1554078016402    4 \\
10.6291233679749    3.7856856682809 \\
10.1042664663125    3.57135939275384 \\
9.58103085605433    3.35698140099313 \\
9.05893825772205    3.14270224573762 \\
8.53936625714512    2.92839585225671 \\
8.02829589625324    2.71349054309394 \\
7.51447544996991    2.4996870826184 \\
7.01430633232129    2.28555730900777 \\
6.58990593593719    2.06818586174616 \\
6.29308840378237    1.85125834871908 \\
6.25871283658588    1.63346845557959 \\
4.77933333333445    1.41497334797082 \\
3.88951594105984    1.20411998265592 \\
};
\addplot [semithick, green!50.0!black, forget plot]
table [row sep=\\]{%
11.1554078016402    4 \\
10.6291233679749    3.7856856682809 \\
10.1042664663125    3.57135939275384 \\
9.58103085605433    3.35698140099313 \\
9.05893825772205    3.14270224573762 \\
8.53936625714512    2.92839585225671 \\
8.02829589625324    2.71349054309394 \\
7.51447544996991    2.4996870826184 \\
7.01430633232129    2.28555730900777 \\
6.58990593593719    2.06818586174616 \\
6.29308840378237    1.85125834871908 \\
6.25871283658588    1.63346845557959 \\
4.77933333333445    1.41497334797082 \\
3.88951594105984    1.20411998265592 \\
};
\addplot [semithick, red, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
12.2751618735789    4 \\
11.6220099350853    3.7856856682809 \\
10.9684722087182    3.57135939275384 \\
10.3124498554888    3.35698140099313 \\
9.65430544649389    3.14270224573762 \\
8.99267111264398    2.92839585225671 \\
8.32350256324921    2.71349054309394 \\
7.65539364500308    2.4996870826184 \\
6.9787921250501     2.28555730900777 \\
6.27854228581853    2.06818586174616 \\
5.57309786501041    1.85125834871908 \\
4.85687090465058    1.63346845557959 \\
4.1365073825221     1.41497334797082 \\
3.44337003754088    1.20411998265592 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
12.2751618735789    4 \\
11.6220099350853    3.7856856682809 \\
10.9684722087182    3.57135939275384 \\
10.3124498554888    3.35698140099313 \\
9.65430544649389    3.14270224573762 \\
8.99267111264398    2.92839585225671 \\
8.32350256324921    2.71349054309394 \\
7.65539364500308    2.4996870826184 \\
6.9787921250501     2.28555730900777 \\
6.27854228581853    2.06818586174616 \\
5.57309786501041    1.85125834871908 \\
4.85687090465058    1.63346845557959 \\
4.1365073825221     1.41497334797082 \\
3.44337003754088    1.20411998265592 \\
};
\addplot [thick, black, dotted, forget plot]
table [row sep=\\]{%
2.36895368698639    1.20411998265592 \\
2.61385164617006    1.4490179418396 \\
2.85874960535374    1.69391590102327 \\
3.10364756453741    1.93881386020695 \\
3.34854552372109    2.18371181939062 \\
3.59344348290476    2.42860977857429 \\
3.83834144208843    2.67350773775797 \\
4.08323940127211    2.91840569694164 \\
4.32813736045578    3.16330365612531 \\
4.57303531963945    3.40820161530899 \\
4.81793327882313    3.65309957449266 \\
5.0628312380068     3.89799753367633 \\
5.30772919719047    4.14289549286001 \\
5.55262715637415    4.38779345204368 \\
5.79752511555782    4.63269141122735 \\
6.04242307474149    4.87758937041103 \\
6.28732103392517    5.1224873295947 \\
6.53221899310884    5.36738528877837 \\
6.77711695229251    5.61228324796205 \\
7.02201491147619    5.85718120714572 \\
7.26691287065986    6.10207916632939 \\
7.51181082984353    6.34697712551307 \\
7.75670878902721    6.59187508469674 \\
8.00160674821088    6.83677304388041 \\
8.24650470739456    7.08167100306409 \\
8.49140266657823    7.32656896224776 \\
8.7363006257619     7.57146692143144 \\
8.98119858494558    7.81636488061511 \\
9.22609654412925    8.06126283979878 \\
9.47099450331292    8.30616079898246 \\
9.7158924624966     8.55105875816613 \\
9.96079042168027    8.7959567173498 \\
10.2056883808639    9.04085467653348 \\
10.4505863400476    9.28575263571715 \\
10.6954842992313    9.53065059490082 \\
10.940382258415     9.7755485540845 \\
11.1852802175986    10.0204465132682 \\
11.4301781767823    10.2653444724518 \\
11.675076135966     10.5102424316355 \\
11.9199740951497    10.7551403908192 \\
12.1648720543333    11.0000383500029 \\
12.409770013517     11.2449363091865 \\
12.6546679727007    11.4898342683702 \\
12.8995659318844    11.7347322275539 \\
13.144463891068     11.9796301867376 \\
13.3893618502517    12.2245281459212 \\
13.6342598094354    12.4694261051049 \\
13.879157768619     12.7143240642886 \\
14.1240557278027    12.9592220234723 \\
14.3689536869864    13.2041199826559 \\
};
\addplot [thick, lightgray!20.0!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table [row sep=\\]{%
2.36895368698639    1.20411998265592 \\
2.61385164617006    1.32656896224776 \\
2.85874960535374    1.4490179418396 \\
3.10364756453741    1.57146692143143 \\
3.34854552372109    1.69391590102327 \\
3.59344348290476    1.81636488061511 \\
3.83834144208843    1.93881386020695 \\
4.08323940127211    2.06126283979878 \\
4.32813736045578    2.18371181939062 \\
4.57303531963945    2.30616079898246 \\
4.81793327882313    2.42860977857429 \\
5.0628312380068     2.55105875816613 \\
5.30772919719047    2.67350773775797 \\
5.55262715637415    2.7959567173498 \\
5.79752511555782    2.91840569694164 \\
6.04242307474149    3.04085467653348 \\
6.28732103392517    3.16330365612531 \\
6.53221899310884    3.28575263571715 \\
6.77711695229251    3.40820161530899 \\
7.02201491147619    3.53065059490082 \\
7.26691287065986    3.65309957449266 \\
7.51181082984353    3.7755485540845 \\
7.75670878902721    3.89799753367633 \\
8.00160674821088    4.02044651326817 \\
8.24650470739456    4.14289549286001 \\
8.49140266657823    4.26534447245184 \\
8.7363006257619     4.38779345204368 \\
8.98119858494558    4.51024243163552 \\
9.22609654412925    4.63269141122735 \\
9.47099450331292    4.75514039081919 \\
9.7158924624966     4.87758937041103 \\
9.96079042168027    5.00003835000286 \\
10.2056883808639    5.1224873295947 \\
10.4505863400476    5.24493630918654 \\
10.6954842992313    5.36738528877837 \\
10.940382258415     5.48983426837021 \\
11.1852802175986    5.61228324796205 \\
11.4301781767823    5.73473222755388 \\
11.675076135966     5.85718120714572 \\
11.9199740951497    5.97963018673756 \\
12.1648720543333    6.10207916632939 \\
12.409770013517     6.22452814592123 \\
12.6546679727007    6.34697712551307 \\
12.8995659318844    6.4694261051049 \\
13.144463891068     6.59187508469674 \\
13.3893618502517    6.71432406428858 \\
13.6342598094354    6.83677304388041 \\
13.879157768619     6.95922202347225 \\
14.1240557278027    7.08167100306409 \\
14.3689536869864    7.20411998265593 \\
};
\addplot [thick, lightgray!20.0!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table [row sep=\\]{%
3.88951594105984    1.20411998265592 \\
4.17523022677412    1.34697712551307 \\
4.46094451248841    1.48983426837021 \\
4.74665879820269    1.63269141122735 \\
5.03237308391698    1.7755485540845 \\
5.31808736963126    1.91840569694164 \\
5.60380165534555    2.06126283979878 \\
5.88951594105984    2.20411998265593 \\
6.17523022677412    2.34697712551307 \\
6.46094451248841    2.48983426837021 \\
6.74665879820269    2.63269141122735 \\
7.03237308391698    2.7755485540845 \\
7.31808736963127    2.91840569694164 \\
7.60380165534555    3.06126283979878 \\
7.88951594105984    3.20411998265593 \\
8.17523022677412    3.34697712551307 \\
8.46094451248841    3.48983426837021 \\
8.74665879820269    3.63269141122735 \\
9.03237308391698    3.7755485540845 \\
9.31808736963126    3.91840569694164 \\
9.60380165534555    4.06126283979878 \\
9.88951594105984    4.20411998265593 \\
10.1752302267741    4.34697712551307 \\
10.4609445124884    4.48983426837021 \\
10.7466587982027    4.63269141122735 \\
11.032373083917     4.7755485540845 \\
11.3180873696313    4.91840569694164 \\
11.6038016553456    5.06126283979878 \\
11.8895159410598    5.20411998265593 \\
12.1752302267741    5.34697712551307 \\
12.4609445124884    5.48983426837021 \\
12.7466587982027    5.63269141122735 \\
13.032373083917     5.7755485540845 \\
13.3180873696313    5.91840569694164 \\
13.6038016553456    6.06126283979878 \\
13.8895159410598    6.20411998265593 \\
14.1752302267741    6.34697712551307 \\
14.4609445124884    6.48983426837021 \\
14.7466587982027    6.63269141122735 \\
15.032373083917     6.7755485540845 \\
15.3180873696313    6.91840569694164 \\
15.6038016553455    7.06126283979878 \\
15.8895159410598    7.20411998265593 \\
16.1752302267741    7.34697712551307 \\
16.4609445124884    7.48983426837021 \\
16.7466587982027    7.63269141122735 \\
17.032373083917     7.7755485540845 \\
17.3180873696313    7.91840569694164 \\
17.6038016553455    8.06126283979878 \\
17.8895159410598    8.20411998265593 \\
};
\addplot [thick, lightgray!40.0!black, dotted, forget plot]
table [row sep=\\]{%
3.88951594105984    1.20411998265592 \\
4.17523022677412    1.29935807789402 \\
4.46094451248841    1.39459617313212 \\
4.74665879820269    1.48983426837021 \\
5.03237308391698    1.58507236360831 \\
5.31808736963126    1.6803104588464 \\
5.60380165534555    1.7755485540845 \\
5.88951594105984    1.87078664932259 \\
6.17523022677412    1.96602474456069 \\
6.46094451248841    2.06126283979878 \\
6.74665879820269    2.15650093503688 \\
7.03237308391698    2.25173903027497 \\
7.31808736963127    2.34697712551307 \\
7.60380165534555    2.44221522075116 \\
7.88951594105984    2.53745331598926 \\
8.17523022677412    2.63269141122735 \\
8.46094451248841    2.72792950646545 \\
8.74665879820269    2.82316760170354 \\
9.03237308391698    2.91840569694164 \\
9.31808736963126    3.01364379217973 \\
9.60380165534555    3.10888188741783 \\
9.88951594105984    3.20411998265593 \\
10.1752302267741    3.29935807789402 \\
10.4609445124884    3.39459617313211 \\
10.7466587982027    3.48983426837021 \\
11.032373083917     3.58507236360831 \\
11.3180873696313    3.6803104588464 \\
11.6038016553456    3.7755485540845 \\
11.8895159410598    3.87078664932259 \\
12.1752302267741    3.96602474456069 \\
12.4609445124884    4.06126283979878 \\
12.7466587982027    4.15650093503688 \\
13.032373083917     4.25173903027497 \\
13.3180873696313    4.34697712551307 \\
13.6038016553456    4.44221522075116 \\
13.8895159410598    4.53745331598926 \\
14.1752302267741    4.63269141122735 \\
14.4609445124884    4.72792950646545 \\
14.7466587982027    4.82316760170354 \\
15.032373083917     4.91840569694164 \\
15.3180873696313    5.01364379217973 \\
15.6038016553455    5.10888188741783 \\
15.8895159410598    5.20411998265593 \\
16.1752302267741    5.29935807789402 \\
16.4609445124884    5.39459617313211 \\
16.7466587982027    5.48983426837021 \\
17.032373083917     5.58507236360831 \\
17.3180873696313    5.6803104588464 \\
17.6038016553455    5.7755485540845 \\
17.8895159410598    5.87078664932259 \\
};
\addplot [thick, lightgray!40.0!black, dotted, forget plot]
table [row sep=\\]{%
3.44337003754088    1.20411998265592 \\
3.76990064978578    1.31296352007089 \\
4.09643126203068    1.42180705748586 \\
4.42296187427558    1.53065059490082 \\
4.74949248652048    1.63949413231579 \\
5.07602309876537    1.74833766973075 \\
5.40255371101027    1.85718120714572 \\
5.72908432325517    1.96602474456069 \\
6.05561493550007    2.07486828197565 \\
6.38214554774497    2.18371181939062 \\
6.70867615998986    2.29255535680558 \\
7.03520677223476    2.40139889422055 \\
7.36173738447966    2.51024243163552 \\
7.68826799672456    2.61908596905048 \\
8.01479860896946    2.72792950646545 \\
8.34132922121435    2.83677304388041 \\
8.66785983345925    2.94561658129538 \\
8.99439044570415    3.05446011871035 \\
9.32092105794905    3.16330365612531 \\
9.64745167019395    3.27214719354028 \\
9.97398228243884    3.38099073095524 \\
10.3005128946837    3.48983426837021 \\
10.6270435069286    3.59867780578518 \\
10.9535741191735    3.70752134320014 \\
11.2801047314184    3.81636488061511 \\
11.6066353436633    3.92520841803007 \\
11.9331659559082    4.03405195544504 \\
12.2596965681531    4.14289549286001 \\
12.586227180398     4.25173903027497 \\
12.9127577926429    4.36058256768994 \\
13.2392884048878    4.4694261051049 \\
13.5658190171327    4.57826964251987 \\
13.8923496293776    4.68711317993484 \\
14.2188802416225    4.7959567173498 \\
14.5454108538674    4.90480025476477 \\
14.8719414661123    5.01364379217973 \\
15.1984720783572    5.1224873295947 \\
15.5250026906021    5.23133086700967 \\
15.851533302847     5.34017440442463 \\
16.1780639150919    5.4490179418396 \\
16.5045945273368    5.55786147925456 \\
16.8311251395817    5.66670501666953 \\
17.1576557518266    5.7755485540845 \\
17.4841863640715    5.88439209149946 \\
17.8107169763164    5.99323562891443 \\
18.1372475885613    6.10207916632939 \\
18.4637782008062    6.21092270374436 \\
18.7903088130511    6.31976624115933 \\
19.116839425296     6.42860977857429 \\
19.4433700375409    6.53745331598926 \\
};
\addplot [thick, lightgray!60.0!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table [row sep=\\]{%
3.44337003754088    1.20411998265592 \\
3.76990064978578    1.28575263571715 \\
4.09643126203068    1.36738528877837 \\
4.42296187427558    1.4490179418396 \\
4.74949248652048    1.53065059490082 \\
5.07602309876537    1.61228324796205 \\
5.40255371101027    1.69391590102327 \\
5.72908432325517    1.7755485540845 \\
6.05561493550007    1.85718120714572 \\
6.38214554774497    1.93881386020695 \\
6.70867615998986    2.02044651326817 \\
7.03520677223476    2.10207916632939 \\
7.36173738447966    2.18371181939062 \\
7.68826799672456    2.26534447245184 \\
8.01479860896946    2.34697712551307 \\
8.34132922121435    2.42860977857429 \\
8.66785983345925    2.51024243163552 \\
8.99439044570415    2.59187508469674 \\
9.32092105794905    2.67350773775797 \\
9.64745167019395    2.75514039081919 \\
9.97398228243884    2.83677304388041 \\
10.3005128946837    2.91840569694164 \\
10.6270435069286    3.00003835000286 \\
10.9535741191735    3.08167100306409 \\
11.2801047314184    3.16330365612531 \\
11.6066353436633    3.24493630918654 \\
11.9331659559082    3.32656896224776 \\
12.2596965681531    3.40820161530899 \\
12.586227180398     3.48983426837021 \\
12.9127577926429    3.57146692143144 \\
13.2392884048878    3.65309957449266 \\
13.5658190171327    3.73473222755388 \\
13.8923496293776    3.81636488061511 \\
14.2188802416225    3.89799753367633 \\
14.5454108538674    3.97963018673756 \\
14.8719414661123    4.06126283979878 \\
15.1984720783572    4.14289549286001 \\
15.5250026906021    4.22452814592123 \\
15.851533302847     4.30616079898246 \\
16.1780639150919    4.38779345204368 \\
16.5045945273368    4.4694261051049 \\
16.8311251395817    4.55105875816613 \\
17.1576557518266    4.63269141122735 \\
17.4841863640715    4.71432406428858 \\
17.8107169763164    4.7959567173498 \\
18.1372475885613    4.87758937041103 \\
18.4637782008062    4.95922202347225 \\
18.7903088130511    5.04085467653348 \\
19.116839425296     5.1224873295947 \\
19.4433700375409    5.20411998265593 \\
};
\nextgroupplot[
height=\figheight,
scale only axis,
tick align=outside,
tick pos=left,
title={FitzHugh--Nagumo \eqref{eq:ex_FHN} \rev{and $R \equiv 0$}},
width=\figwidth,
x grid style={lightgray!92.02614379084967!black},
xlabel near ticks,
xlabel={global error $\Vert m(T) - x(T) \Vert$},
xmin=0.349091368198251, xmax=5.49846730824733,
xtick={1,2,3,4,5},
xticklabels={$10^{-1.0}$,$10^{-2.0}$,$10^{-3.0}$,$10^{-4.0}$,$10^{-5.0}$},
y grid style={lightgray!92.02614379084967!black},
ylabel near ticks,
ylabel={$ \# \mathrm{Evals}\ \mathrm{of}\ f$},
ymin=1.62, ymax=2.807,
ytick={1.7,1.9,2.1,2.3,2.5,2.7},% ytick={1.7,2.0,2.3,2.6},
yticklabels={$10^{1.7}$,$10^{1.9}$,$10^{2.1}$,$10^{2.3}$,$10^{2.5}$,$10^{2.7}$}
]
\addplot [semithick, blue, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
0.784195622281896 1.67 \\
0.920419306675863 1.74428571428571 \\
1.06763697943848 1.81857142857143 \\
1.20064642400724 1.89285714285714 \\
1.35124033905409 1.96714285714286 \\
1.48721348439542 2.04142857142857 \\
1.63832383189296 2.11571428571429 \\
1.78860962283958 2.19 \\
1.93307784549237 2.26428571428571 \\
2.07298130708407 2.33857142857143 \\
2.22556726131318 2.41285714285714 \\
2.36763386318567 2.48714285714286 \\
2.51682657497012 2.56142857142857 \\
2.66422134029694 2.63571428571429 \\
2.81473204263392 2.71 \\
};
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
0.784195622281896 1.67 \\
0.920419306675863 1.74428571428571 \\
1.06763697943848 1.81857142857143 \\
1.20064642400724 1.89285714285714 \\
1.35124033905409 1.96714285714286 \\
1.48721348439542 2.04142857142857 \\
1.63832383189296 2.11571428571429 \\
1.78860962283958 2.19 \\
1.93307784549237 2.26428571428571 \\
2.07298130708407 2.33857142857143 \\
2.22556726131318 2.41285714285714 \\
2.36763386318567 2.48714285714286 \\
2.51682657497012 2.56142857142857 \\
2.66422134029694 2.63571428571429 \\
2.81473204263392 2.71 \\
};
\addplot [semithick, green!50.0!black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
2.02331620455681 1.67 \\
2.1161914681221 1.74428571428571 \\
2.26546917199667 1.81857142857143 \\
2.40529828850569 1.89285714285714 \\
2.60081525426045 1.96714285714286 \\
2.76977495732877 2.04142857142857 \\
2.97992117946879 2.11571428571429 \\
3.19006090115563 2.19 \\
3.3914966907818 2.26428571428571 \\
3.58411346988379 2.33857142857143 \\
3.80550913732683 2.41285714285714 \\
4.0066218444222 2.48714285714286 \\
4.21661743311832 2.56142857142857 \\
4.42029752555818 2.63571428571429 \\
4.62853972423191 2.71 \\
};
\addplot [semithick, green!50.0!black, forget plot]
table [row sep=\\]{%
2.02331620455681 1.67 \\
2.1161914681221 1.74428571428571 \\
2.26546917199667 1.81857142857143 \\
2.40529828850569 1.89285714285714 \\
2.60081525426045 1.96714285714286 \\
2.76977495732877 2.04142857142857 \\
2.97992117946879 2.11571428571429 \\
3.19006090115563 2.19 \\
3.3914966907818 2.26428571428571 \\
3.58411346988379 2.33857142857143 \\
3.80550913732683 2.41285714285714 \\
4.0066218444222 2.48714285714286 \\
4.21661743311832 2.56142857142857 \\
4.42029752555818 2.63571428571429 \\
4.62853972423191 2.71 \\
};
\addplot [semithick, red, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
1.56147215708863 1.67 \\
2.1214584999217 1.74428571428571 \\
2.42280148358867 1.81857142857143 \\
2.65944287642638 1.89285714285714 \\
2.97124915333799 1.96714285714286 \\
3.22541855534493 2.04142857142857 \\
3.53399094247478 2.11571428571429 \\
3.83439137795137 2.19 \\
4.11237733123404 2.26428571428571 \\
4.36032796439 2.33857142857143 \\
4.64857686614649 2.41285714285714 \\
4.89136726410123 2.48714285714286 \\
5.09308848525524 2.56142857142857 \\
5.25188365957906 2.63571428571429 \\
5.39846730824733 2.71 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
1.56147215708863 1.67 \\
2.1214584999217 1.74428571428571 \\
2.42280148358867 1.81857142857143 \\
2.65944287642638 1.89285714285714 \\
2.97124915333799 1.96714285714286 \\
3.22541855534493 2.04142857142857 \\
3.53399094247478 2.11571428571429 \\
3.83439137795137 2.19 \\
4.11237733123404 2.26428571428571 \\
4.36032796439 2.33857142857143 \\
4.64857686614649 2.41285714285714 \\
4.89136726410123 2.48714285714286 \\
5.09308848525524 2.56142857142857 \\
5.25188365957906 2.63571428571429 \\
5.39846730824733 2.71 \\
};
\addplot [thick, black, dotted, forget plot]
table [row sep=\\]{%
0.784195622281896 1.67 \\
0.887781313191324 1.77358569090943 \\
0.991367004100753 1.87717138181886 \\
1.09495269501018 1.98075707272828 \\
1.19853838591961 2.08434276363771 \\
1.30212407682904 2.18792845454714 \\
1.40570976773847 2.29151414545657 \\
1.50929545864789 2.395099836366 \\
1.61288114955732 2.49868552727543 \\
1.71646684046675 2.60227121818485 \\
1.82005253137618 2.70585690909428 \\
1.92363822228561 2.80944260000371 \\
2.02722391319503 2.91302829091314 \\
2.13080960410446 3.01661398182257 \\
2.23439529501389 3.12019967273199 \\
2.33798098592332 3.22378536364142 \\
2.44156667683275 3.32737105455085 \\
2.54515236774217 3.43095674546028 \\
2.6487380586516 3.53454243636971 \\
2.75232374956103 3.63812812727913 \\
2.85590944047046 3.74171381818856 \\
2.95949513137989 3.84529950909799 \\
3.06308082228932 3.94888520000742 \\
3.16666651319874 4.05247089091685 \\
3.27025220410817 4.15605658182628 \\
3.3738378950176 4.2596422727357 \\
3.47742358592703 4.36322796364513 \\
3.58100927683646 4.46681365455456 \\
3.68459496774588 4.57039934546399 \\
3.78818065865531 4.67398503637342 \\
3.89176634956474 4.77757072728284 \\
3.99535204047417 4.88115641819227 \\
4.0989377313836 4.9847421091017 \\
4.20252342229302 5.08832780001113 \\
4.30610911320245 5.19191349092056 \\
4.40969480411188 5.29549918182999 \\
4.51328049502131 5.39908487273941 \\
4.61686618593074 5.50267056364884 \\
4.72045187684017 5.60625625455827 \\
4.82403756774959 5.7098419454677 \\
4.92762325865902 5.81342763637713 \\
5.03120894956845 5.91701332728655 \\
5.13479464047788 6.02059901819598 \\
5.23838033138731 6.12418470910541 \\
5.34196602229673 6.22777040001484 \\
5.44555171320616 6.33135609092427 \\
5.54913740411559 6.43494178183369 \\
5.65272309502502 6.53852747274312 \\
5.75630878593445 6.64211316365255 \\
5.85989447684388 6.74569885456198 \\
};
\addplot [thick, lightgray!20.0!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table [row sep=\\]{%
0.784195622281896 1.67 \\
0.887781313191324 1.72179284545471 \\
0.991367004100753 1.77358569090943 \\
1.09495269501018 1.82537853636414 \\
1.19853838591961 1.87717138181886 \\
1.30212407682904 1.92896422727357 \\
1.40570976773847 1.98075707272828 \\
1.50929545864789 2.032549918183 \\
1.61288114955732 2.08434276363771 \\
1.71646684046675 2.13613560909243 \\
1.82005253137618 2.18792845454714 \\
1.92363822228561 2.23972130000185 \\
2.02722391319503 2.29151414545657 \\
2.13080960410446 2.34330699091128 \\
2.23439529501389 2.395099836366 \\
2.33798098592332 2.44689268182071 \\
2.44156667683275 2.49868552727543 \\
2.54515236774217 2.55047837273014 \\
2.6487380586516 2.60227121818485 \\
2.75232374956103 2.65406406363957 \\
2.85590944047046 2.70585690909428 \\
2.95949513137989 2.757649754549 \\
3.06308082228932 2.80944260000371 \\
3.16666651319874 2.86123544545842 \\
3.27025220410817 2.91302829091314 \\
3.3738378950176 2.96482113636785 \\
3.47742358592703 3.01661398182257 \\
3.58100927683646 3.06840682727728 \\
3.68459496774588 3.12019967273199 \\
3.78818065865531 3.17199251818671 \\
3.89176634956474 3.22378536364142 \\
3.99535204047417 3.27557820909614 \\
4.0989377313836 3.32737105455085 \\
4.20252342229303 3.37916390000556 \\
4.30610911320245 3.43095674546028 \\
4.40969480411188 3.48274959091499 \\
4.51328049502131 3.53454243636971 \\
4.61686618593074 3.58633528182442 \\
4.72045187684017 3.63812812727913 \\
4.82403756774959 3.68992097273385 \\
4.92762325865902 3.74171381818856 \\
5.03120894956845 3.79350666364328 \\
5.13479464047788 3.84529950909799 \\
5.23838033138731 3.89709235455271 \\
5.34196602229673 3.94888520000742 \\
5.44555171320616 4.00067804546213 \\
5.54913740411559 4.05247089091685 \\
5.65272309502502 4.10426373637156 \\
5.75630878593445 4.15605658182628 \\
5.85989447684388 4.20784942728099 \\
};
\addplot [thick, lightgray!20.0!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table [row sep=\\]{%
2.40529828850569 1.89285714285714 \\
2.51924254850606 1.94982927285733 \\
2.63318680850643 2.00680140285751 \\
2.7471310685068 2.0637735328577 \\
2.86107532850717 2.12074566285788 \\
2.97501958850754 2.17771779285807 \\
3.08896384850791 2.23468992285826 \\
3.20290810850828 2.29166205285844 \\
3.31685236850866 2.34863418285863 \\
3.43079662850903 2.40560631285881 \\
3.5447408885094 2.462578442859 \\
3.65868514850977 2.51955057285918 \\
3.77262940851014 2.57652270285937 \\
3.88657366851051 2.63349483285955 \\
4.00051792851088 2.69046696285974 \\
4.11446218851125 2.74743909285993 \\
4.22840644851162 2.80441122286011 \\
4.34235070851199 2.8613833528603 \\
4.45629496851236 2.91835548286048 \\
4.57023922851274 2.97532761286067 \\
4.68418348851311 3.03229974286085 \\
4.79812774851348 3.08927187286104 \\
4.91207200851385 3.14624400286122 \\
5.02601626851422 3.20321613286141 \\
5.13996052851459 3.26018826286159 \\
5.25390478851496 3.31716039286178 \\
5.36784904851533 3.37413252286197 \\
5.4817933085157 3.43110465286215 \\
5.59573756851607 3.48807678286234 \\
5.70968182851645 3.54504891286252 \\
5.82362608851682 3.60202104286271 \\
5.93757034851719 3.65899317286289 \\
6.05151460851756 3.71596530286308 \\
6.16545886851793 3.77293743286326 \\
6.2794031285183 3.82990956286345 \\
6.39334738851867 3.88688169286363 \\
6.50729164851904 3.94385382286382 \\
6.62123590851941 4.00082595286401 \\
6.73518016851978 4.05779808286419 \\
6.84912442852016 4.11477021286438 \\
6.96306868852053 4.17174234286456 \\
7.0770129485209 4.22871447286475 \\
7.19095720852127 4.28568660286493 \\
7.30490146852164 4.34265873286512 \\
7.41884572852201 4.3996308628653 \\
7.53278998852238 4.45660299286549 \\
7.64673424852275 4.51357512286567 \\
7.76067850852312 4.57054725286586 \\
7.87462276852349 4.62751938286605 \\
7.98856702852386 4.68449151286623 \\
};
\addplot [thick, lightgray!40.0!black, dotted, forget plot]
table [row sep=\\]{%
2.40529828850569 1.89285714285714 \\
2.51924254850606 1.93083856285727 \\
2.63318680850643 1.96881998285739 \\
2.7471310685068 2.00680140285751 \\
2.86107532850717 2.04478282285764 \\
2.97501958850754 2.08276424285776 \\
3.08896384850791 2.12074566285788 \\
3.20290810850828 2.15872708285801 \\
3.31685236850866 2.19670850285813 \\
3.43079662850903 2.23468992285826 \\
3.5447408885094 2.27267134285838 \\
3.65868514850977 2.3106527628585 \\
3.77262940851014 2.34863418285863 \\
3.88657366851051 2.38661560285875 \\
4.00051792851088 2.42459702285887 \\
4.11446218851125 2.462578442859 \\
4.22840644851162 2.50055986285912 \\
4.34235070851199 2.53854128285924 \\
4.45629496851236 2.57652270285937 \\
4.57023922851274 2.61450412285949 \\
4.68418348851311 2.65248554285962 \\
4.79812774851348 2.69046696285974 \\
4.91207200851385 2.72844838285986 \\
5.02601626851422 2.76642980285999 \\
5.13996052851459 2.80441122286011 \\
5.25390478851496 2.84239264286023 \\
5.36784904851533 2.88037406286036 \\
5.4817933085157 2.91835548286048 \\
5.59573756851607 2.95633690286061 \\
5.70968182851645 2.99431832286073 \\
5.82362608851682 3.03229974286085 \\
5.93757034851719 3.07028116286098 \\
6.05151460851756 3.1082625828611 \\
6.16545886851793 3.14624400286122 \\
6.2794031285183 3.18422542286135 \\
6.39334738851867 3.22220684286147 \\
6.50729164851904 3.26018826286159 \\
6.62123590851941 3.29816968286172 \\
6.73518016851978 3.33615110286184 \\
6.84912442852016 3.37413252286197 \\
6.96306868852053 3.41211394286209 \\
7.0770129485209 3.45009536286221 \\
7.19095720852127 3.48807678286234 \\
7.30490146852164 3.52605820286246 \\
7.41884572852201 3.56403962286258 \\
7.53278998852238 3.60202104286271 \\
7.64673424852275 3.64000246286283 \\
7.76067850852312 3.67798388286295 \\
7.87462276852349 3.71596530286308 \\
7.98856702852386 3.7539467228632 \\
};
\addplot [thick, lightgray!40.0!black, dotted, forget plot]
table [row sep=\\]{%
1.56147215708863 1.67 \\
1.72320294375936 1.72391026222358 \\
1.8849337304301 1.77782052444716 \\
2.04666451710084 1.83173078667074 \\
2.20839530377158 1.88564104889432 \\
2.37012609044232 1.9395513111179 \\
2.53185687711306 1.99346157334148 \\
2.69358766378379 2.04737183556506 \\
2.85531845045453 2.10128209778863 \\
3.01704923712527 2.15519236001221 \\
3.17878002379601 2.20910262223579 \\
3.34051081046675 2.26301288445937 \\
3.50224159713748 2.31692314668295 \\
3.66397238380822 2.37083340890653 \\
3.82570317047896 2.42474367113011 \\
3.9874339571497 2.47865393335369 \\
4.14916474382044 2.53256419557727 \\
4.31089553049117 2.58647445780085 \\
4.47262631716191 2.64038472002443 \\
4.63435710383265 2.69429498224801 \\
4.79608789050339 2.74820524447159 \\
4.95781867717413 2.80211550669517 \\
5.11954946384486 2.85602576891875 \\
5.2812802505156 2.90993603114233 \\
5.44301103718634 2.9638462933659 \\
5.60474182385708 3.01775655558948 \\
5.76647261052782 3.07166681781306 \\
5.92820339719855 3.12557708003664 \\
6.08993418386929 3.17948734226022 \\
6.25166497054003 3.2333976044838 \\
6.41339575721077 3.28730786670738 \\
6.57512654388151 3.34121812893096 \\
6.73685733055224 3.39512839115454 \\
6.89858811722298 3.44903865337812 \\
7.06031890389372 3.5029489156017 \\
7.22204969056446 3.55685917782528 \\
7.3837804772352 3.61076944004886 \\
7.54551126390593 3.66467970227244 \\
7.70724205057667 3.71858996449602 \\
7.86897283724741 3.77250022671959 \\
8.03070362391815 3.82641048894317 \\
8.19243441058889 3.88032075116675 \\
8.35416519725963 3.93423101339033 \\
8.51589598393036 3.98814127561391 \\
8.6776267706011 4.04205153783749 \\
8.83935755727184 4.09596180006107 \\
9.00108834394258 4.14987206228465 \\
9.16281913061331 4.20378232450823 \\
9.32454991728405 4.25769258673181 \\
9.48628070395479 4.31160284895539 \\
};
\addplot [thick, lightgray!60.0!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table [row sep=\\]{%
1.56147215708863 1.67 \\
1.72320294375936 1.71043269666768 \\
1.8849337304301 1.75086539333537 \\
2.04666451710084 1.79129809000305 \\
2.20839530377158 1.83173078667074 \\
2.37012609044232 1.87216348333842 \\
2.53185687711306 1.91259618000611 \\
2.69358766378379 1.95302887667379 \\
2.85531845045453 1.99346157334148 \\
3.01704923712527 2.03389427000916 \\
3.17878002379601 2.07432696667684 \\
3.34051081046675 2.11475966334453 \\
3.50224159713748 2.15519236001221 \\
3.66397238380822 2.1956250566799 \\
3.82570317047896 2.23605775334758 \\
3.9874339571497 2.27649045001527 \\
4.14916474382044 2.31692314668295 \\
4.31089553049117 2.35735584335064 \\
4.47262631716191 2.39778854001832 \\
4.63435710383265 2.43822123668601 \\
4.79608789050339 2.47865393335369 \\
4.95781867717413 2.51908663002137 \\
5.11954946384486 2.55951932668906 \\
5.2812802505156 2.59995202335674 \\
5.44301103718634 2.64038472002443 \\
5.60474182385708 2.68081741669211 \\
5.76647261052782 2.7212501133598 \\
5.92820339719855 2.76168281002748 \\
6.08993418386929 2.80211550669517 \\
6.25166497054003 2.84254820336285 \\
6.41339575721077 2.88298090003054 \\
6.57512654388151 2.92341359669822 \\
6.73685733055224 2.9638462933659 \\
6.89858811722298 3.00427899003359 \\
7.06031890389372 3.04471168670127 \\
7.22204969056446 3.08514438336896 \\
7.3837804772352 3.12557708003664 \\
7.54551126390593 3.16600977670433 \\
7.70724205057667 3.20644247337201 \\
7.86897283724741 3.2468751700397 \\
8.03070362391815 3.28730786670738 \\
8.19243441058889 3.32774056337507 \\
8.35416519725963 3.36817326004275 \\
8.51589598393036 3.40860595671043 \\
8.6776267706011 3.44903865337812 \\
8.83935755727184 3.4894713500458 \\
9.00108834394258 3.52990404671349 \\
9.16281913061331 3.57033674338117 \\
9.32454991728405 3.61076944004886 \\
9.48628070395479 3.65120213671654 \\
};
\nextgroupplot[
height=\figheight,
legend cell align={left},
legend entries={{q=1},{q=2},{q=3},{$h^1$ conv.},{$h^2$ conv.},{$h^3$ conv.},{$h^4$ conv.}},
legend style={at={(0.97,0.03)}, anchor=south east, draw=lightgray!80.0!black, font=\scriptsize,nodes={scale=0.75, transform shape}},
scale only axis,
tick align=outside,
tick pos=left,
title={FitzHugh--Nagumo \cref{eq:ex_FHN} \rev{and $R \equiv 1 \cdot h^q$}},
width=\figwidth,
x grid style={lightgray!92.02614379084967!black},
xlabel near ticks,
xlabel={global error $\Vert m(T) - x(T) \Vert$},
xmin=0.38144635244853, xmax=4.87415006764445,
xtick={1,2,3,4},
xticklabels={$10^{-1.0}$,$10^{-2.0}$,$10^{-3.0}$,$10^{-4.0}$},
y grid style={lightgray!92.02614379084967!black},
% ylabel near ticks,
% ylabel={$ \# \mathrm{Evals}\ \mathrm{of}\ f$},
ymin=1.62, ymax=2.807,
ytick={1.7,1.9,2.1,2.3,2.5,2.7},% ytick={1.7,2.0,2.3,2.6},
yticklabels={$10^{1.7}$,$10^{1.9}$,$10^{2.1}$,$10^{2.3}$,$10^{2.5}$,$10^{2.7}$},
]
\addlegendimage{no markers, blue}
\addlegendimage{no markers, green!50.0!black}
\addlegendimage{no markers, red}
% \addlegendimage{no markers, color0}
\addlegendimage{no markers, dotted, black, thick}
\addlegendimage{no markers, dash pattern=on 1pt off 3pt on 3pt off 3pt, lightgray!20.0!black, thick}
\addlegendimage{no markers, dotted, lightgray!40.0!black, thick}
\addlegendimage{no markers, dash pattern=on 1pt off 3pt on 3pt off 3pt, lightgray!60.0!black, thick}
% \addlegendimage{no markers, dotted, lightgray!80.0!black, thick}
\addplot [semithick, blue, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
0.783232280844078 1.67 \\
0.919462126678653 1.74428571428571 \\
1.066589730391 1.81857142857143 \\
1.19965558082213 1.89285714285714 \\
1.35014989770607 1.96714285714286 \\
1.48615660401523 2.04142857142857 \\
1.63719750626583 2.11571428571429 \\
1.78744363066808 2.19 \\
1.93190075004273 2.26428571428571 \\
2.07181745814501 2.33857142857143 \\
2.2243647203195 2.41285714285714 \\
2.36644005853294 2.48714285714286 \\
2.51561435522574 2.56142857142857 \\
2.66300073071419 2.63571428571429 \\
2.81349365885348 2.71 \\
};
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
0.783232280844078 1.67 \\
0.919462126678653 1.74428571428571 \\
1.066589730391 1.81857142857143 \\
1.19965558082213 1.89285714285714 \\
1.35014989770607 1.96714285714286 \\
1.48615660401523 2.04142857142857 \\
1.63719750626583 2.11571428571429 \\
1.78744363066808 2.19 \\
1.93190075004273 2.26428571428571 \\
2.07181745814501 2.33857142857143 \\
2.2243647203195 2.41285714285714 \\
2.36644005853294 2.48714285714286 \\
2.51561435522574 2.56142857142857 \\
2.66300073071419 2.63571428571429 \\
2.81349365885348 2.71 \\
};
\addplot [semithick, green!50.0!black, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
2.05084772273137 1.67 \\
2.13380538977459 1.74428571428571 \\
2.26085621482354 1.81857142857143 \\
2.40210597992916 1.89285714285714 \\
2.57782406728102 1.96714285714286 \\
2.74513950689197 2.04142857142857 \\
2.93897946531431 2.11571428571429 \\
3.13547001218074 2.19 \\
3.32734323988605 2.26428571428571 \\
3.51446761986342 2.33857142857143 \\
3.71947549386053 2.41285714285714 \\
3.91310554630974 2.48714285714286 \\
4.11032179714138 2.56142857142857 \\
4.30367981061793 2.63571428571429 \\
4.49914726431586 2.71 \\
};
\addplot [semithick, green!50.0!black, forget plot]
table [row sep=\\]{%
2.05084772273137 1.67 \\
2.13380538977459 1.74428571428571 \\
2.26085621482354 1.81857142857143 \\
2.40210597992916 1.89285714285714 \\
2.57782406728102 1.96714285714286 \\
2.74513950689197 2.04142857142857 \\
2.93897946531431 2.11571428571429 \\
3.13547001218074 2.19 \\
3.32734323988605 2.26428571428571 \\
3.51446761986342 2.33857142857143 \\
3.71947549386053 2.41285714285714 \\
3.91310554630974 2.48714285714286 \\
4.11032179714138 2.56142857142857 \\
4.30367981061793 2.63571428571429 \\
4.49914726431586 2.71 \\
};
\addplot [semithick, red, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
1.72627820553014 1.67 \\
1.93749970747761 1.74428571428571 \\
2.17192431907751 1.81857142857143 \\
2.38572873591401 1.89285714285714 \\
2.63220426322699 1.96714285714286 \\
2.84999709914153 2.04142857142857 \\
3.09542384381959 2.11571428571429 \\
3.33393816067467 2.19 \\
3.55920510882875 2.26428571428571 \\
3.76857424958745 2.33857142857143 \\
3.99825311529253 2.41285714285714 \\
4.20219184669541 2.48714285714286 \\
4.40344425009855 2.56142857142857 \\
4.59018890412628 2.63571428571429 \\
4.77415006764445 2.71 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
1.72627820553014 1.67 \\
1.93749970747761 1.74428571428571 \\
2.17192431907751 1.81857142857143 \\
2.38572873591401 1.89285714285714 \\
2.63220426322699 1.96714285714286 \\
2.84999709914153 2.04142857142857 \\
3.09542384381959 2.11571428571429 \\
3.33393816067467 2.19 \\
3.55920510882875 2.26428571428571 \\
3.76857424958745 2.33857142857143 \\
3.99825311529253 2.41285714285714 \\
4.20219184669541 2.48714285714286 \\
4.40344425009855 2.56142857142857 \\
4.59018890412628 2.63571428571429 \\
4.77415006764445 2.71 \\
};
\addplot [thick, black, dotted, forget plot]
table [row sep=\\]{%
0.783232280844078 1.67 \\
0.872824312792658 1.75959203194858 \\
0.962416344741238 1.84918406389716 \\
1.05200837668982 1.93877609584574 \\
1.1416004086384 2.02836812779432 \\
1.23119244058698 2.1179601597429 \\
1.32078447253556 2.20755219169148 \\
1.41037650448414 2.29714422364006 \\
1.49996853643272 2.38673625558864 \\
1.5895605683813 2.47632828753722 \\
1.67915260032988 2.5659203194858 \\
1.76874463227846 2.65551235143438 \\
1.85833666422704 2.74510438338296 \\
1.94792869617562 2.83469641533154 \\
2.0375207281242 2.92428844728012 \\
2.12711276007278 3.0138804792287 \\
2.21670479202136 3.10347251117728 \\
2.30629682396994 3.19306454312586 \\
2.39588885591852 3.28265657507444 \\
2.4854808878671 3.37224860702302 \\
2.57507291981568 3.4618406389716 \\
2.66466495176426 3.55143267092018 \\
2.75425698371284 3.64102470286876 \\
2.84384901566142 3.73061673481734 \\
2.93344104761 3.82020876676592 \\
3.02303307955857 3.9098007987145 \\
3.11262511150716 3.99939283066308 \\
3.20221714345573 4.08898486261166 \\
3.29180917540431 4.17857689456024 \\
3.38140120735289 4.26816892650882 \\
3.47099323930147 4.3577609584574 \\
3.56058527125005 4.44735299040598 \\
3.65017730319863 4.53694502235456 \\
3.73976933514721 4.62653705430314 \\
3.82936136709579 4.71612908625172 \\
3.91895339904437 4.8057211182003 \\
4.00854543099295 4.89531315014888 \\
4.09813746294153 4.98490518209745 \\
4.18772949489011 5.07449721404604 \\
4.27732152683869 5.16408924599462 \\
4.36691355878727 5.25368127794319 \\
4.45650559073585 5.34327330989177 \\
4.54609762268443 5.43286534184035 \\
4.63568965463301 5.52245737378893 \\
4.72528168658159 5.61204940573751 \\
4.81487371853017 5.70164143768609 \\
4.90446575047875 5.79123346963467 \\
4.99405778242733 5.88082550158325 \\
5.08364981437591 5.97041753353183 \\
5.17324184632449 6.06000956548041 \\
};
\addplot [thick, lightgray!20.0!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table [row sep=\\]{%
0.783232280844078 1.67 \\
0.872824312792658 1.71479601597429 \\
0.962416344741238 1.75959203194858 \\
1.05200837668982 1.80438804792287 \\
1.1416004086384 1.84918406389716 \\
1.23119244058698 1.89398007987145 \\
1.32078447253556 1.93877609584574 \\
1.41037650448414 1.98357211182003 \\
1.49996853643272 2.02836812779432 \\
1.5895605683813 2.07316414376861 \\
1.67915260032988 2.1179601597429 \\
1.76874463227846 2.16275617571719 \\
1.85833666422704 2.20755219169148 \\
1.94792869617562 2.25234820766577 \\
2.0375207281242 2.29714422364006 \\
2.12711276007278 2.34194023961435 \\
2.21670479202136 2.38673625558864 \\
2.30629682396994 2.43153227156293 \\
2.39588885591852 2.47632828753722 \\
2.4854808878671 2.52112430351151 \\
2.57507291981568 2.5659203194858 \\
2.66466495176426 2.61071633546009 \\
2.75425698371284 2.65551235143438 \\
2.84384901566142 2.70030836740867 \\
2.93344104761 2.74510438338296 \\
3.02303307955857 2.78990039935725 \\
3.11262511150716 2.83469641533154 \\
3.20221714345573 2.87949243130583 \\
3.29180917540431 2.92428844728012 \\
3.38140120735289 2.96908446325441 \\
3.47099323930147 3.0138804792287 \\
3.56058527125005 3.05867649520299 \\
3.65017730319863 3.10347251117728 \\
3.73976933514721 3.14826852715157 \\
3.82936136709579 3.19306454312586 \\
3.91895339904437 3.23786055910015 \\
4.00854543099295 3.28265657507444 \\
4.09813746294153 3.32745259104873 \\
4.18772949489011 3.37224860702302 \\
4.27732152683869 3.41704462299731 \\
4.36691355878727 3.4618406389716 \\
4.45650559073585 3.50663665494589 \\
4.54609762268443 3.55143267092018 \\
4.63568965463301 3.59622868689447 \\
4.72528168658159 3.64102470286876 \\
4.81487371853017 3.68582071884305 \\
4.90446575047875 3.73061673481734 \\
4.99405778242733 3.77541275079163 \\
5.08364981437591 3.82020876676592 \\
5.17324184632449 3.86500478274021 \\
};
\addplot [thick, lightgray!20.0!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table [row sep=\\]{%
2.40210597992916 1.89285714285714 \\
2.5006572150726 1.94213276042886 \\
2.59920845021604 1.99140837800058 \\
2.69775968535948 2.0406839955723 \\
2.79631092050292 2.08995961314402 \\
2.89486215564635 2.13923523071574 \\
2.99341339078979 2.18851084828746 \\
3.09196462593323 2.23778646585918 \\
3.19051586107667 2.28706208343089 \\
3.28906709622011 2.33633770100261 \\
3.38761833136354 2.38561331857433 \\
3.48616956650698 2.43488893614605 \\
3.58472080165042 2.48416455371777 \\
3.68327203679386 2.53344017128949 \\
3.78182327193729 2.58271578886121 \\
3.88037450708073 2.63199140643293 \\
3.97892574222417 2.68126702400465 \\
4.07747697736761 2.73054264157636 \\
4.17602821251105 2.77981825914808 \\
4.27457944765448 2.8290938767198 \\
4.37313068279792 2.87836949429152 \\
4.47168191794136 2.92764511186324 \\
4.5702331530848 2.97692072943496 \\
4.66878438822824 3.02619634700668 \\
4.76733562337167 3.0754719645784 \\
4.86588685851511 3.12474758215012 \\
4.96443809365855 3.17402319972183 \\
5.06298932880199 3.22329881729355 \\
5.16154056394542 3.27257443486527 \\
5.26009179908886 3.32185005243699 \\
5.3586430342323 3.37112567000871 \\
5.45719426937574 3.42040128758043 \\
5.55574550451918 3.46967690515215 \\
5.65429673966261 3.51895252272387 \\
5.75284797480605 3.56822814029559 \\
5.85139920994949 3.61750375786731 \\
5.94995044509293 3.66677937543902 \\
6.04850168023636 3.71605499301074 \\
6.1470529153798 3.76533061058246 \\
6.24560415052324 3.81460622815418 \\
6.34415538566668 3.8638818457259 \\
6.44270662081012 3.91315746329762 \\
6.54125785595356 3.96243308086934 \\
6.63980909109699 4.01170869844106 \\
6.73836032624043 4.06098431601278 \\
6.83691156138387 4.11025993358449 \\
6.93546279652731 4.15953555115621 \\
7.03401403167074 4.20881116872793 \\
7.13256526681418 4.25808678629965 \\
7.23111650195762 4.30736240387137 \\
};
\addplot [thick, lightgray!40.0!black, dotted, forget plot]
table [row sep=\\]{%
2.40210597992916 1.89285714285714 \\
2.5006572150726 1.92570755457162 \\
2.59920845021604 1.9585579662861 \\
2.69775968535948 1.99140837800058 \\
2.79631092050292 2.02425878971506 \\
2.89486215564635 2.05710920142954 \\
2.99341339078979 2.08995961314402 \\
3.09196462593323 2.1228100248585 \\
3.19051586107667 2.15566043657298 \\
3.28906709622011 2.18851084828746 \\
3.38761833136354 2.22136126000194 \\
3.48616956650698 2.25421167171641 \\
3.58472080165042 2.28706208343089 \\
3.68327203679386 2.31991249514537 \\
3.78182327193729 2.35276290685985 \\
3.88037450708073 2.38561331857433 \\
3.97892574222417 2.41846373028881 \\
4.07747697736761 2.45131414200329 \\
4.17602821251105 2.48416455371777 \\
4.27457944765448 2.51701496543225 \\
4.37313068279792 2.54986537714673 \\
4.47168191794136 2.58271578886121 \\
4.5702331530848 2.61556620057569 \\
4.66878438822824 2.64841661229017 \\
4.76733562337167 2.68126702400465 \\
4.86588685851511 2.71411743571912 \\
4.96443809365855 2.7469678474336 \\
5.06298932880199 2.77981825914808 \\
5.16154056394542 2.81266867086256 \\
5.26009179908886 2.84551908257704 \\
5.3586430342323 2.87836949429152 \\
5.45719426937574 2.911219906006 \\
5.55574550451918 2.94407031772048 \\
5.65429673966261 2.97692072943496 \\
5.75284797480605 3.00977114114944 \\
5.85139920994949 3.04262155286392 \\
5.94995044509293 3.0754719645784 \\
6.04850168023636 3.10832237629288 \\
6.1470529153798 3.14117278800736 \\
6.24560415052324 3.17402319972183 \\
6.34415538566668 3.20687361143631 \\
6.44270662081012 3.23972402315079 \\
6.54125785595356 3.27257443486527 \\
6.63980909109699 3.30542484657975 \\
6.73836032624043 3.33827525829423 \\
6.83691156138387 3.37112567000871 \\
6.93546279652731 3.40397608172319 \\
7.03401403167074 3.43682649343767 \\
7.13256526681418 3.46967690515215 \\
7.23111650195762 3.50252731686663 \\
};
\addplot [thick, lightgray!40.0!black, dotted, forget plot]
table [row sep=\\]{%
1.72627820553014 1.67 \\
1.87102662682044 1.71824947376343 \\
2.01577504811075 1.76649894752687 \\
2.16052346940105 1.8147484212903 \\
2.30527189069136 1.86299789505374 \\
2.45002031198166 1.91124736881717 \\
2.59476873327196 1.95949684258061 \\
2.73951715456227 2.00774631634404 \\
2.88426557585257 2.05599579010748 \\
3.02901399714288 2.10424526387091 \\
3.17376241843318 2.15249473763435 \\
3.31851083972348 2.20074421139778 \\
3.46325926101379 2.24899368516122 \\
3.60800768230409 2.29724315892465 \\
3.7527561035944 2.34549263268809 \\
3.8975045248847 2.39374210645152 \\
4.042252946175 2.44199158021495 \\
4.18700136746531 2.49024105397839 \\
4.33174978875561 2.53849052774182 \\
4.47649821004592 2.58674000150526 \\
4.62124663133622 2.63498947526869 \\
4.76599505262652 2.68323894903213 \\
4.91074347391683 2.73148842279556 \\
5.05549189520713 2.779737896559 \\
5.20024031649744 2.82798737032243 \\
5.34498873778774 2.87623684408587 \\
5.48973715907804 2.9244863178493 \\
5.63448558036835 2.97273579161274 \\
5.77923400165865 3.02098526537617 \\
5.92398242294896 3.06923473913961 \\
6.06873084423926 3.11748421290304 \\
6.21347926552956 3.16573368666647 \\
6.35822768681987 3.21398316042991 \\
6.50297610811017 3.26223263419334 \\
6.64772452940048 3.31048210795678 \\
6.79247295069078 3.35873158172021 \\
6.93722137198108 3.40698105548365 \\
7.08196979327139 3.45523052924708 \\
7.22671821456169 3.50348000301052 \\
7.371466635852 3.55172947677395 \\
7.5162150571423 3.59997895053739 \\
7.6609634784326 3.64822842430082 \\
7.80571189972291 3.69647789806426 \\
7.95046032101321 3.74472737182769 \\
8.09520874230352 3.79297684559113 \\
8.23995716359382 3.84122631935456 \\
8.38470558488412 3.88947579311799 \\
8.52945400617443 3.93772526688143 \\
8.67420242746473 3.98597474064486 \\
8.81895084875504 4.0342242144083 \\
};
\addplot [thick, lightgray!60.0!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table [row sep=\\]{%
1.72627820553014 1.67 \\
1.87102662682044 1.70618710532258 \\
2.01577504811075 1.74237421064515 \\
2.16052346940105 1.77856131596773 \\
2.30527189069136 1.8147484212903 \\
2.45002031198166 1.85093552661288 \\
2.59476873327196 1.88712263193546 \\
2.73951715456227 1.92330973725803 \\
2.88426557585257 1.95949684258061 \\
3.02901399714288 1.99568394790318 \\
3.17376241843318 2.03187105322576 \\
3.31851083972348 2.06805815854834 \\
3.46325926101379 2.10424526387091 \\
3.60800768230409 2.14043236919349 \\
3.7527561035944 2.17661947451606 \\
3.8975045248847 2.21280657983864 \\
4.042252946175 2.24899368516122 \\
4.18700136746531 2.28518079048379 \\
4.33174978875561 2.32136789580637 \\
4.47649821004592 2.35755500112894 \\
4.62124663133622 2.39374210645152 \\
4.76599505262652 2.4299292117741 \\
4.91074347391683 2.46611631709667 \\
5.05549189520713 2.50230342241925 \\
5.20024031649744 2.53849052774182 \\
5.34498873778774 2.5746776330644 \\
5.48973715907804 2.61086473838698 \\
5.63448558036835 2.64705184370955 \\
5.77923400165865 2.68323894903213 \\
5.92398242294896 2.7194260543547 \\
6.06873084423926 2.75561315967728 \\
6.21347926552956 2.79180026499986 \\
6.35822768681987 2.82798737032243 \\
6.50297610811017 2.86417447564501 \\
6.64772452940048 2.90036158096758 \\
6.79247295069078 2.93654868629016 \\
6.93722137198108 2.97273579161274 \\
7.08196979327139 3.00892289693531 \\
7.22671821456169 3.04511000225789 \\
7.371466635852 3.08129710758046 \\
7.5162150571423 3.11748421290304 \\
7.6609634784326 3.15367131822562 \\
7.80571189972291 3.18985842354819 \\
7.95046032101321 3.22604552887077 \\
8.09520874230352 3.26223263419334 \\
8.23995716359382 3.29841973951592 \\
8.38470558488412 3.3346068448385 \\
8.52945400617443 3.37079395016107 \\
8.67420242746473 3.40698105548365 \\
8.81895084875504 3.44316816080622 \\
};
\end{groupplot}
% \node (title) at ($(group c1r1.center)!0.5!(group c2r1.center)-(5cm)$) {THE Title};
\end{tikzpicture}

==> fig/stco_exp30.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=2 by 1, vertical sep = 2cm, horizontal sep = 1.5cm}]
\nextgroupplot[
height=\figheight,
% legend cell align={left},
% legend entries={{q=1},{$h^1$ conv.},{$h^2$ conv.},{std. dev.}},
% legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
scale only axis,
tick align=outside,
tick pos=left,
title={linear ODE \cref{eq:ex_ODE_linear} \rev{and $R\equiv 0$}},
width=\figwidth,
x grid style={lightgray!92.02614379084967!black},
xlabel near ticks,
xlabel={global error $\Vert m(T) - x(T) \Vert$},
xmin=0.726123185772791, xmax=2.87505767255421,
xtick={0.5,1,1.5,2,2.5,3},
xticklabels={$10^{-0.5}$,$10^{-1.0}$,$10^{-1.5}$,$10^{-2.0}$,$10^{-2.5}$,$10^{-3.0}$},
y grid style={lightgray!92.02614379084967!black},
ylabel near ticks,
ylabel={$ \# \mathrm{Evals}\ \mathrm{of}\ f$},
ymin=2.42486396097624, ymax=3.44627446279562,
ytick={2.4,2.6,2.8,3,3.2,3.4,3.6},
yticklabels={$10^{2.4}$,$10^{2.6}$,$10^{2.8}$,$10^{3.0}$,$10^{3.2}$,$10^{3.4}$,$10^{3.6}$}
]
% \addlegendimage{no markers, blue}
% \addlegendimage{no markers, black, dotted}
% \addlegendimage{no markers, lightgray!20.0!black, dash pattern=on 1pt off 3pt on 3pt off 3pt}
% \addlegendimage{no markers, blue, dashed}
\addplot [semithick, blue, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
2.68900273863374    3.39984671271292 \\
2.54623002501341    3.32837960343874 \\
2.40340783893506    3.25695815256093 \\
2.26057439679073    3.18554215485437 \\
2.11758026344912    3.11427729656159 \\
1.97500845394718    3.04257551244019 \\
1.83200954005845    2.97127584873811 \\
1.68912794026525    2.8998205024271 \\
1.54653711522508    2.82801506422398 \\
1.40342582985496    2.75663610824585 \\
1.26058585033573    2.68484536164441 \\
1.116739720397  2.61384182187607 \\
0.972580349388372   2.54282542695918 \\
0.828453399429049   2.47129171105894 \\
};
\addplot [semithick, blue]
table [row sep=\\]{%
2.68900273863374    3.39984671271292 \\
2.54623002501341    3.32837960343874 \\
2.40340783893506    3.25695815256093 \\
2.26057439679073    3.18554215485437 \\
2.11758026344912    3.11427729656159 \\
1.97500845394718    3.04257551244019 \\
1.83200954005845    2.97127584873811 \\
1.68912794026525    2.8998205024271 \\
1.54653711522508    2.82801506422398 \\
1.40342582985496    2.75663610824585 \\
1.26058585033573    2.68484536164441 \\
1.116739720397  2.61384182187607 \\
0.972580349388372   2.54282542695918 \\
0.828453399429049   2.47129171105894 \\
};
\addplot [thick, black, dotted]
table [row sep=\\]{%
0.828453399429049   2.47129171105894 \\
0.87022083357446    2.51305914520435 \\
0.911988267719872   2.55482657934976 \\
0.953755701865283   2.59659401349517 \\
0.995523136010694   2.63836144764058 \\
1.03729057015611    2.680128881786 \\
1.07905800430152    2.72189631593141 \\
1.12082543844693    2.76366375007682 \\
1.16259287259234    2.80543118422223 \\
1.20436030673775    2.84719861836764 \\
1.24612774088316    2.88896605251305 \\
1.28789517502857    2.93073348665846 \\
1.32966260917399    2.97250092080388 \\
1.3714300433194 3.01426835494929 \\
1.41319747746481    3.0560357890947 \\
1.45496491161022    3.09780322324011 \\
1.49673234575563    3.13957065738552 \\
1.53849977990104    3.18133809153093 \\
1.58026721404645    3.22310552567635 \\
1.62203464819187    3.26487295982176 \\
1.66380208233728    3.30664039396717 \\
1.70556951648269    3.34840782811258 \\
1.7473369506281 3.39017526225799 \\
1.78910438477351    3.4319426964034 \\
1.83087181891892    3.47371013054881 \\
1.87263925306434    3.51547756469423 \\
1.91440668720975    3.55724499883964 \\
1.95617412135516    3.59901243298505 \\
1.99794155550057    3.64077986713046 \\
2.03970898964598    3.68254730127587 \\
2.08147642379139    3.72431473542128 \\
2.1232438579368 3.76608216956669 \\
2.16501129208222    3.80784960371211 \\
2.20677872622763    3.84961703785752 \\
2.24854616037304    3.89138447200293 \\
2.29031359451845    3.93315190614834 \\
2.33208102866386    3.97491934029375 \\
2.37384846280927    4.01668677443916 \\
2.41561589695468    4.05845420858457 \\
2.4573833311001 4.10022164272999 \\
2.49915076524551    4.1419890768754 \\
2.54091819939092    4.18375651102081 \\
2.58268563353633    4.22552394516622 \\
2.62445306768174    4.26729137931163 \\
2.66622050182715    4.30905881345704 \\
2.70798793597256    4.35082624760245 \\
2.74975537011798    4.39259368174787 \\
2.79152280426339    4.43436111589328 \\
2.8332902384088 4.47612855003869 \\
2.87505767255421    4.5178959841841 \\
};
\addplot [thick, lightgray!20.0!black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table [row sep=\\]{%
0.828453399429049   2.47129171105894 \\
0.87022083357446    2.49217542813164 \\
0.911988267719872   2.51305914520435 \\
0.953755701865283   2.53394286227706 \\
0.995523136010694   2.55482657934976 \\
1.03729057015611    2.57571029642247 \\
1.07905800430152    2.59659401349517 \\
1.12082543844693    2.61747773056788 \\
1.16259287259234    2.63836144764058 \\
1.20436030673775    2.65924516471329 \\
1.24612774088316    2.680128881786 \\
1.28789517502857    2.7010125988587 \\
1.32966260917399    2.72189631593141 \\
1.3714300433194 2.74278003300411 \\
1.41319747746481    2.76366375007682 \\
1.45496491161022    2.78454746714952 \\
1.49673234575563    2.80543118422223 \\
1.53849977990104    2.82631490129494 \\
1.58026721404645    2.84719861836764 \\
1.62203464819187    2.86808233544035 \\
1.66380208233728    2.88896605251305 \\
1.70556951648269    2.90984976958576 \\
1.7473369506281 2.93073348665846 \\
1.78910438477351    2.95161720373117 \\
1.83087181891892    2.97250092080388 \\
1.87263925306434    2.99338463787658 \\
1.91440668720975    3.01426835494929 \\
1.95617412135516    3.03515207202199 \\
1.99794155550057    3.0560357890947 \\
2.03970898964598    3.07691950616741 \\
2.08147642379139    3.09780322324011 \\
2.1232438579368 3.11868694031282 \\
2.16501129208222    3.13957065738552 \\
2.20677872622763    3.16045437445823 \\
2.24854616037304    3.18133809153093 \\
2.29031359451845    3.20222180860364 \\
2.33208102866386    3.22310552567635 \\
2.37384846280927    3.24398924274905 \\
2.41561589695468    3.26487295982176 \\
2.4573833311001 3.28575667689446 \\
2.49915076524551    3.30664039396717 \\
2.54091819939092    3.32752411103987 \\
2.58268563353633    3.34840782811258 \\
2.62445306768174    3.36929154518528 \\
2.66622050182715    3.39017526225799 \\
2.70798793597256    3.4110589793307 \\
2.74975537011798    3.4319426964034 \\
2.79152280426339    3.45282641347611 \\
2.8332902384088 3.47371013054881 \\
2.87505767255421    3.49459384762152 \\
};
\addplot [semithick, blue, dashed]
table [row sep=\\]{%
2.28855274607818    3.39984671271292 \\
2.21726284543108    3.32837960343874 \\
2.1459371528562 3.25695815256093 \\
2.07459864378146    3.18554215485437 \\
2.00317702399036    3.11427729656159 \\
1.93196894090703    3.04257551244019 \\
1.86055682010212    2.97127584873811 \\
1.78922198507757    2.8998205024271 \\
1.71806400811034    2.82801506422398 \\
1.64669630191378    2.75663610824585 \\
1.57554100869181    2.68484536164441 \\
1.50399990780213    2.61384182187607 \\
1.43247642557505    2.54282542695918 \\
1.36122665838017    2.47129171105894 \\
};
\nextgroupplot[
height=\figheight,
legend cell align={left},
legend entries={{q=1},{$h^1$ conv.},{$h^2$ conv.},{std. dev.}},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
scale only axis,
tick align=outside,
tick pos=left,
title={linear ODE \cref{eq:ex_ODE_linear} \rev{and $R \equiv K_R \cdot h^q$ with $K_R = 5.00 \times 10^3$}},
width=\figwidth,
x grid style={lightgray!92.02614379084967!black},
xlabel near ticks,
xlabel={global error $\Vert m(T) - x(T) \Vert$},
xmin=-1.67033221231055, xmax=0.237770701245054,
xtick={-2,-1.5,-1,-0.5,0,0.5},
xticklabels={$10^{2.0}$,$10^{1.5}$,$10^{1.0}$,$10^{0.5}$,$10^{-0.0}$,$10^{-0.5}$},
y grid style={lightgray!92.02614379084967!black},
ylabel near ticks,
ymin=2.42486396097624, ymax=3.44627446279562,
ytick={2.4,2.6,2.8,3,3.2,3.4,3.6},
yticklabels={$10^{2.4}$,$10^{2.6}$,$10^{2.8}$,$10^{3.0}$,$10^{3.2}$,$10^{3.4}$,$10^{3.6}$}
]
\addlegendimage{no markers, blue}
\addlegendimage{no markers, black, dotted, thick}
\addlegendimage{no markers, lightgray!20.0!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, thick}
\addlegendimage{no markers, blue, dashed}
\addplot [semithick, blue, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
0.0725669857856943  3.39984671271292 \\
-0.0774058035759142 3.32837960343874 \\
-0.227963050484662  3.25695815256093 \\
-0.378184125547291  3.18554215485437 \\
-0.526594538184956  3.11427729656159 \\
-0.670793120614669  3.04257551244019 \\
-0.80794336794645   2.97127584873811 \\
-0.934026239083755  2.8998205024271 \\
-1.04501251027417   2.82801506422398 \\
-1.14059513927239   2.75663610824585 \\
-1.23055996287161   2.68484536164441 \\
-1.3403197473601    2.61384182187607 \\
-1.47061768107849   2.54282542695918 \\
-1.5794701688079    2.47129171105894 \\
};
\addplot [semithick, blue]
table [row sep=\\]{%
0.0725669857856943  3.39984671271292 \\
-0.0774058035759142 3.32837960343874 \\
-0.227963050484662  3.25695815256093 \\
-0.378184125547291  3.18554215485437 \\
-0.526594538184956  3.11427729656159 \\
-0.670793120614669  3.04257551244019 \\
-0.80794336794645   2.97127584873811 \\
-0.934026239083755  2.8998205024271 \\
-1.04501251027417   2.82801506422398 \\
-1.14059513927239   2.75663610824585 \\
-1.23055996287161   2.68484536164441 \\
-1.3403197473601    2.61384182187607 \\
-1.47061768107849   2.54282542695918 \\
-1.5794701688079    2.47129171105894 \\
};
\addplot [thick, black, dotted]
table [row sep=\\]{%
-1.5794701688079    2.47129171105894 \\
-1.54238362043948   2.50837825942737 \\
-1.50529707207105   2.54546480779579 \\
-1.46821052370262   2.58255135616422 \\
-1.43112397533419   2.61963790453265 \\
-1.39403742696577   2.65672445290108 \\
-1.35695087859734   2.69381100126951 \\
-1.31986433022891   2.73089754963793 \\
-1.28277778186048   2.76798409800636 \\
-1.24569123349205   2.80507064637479 \\
-1.20860468512363   2.84215719474322 \\
-1.1715181367552    2.87924374311164 \\
-1.13443158838677   2.91633029148007 \\
-1.09734504001834   2.9534168398485 \\
-1.06025849164992   2.99050338821693 \\
-1.02317194328149   3.02758993658535 \\
-0.98608539491306   3.06467648495378 \\
-0.948998846544633  3.10176303332221 \\
-0.911912298176205  3.13884958169064 \\
-0.874825749807777  3.17593613005906 \\
-0.837739201439349  3.21302267842749 \\
-0.800652653070922  3.25010922679592 \\
-0.763566104702494  3.28719577516435 \\
-0.726479556334066  3.32428232353278 \\
-0.689393007965638  3.3613688719012 \\
-0.652306459597211  3.39845542026963 \\
-0.615219911228783  3.43554196863806 \\
-0.578133362860356  3.47262851700649 \\
-0.541046814491928  3.50971506537491 \\
-0.5039602661235    3.54680161374334 \\
-0.466873717755072  3.58388816211177 \\
-0.429787169386645  3.6209747104802 \\
-0.392700621018217  3.65806125884863 \\
-0.355614072649789  3.69514780721705 \\
-0.318527524281361  3.73223435558548 \\
-0.281440975912934  3.76932090395391 \\
-0.244354427544506  3.80640745232234 \\
-0.207267879176078  3.84349400069076 \\
-0.170181330807651  3.88058054905919 \\
-0.133094782439223  3.91766709742762 \\
-0.0960082340707953 3.95475364579605 \\
-0.0589216857023676 3.99184019416447 \\
-0.0218351373339398 4.0289267425329 \\
0.0152514110344879  4.06601329090133 \\
0.0523379594029156  4.10309983926976 \\
0.0894245077713434  4.14018638763819 \\
0.126511056139771   4.17727293600661 \\
0.163597604508199   4.21435948437504 \\
0.200684152876627   4.25144603274347 \\
0.237770701245054   4.2885325811119 \\
};
\addplot [thick, lightgray!20.0!black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table [row sep=\\]{%
-1.5794701688079    2.47129171105894 \\
-1.54238362043948   2.48983498524315 \\
-1.50529707207105   2.50837825942737 \\
-1.46821052370262   2.52692153361158 \\
-1.43112397533419   2.54546480779579 \\
-1.39403742696577   2.56400808198001 \\
-1.35695087859734   2.58255135616422 \\
-1.31986433022891   2.60109463034844 \\
-1.28277778186048   2.61963790453265 \\
-1.24569123349205   2.63818117871686 \\
-1.20860468512363   2.65672445290108 \\
-1.1715181367552    2.67526772708529 \\
-1.13443158838677   2.69381100126951 \\
-1.09734504001834   2.71235427545372 \\
-1.06025849164992   2.73089754963793 \\
-1.02317194328149   2.74944082382215 \\
-0.98608539491306   2.76798409800636 \\
-0.948998846544633  2.78652737219057 \\
-0.911912298176205  2.80507064637479 \\
-0.874825749807777  2.823613920559 \\
-0.837739201439349  2.84215719474322 \\
-0.800652653070922  2.86070046892743 \\
-0.763566104702494  2.87924374311164 \\
-0.726479556334066  2.89778701729586 \\
-0.689393007965638  2.91633029148007 \\
-0.652306459597211  2.93487356566429 \\
-0.615219911228783  2.9534168398485 \\
-0.578133362860356  2.97196011403271 \\
-0.541046814491928  2.99050338821693 \\
-0.5039602661235    3.00904666240114 \\
-0.466873717755072  3.02758993658535 \\
-0.429787169386645  3.04613321076957 \\
-0.392700621018217  3.06467648495378 \\
-0.355614072649789  3.083219759138 \\
-0.318527524281361  3.10176303332221 \\
-0.281440975912934  3.12030630750642 \\
-0.244354427544506  3.13884958169064 \\
-0.207267879176078  3.15739285587485 \\
-0.170181330807651  3.17593613005906 \\
-0.133094782439223  3.19447940424328 \\
-0.0960082340707953 3.21302267842749 \\
-0.0589216857023676 3.23156595261171 \\
-0.0218351373339398 3.25010922679592 \\
0.0152514110344879  3.26865250098013 \\
0.0523379594029156  3.28719577516435 \\
0.0894245077713434  3.30573904934856 \\
0.126511056139771   3.32428232353278 \\
0.163597604508199   3.34282559771699 \\
0.200684152876627   3.3613688719012 \\
0.237770701245054   3.37991214608542 \\
};
\addplot [semithick, blue, dashed]
table [row sep=\\]{%
-0.114735464105809  3.39984671271292 \\
-0.185100723211205  3.32837960343874 \\
-0.255293975604331  3.25695815256093 \\
-0.325259295959975  3.18554215485437 \\
-0.395021596383741  3.11427729656159 \\
-0.464244032330484  3.04257551244019 \\
-0.533263599380265  2.97127584873811 \\
-0.601728754909415  2.8998205024271 \\
-0.669435355761672  2.82801506422398 \\
-0.736639729208211  2.75663610824585 \\
-0.802738466164626  2.68484536164441 \\
-0.86812613780925   2.61384182187607 \\
-0.932074278266458  2.54282542695918 \\
-0.993862748372162  2.47129171105894 \\
};
\end{groupplot}

\end{tikzpicture}
